Phenomenological implications of moduli-dominant SUSY breaking

We study moduli-dominated SUSY breaking within the framework of string models. This type of SUSY breaking in general leads to non-universal soft masses, i.e. soft scalar masses and gaugino masses. Further gauginos are lighter than sfermions. This non-universality has phenomenologically important implications. We investigate radiative electroweak symmetry breaking in the mass spectrum derived from moduli-dominated SUSY breaking, where the lightest chargino and neutralino are almost gauginos. Moreover, constraints from the branching ratio of $b \to s \gamma$ and the relic abundance of the LSP are also considered. The mass spectrum of moduli-dominated SUSY breaking is favorable to the experimental bound of the $b \to s \gamma$ decay decreasing its branching ratio. We obtain an upper bound for the gravitino mass from the cosmological constraint.

==> b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){300}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){400}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){500}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){600}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){700}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $B/ m_{3/2}$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(883,584){\makebox(0,0)[l]{$mu<0$}}
\put(883,329){\makebox(0,0)[l]{$mu>0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,533){\rule{1pt}{1pt}}
\put(220,533){\rule{1pt}{1pt}}
\put(220,534){\rule{1pt}{1pt}}
\put(220,535){\rule{1pt}{1pt}}
\put(220,537){\rule{1pt}{1pt}}
\put(220,539){\rule{1pt}{1pt}}
\put(220,540){\rule{1pt}{1pt}}
\put(220,543){\rule{1pt}{1pt}}
\put(220,545){\rule{1pt}{1pt}}
\put(220,548){\rule{1pt}{1pt}}
\put(220,551){\rule{1pt}{1pt}}
\put(220,555){\rule{1pt}{1pt}}
\put(220,559){\rule{1pt}{1pt}}
\put(264,533){\rule{1pt}{1pt}}
\put(264,534){\rule{1pt}{1pt}}
\put(264,535){\rule{1pt}{1pt}}
\put(264,536){\rule{1pt}{1pt}}
\put(264,537){\rule{1pt}{1pt}}
\put(264,539){\rule{1pt}{1pt}}
\put(264,541){\rule{1pt}{1pt}}
\put(264,543){\rule{1pt}{1pt}}
\put(264,546){\rule{1pt}{1pt}}
\put(264,549){\rule{1pt}{1pt}}
\put(264,552){\rule{1pt}{1pt}}
\put(264,555){\rule{1pt}{1pt}}
\put(264,559){\rule{1pt}{1pt}}
\put(308,533){\rule{1pt}{1pt}}
\put(308,534){\rule{1pt}{1pt}}
\put(308,535){\rule{1pt}{1pt}}
\put(308,536){\rule{1pt}{1pt}}
\put(308,537){\rule{1pt}{1pt}}
\put(308,539){\rule{1pt}{1pt}}
\put(308,541){\rule{1pt}{1pt}}
\put(308,543){\rule{1pt}{1pt}}
\put(308,546){\rule{1pt}{1pt}}
\put(308,549){\rule{1pt}{1pt}}
\put(308,552){\rule{1pt}{1pt}}
\put(308,556){\rule{1pt}{1pt}}
\put(308,559){\rule{1pt}{1pt}}
\put(353,534){\rule{1pt}{1pt}}
\put(353,534){\rule{1pt}{1pt}}
\put(353,535){\rule{1pt}{1pt}}
\put(353,536){\rule{1pt}{1pt}}
\put(353,538){\rule{1pt}{1pt}}
\put(353,539){\rule{1pt}{1pt}}
\put(353,541){\rule{1pt}{1pt}}
\put(353,544){\rule{1pt}{1pt}}
\put(353,546){\rule{1pt}{1pt}}
\put(353,549){\rule{1pt}{1pt}}
\put(353,552){\rule{1pt}{1pt}}
\put(353,556){\rule{1pt}{1pt}}
\put(353,560){\rule{1pt}{1pt}}
\put(397,534){\rule{1pt}{1pt}}
\put(397,534){\rule{1pt}{1pt}}
\put(397,535){\rule{1pt}{1pt}}
\put(397,537){\rule{1pt}{1pt}}
\put(397,538){\rule{1pt}{1pt}}
\put(397,540){\rule{1pt}{1pt}}
\put(397,542){\rule{1pt}{1pt}}
\put(397,544){\rule{1pt}{1pt}}
\put(397,546){\rule{1pt}{1pt}}
\put(397,549){\rule{1pt}{1pt}}
\put(397,553){\rule{1pt}{1pt}}
\put(397,556){\rule{1pt}{1pt}}
\put(397,560){\rule{1pt}{1pt}}
\put(441,534){\rule{1pt}{1pt}}
\put(441,535){\rule{1pt}{1pt}}
\put(441,536){\rule{1pt}{1pt}}
\put(441,537){\rule{1pt}{1pt}}
\put(441,538){\rule{1pt}{1pt}}
\put(441,540){\rule{1pt}{1pt}}
\put(441,542){\rule{1pt}{1pt}}
\put(441,544){\rule{1pt}{1pt}}
\put(441,547){\rule{1pt}{1pt}}
\put(441,550){\rule{1pt}{1pt}}
\put(441,553){\rule{1pt}{1pt}}
\put(441,556){\rule{1pt}{1pt}}
\put(441,560){\rule{1pt}{1pt}}
\put(485,534){\rule{1pt}{1pt}}
\put(485,535){\rule{1pt}{1pt}}
\put(485,536){\rule{1pt}{1pt}}
\put(485,537){\rule{1pt}{1pt}}
\put(485,538){\rule{1pt}{1pt}}
\put(485,540){\rule{1pt}{1pt}}
\put(485,542){\rule{1pt}{1pt}}
\put(485,544){\rule{1pt}{1pt}}
\put(485,547){\rule{1pt}{1pt}}
\put(485,550){\rule{1pt}{1pt}}
\put(485,553){\rule{1pt}{1pt}}
\put(485,556){\rule{1pt}{1pt}}
\put(485,560){\rule{1pt}{1pt}}
\put(530,534){\rule{1pt}{1pt}}
\put(530,535){\rule{1pt}{1pt}}
\put(530,536){\rule{1pt}{1pt}}
\put(530,537){\rule{1pt}{1pt}}
\put(530,538){\rule{1pt}{1pt}}
\put(530,540){\rule{1pt}{1pt}}
\put(530,542){\rule{1pt}{1pt}}
\put(530,544){\rule{1pt}{1pt}}
\put(530,547){\rule{1pt}{1pt}}
\put(530,550){\rule{1pt}{1pt}}
\put(530,553){\rule{1pt}{1pt}}
\put(530,556){\rule{1pt}{1pt}}
\put(530,560){\rule{1pt}{1pt}}
\put(574,534){\rule{1pt}{1pt}}
\put(574,535){\rule{1pt}{1pt}}
\put(574,536){\rule{1pt}{1pt}}
\put(574,537){\rule{1pt}{1pt}}
\put(574,538){\rule{1pt}{1pt}}
\put(574,540){\rule{1pt}{1pt}}
\put(574,542){\rule{1pt}{1pt}}
\put(574,544){\rule{1pt}{1pt}}
\put(574,547){\rule{1pt}{1pt}}
\put(574,550){\rule{1pt}{1pt}}
\put(574,553){\rule{1pt}{1pt}}
\put(574,557){\rule{1pt}{1pt}}
\put(574,560){\rule{1pt}{1pt}}
\put(618,534){\rule{1pt}{1pt}}
\put(618,535){\rule{1pt}{1pt}}
\put(618,536){\rule{1pt}{1pt}}
\put(618,537){\rule{1pt}{1pt}}
\put(618,539){\rule{1pt}{1pt}}
\put(618,540){\rule{1pt}{1pt}}
\put(618,542){\rule{1pt}{1pt}}
\put(618,544){\rule{1pt}{1pt}}
\put(618,547){\rule{1pt}{1pt}}
\put(618,550){\rule{1pt}{1pt}}
\put(618,553){\rule{1pt}{1pt}}
\put(618,557){\rule{1pt}{1pt}}
\put(618,560){\rule{1pt}{1pt}}
\put(662,534){\rule{1pt}{1pt}}
\put(662,535){\rule{1pt}{1pt}}
\put(662,536){\rule{1pt}{1pt}}
\put(662,537){\rule{1pt}{1pt}}
\put(662,539){\rule{1pt}{1pt}}
\put(662,540){\rule{1pt}{1pt}}
\put(662,542){\rule{1pt}{1pt}}
\put(662,545){\rule{1pt}{1pt}}
\put(662,547){\rule{1pt}{1pt}}
\put(662,550){\rule{1pt}{1pt}}
\put(662,553){\rule{1pt}{1pt}}
\put(662,557){\rule{1pt}{1pt}}
\put(662,560){\rule{1pt}{1pt}}
\put(706,534){\rule{1pt}{1pt}}
\put(706,535){\rule{1pt}{1pt}}
\put(706,536){\rule{1pt}{1pt}}
\put(706,537){\rule{1pt}{1pt}}
\put(706,539){\rule{1pt}{1pt}}
\put(706,540){\rule{1pt}{1pt}}
\put(706,542){\rule{1pt}{1pt}}
\put(706,545){\rule{1pt}{1pt}}
\put(706,547){\rule{1pt}{1pt}}
\put(706,550){\rule{1pt}{1pt}}
\put(706,553){\rule{1pt}{1pt}}
\put(706,557){\rule{1pt}{1pt}}
\put(706,561){\rule{1pt}{1pt}}
\put(751,535){\rule{1pt}{1pt}}
\put(751,535){\rule{1pt}{1pt}}
\put(751,536){\rule{1pt}{1pt}}
\put(751,537){\rule{1pt}{1pt}}
\put(751,539){\rule{1pt}{1pt}}
\put(751,540){\rule{1pt}{1pt}}
\put(751,542){\rule{1pt}{1pt}}
\put(751,545){\rule{1pt}{1pt}}
\put(751,547){\rule{1pt}{1pt}}
\put(751,550){\rule{1pt}{1pt}}
\put(751,553){\rule{1pt}{1pt}}
\put(751,557){\rule{1pt}{1pt}}
\put(751,561){\rule{1pt}{1pt}}
\put(795,535){\rule{1pt}{1pt}}
\put(795,535){\rule{1pt}{1pt}}
\put(795,536){\rule{1pt}{1pt}}
\put(795,537){\rule{1pt}{1pt}}
\put(795,539){\rule{1pt}{1pt}}
\put(795,540){\rule{1pt}{1pt}}
\put(795,542){\rule{1pt}{1pt}}
\put(795,545){\rule{1pt}{1pt}}
\put(795,547){\rule{1pt}{1pt}}
\put(795,550){\rule{1pt}{1pt}}
\put(795,553){\rule{1pt}{1pt}}
\put(795,557){\rule{1pt}{1pt}}
\put(795,561){\rule{1pt}{1pt}}
\put(839,535){\rule{1pt}{1pt}}
\put(839,535){\rule{1pt}{1pt}}
\put(839,536){\rule{1pt}{1pt}}
\put(839,537){\rule{1pt}{1pt}}
\put(839,539){\rule{1pt}{1pt}}
\put(839,541){\rule{1pt}{1pt}}
\put(839,542){\rule{1pt}{1pt}}
\put(839,545){\rule{1pt}{1pt}}
\put(839,547){\rule{1pt}{1pt}}
\put(839,550){\rule{1pt}{1pt}}
\put(839,553){\rule{1pt}{1pt}}
\put(839,557){\rule{1pt}{1pt}}
\put(839,561){\rule{1pt}{1pt}}
\put(883,535){\rule{1pt}{1pt}}
\put(883,535){\rule{1pt}{1pt}}
\put(883,536){\rule{1pt}{1pt}}
\put(883,537){\rule{1pt}{1pt}}
\put(883,539){\rule{1pt}{1pt}}
\put(883,541){\rule{1pt}{1pt}}
\put(883,543){\rule{1pt}{1pt}}
\put(883,545){\rule{1pt}{1pt}}
\put(883,547){\rule{1pt}{1pt}}
\put(883,550){\rule{1pt}{1pt}}
\put(883,554){\rule{1pt}{1pt}}
\put(883,557){\rule{1pt}{1pt}}
\put(883,561){\rule{1pt}{1pt}}
\put(927,535){\rule{1pt}{1pt}}
\put(927,535){\rule{1pt}{1pt}}
\put(927,536){\rule{1pt}{1pt}}
\put(927,537){\rule{1pt}{1pt}}
\put(927,539){\rule{1pt}{1pt}}
\put(927,541){\rule{1pt}{1pt}}
\put(927,543){\rule{1pt}{1pt}}
\put(927,545){\rule{1pt}{1pt}}
\put(927,547){\rule{1pt}{1pt}}
\put(927,550){\rule{1pt}{1pt}}
\put(927,554){\rule{1pt}{1pt}}
\put(927,557){\rule{1pt}{1pt}}
\put(927,561){\rule{1pt}{1pt}}
\put(972,535){\rule{1pt}{1pt}}
\put(972,535){\rule{1pt}{1pt}}
\put(972,536){\rule{1pt}{1pt}}
\put(972,538){\rule{1pt}{1pt}}
\put(972,539){\rule{1pt}{1pt}}
\put(972,541){\rule{1pt}{1pt}}
\put(972,543){\rule{1pt}{1pt}}
\put(972,545){\rule{1pt}{1pt}}
\put(972,548){\rule{1pt}{1pt}}
\put(972,550){\rule{1pt}{1pt}}
\put(972,554){\rule{1pt}{1pt}}
\put(972,557){\rule{1pt}{1pt}}
\put(972,561){\rule{1pt}{1pt}}
\put(1016,535){\rule{1pt}{1pt}}
\put(1016,535){\rule{1pt}{1pt}}
\put(1016,536){\rule{1pt}{1pt}}
\put(1016,538){\rule{1pt}{1pt}}
\put(1016,539){\rule{1pt}{1pt}}
\put(1016,541){\rule{1pt}{1pt}}
\put(1016,543){\rule{1pt}{1pt}}
\put(1016,545){\rule{1pt}{1pt}}
\put(1016,548){\rule{1pt}{1pt}}
\put(1016,550){\rule{1pt}{1pt}}
\put(1016,554){\rule{1pt}{1pt}}
\put(1016,557){\rule{1pt}{1pt}}
\put(1016,561){\rule{1pt}{1pt}}
\put(1060,535){\rule{1pt}{1pt}}
\put(1060,535){\rule{1pt}{1pt}}
\put(1060,536){\rule{1pt}{1pt}}
\put(1060,538){\rule{1pt}{1pt}}
\put(1060,539){\rule{1pt}{1pt}}
\put(1060,541){\rule{1pt}{1pt}}
\put(1060,543){\rule{1pt}{1pt}}
\put(1060,545){\rule{1pt}{1pt}}
\put(1060,548){\rule{1pt}{1pt}}
\put(1060,550){\rule{1pt}{1pt}}
\put(1060,554){\rule{1pt}{1pt}}
\put(1060,557){\rule{1pt}{1pt}}
\put(1060,561){\rule{1pt}{1pt}}
\put(1104,535){\rule{1pt}{1pt}}
\put(1104,536){\rule{1pt}{1pt}}
\put(1104,536){\rule{1pt}{1pt}}
\put(1104,538){\rule{1pt}{1pt}}
\put(1104,539){\rule{1pt}{1pt}}
\put(1104,541){\rule{1pt}{1pt}}
\put(1104,543){\rule{1pt}{1pt}}
\put(1104,545){\rule{1pt}{1pt}}
\put(1104,548){\rule{1pt}{1pt}}
\put(1104,550){\rule{1pt}{1pt}}
\put(1104,554){\rule{1pt}{1pt}}
\put(1104,557){\rule{1pt}{1pt}}
\put(1104,561){\rule{1pt}{1pt}}
\put(1149,535){\rule{1pt}{1pt}}
\put(1149,536){\rule{1pt}{1pt}}
\put(1149,536){\rule{1pt}{1pt}}
\put(1149,538){\rule{1pt}{1pt}}
\put(1149,539){\rule{1pt}{1pt}}
\put(1149,541){\rule{1pt}{1pt}}
\put(1149,543){\rule{1pt}{1pt}}
\put(1149,545){\rule{1pt}{1pt}}
\put(1149,548){\rule{1pt}{1pt}}
\put(1149,551){\rule{1pt}{1pt}}
\put(1149,554){\rule{1pt}{1pt}}
\put(1149,557){\rule{1pt}{1pt}}
\put(1149,561){\rule{1pt}{1pt}}
\put(1193,535){\rule{1pt}{1pt}}
\put(1193,536){\rule{1pt}{1pt}}
\put(1193,536){\rule{1pt}{1pt}}
\put(1193,538){\rule{1pt}{1pt}}
\put(1193,539){\rule{1pt}{1pt}}
\put(1193,541){\rule{1pt}{1pt}}
\put(1193,543){\rule{1pt}{1pt}}
\put(1193,545){\rule{1pt}{1pt}}
\put(1193,548){\rule{1pt}{1pt}}
\put(1193,551){\rule{1pt}{1pt}}
\put(1193,554){\rule{1pt}{1pt}}
\put(1193,557){\rule{1pt}{1pt}}
\put(1193,561){\rule{1pt}{1pt}}
\put(1237,535){\rule{1pt}{1pt}}
\put(1237,536){\rule{1pt}{1pt}}
\put(1237,536){\rule{1pt}{1pt}}
\put(1237,538){\rule{1pt}{1pt}}
\put(1237,539){\rule{1pt}{1pt}}
\put(1237,541){\rule{1pt}{1pt}}
\put(1237,543){\rule{1pt}{1pt}}
\put(1237,545){\rule{1pt}{1pt}}
\put(1237,548){\rule{1pt}{1pt}}
\put(1237,551){\rule{1pt}{1pt}}
\put(1237,554){\rule{1pt}{1pt}}
\put(1237,557){\rule{1pt}{1pt}}
\put(1237,561){\rule{1pt}{1pt}}
\put(1281,535){\rule{1pt}{1pt}}
\put(1281,536){\rule{1pt}{1pt}}
\put(1281,537){\rule{1pt}{1pt}}
\put(1281,538){\rule{1pt}{1pt}}
\put(1281,539){\rule{1pt}{1pt}}
\put(1281,541){\rule{1pt}{1pt}}
\put(1281,543){\rule{1pt}{1pt}}
\put(1281,545){\rule{1pt}{1pt}}
\put(1281,548){\rule{1pt}{1pt}}
\put(1281,551){\rule{1pt}{1pt}}
\put(1281,554){\rule{1pt}{1pt}}
\put(1281,557){\rule{1pt}{1pt}}
\put(1281,561){\rule{1pt}{1pt}}
\put(1325,535){\rule{1pt}{1pt}}
\put(1325,536){\rule{1pt}{1pt}}
\put(1325,537){\rule{1pt}{1pt}}
\put(1325,538){\rule{1pt}{1pt}}
\put(1325,539){\rule{1pt}{1pt}}
\put(1325,541){\rule{1pt}{1pt}}
\put(1325,543){\rule{1pt}{1pt}}
\put(1325,545){\rule{1pt}{1pt}}
\put(1325,548){\rule{1pt}{1pt}}
\put(1325,551){\rule{1pt}{1pt}}
\put(1325,554){\rule{1pt}{1pt}}
\put(1325,557){\rule{1pt}{1pt}}
\put(1325,561){\rule{1pt}{1pt}}
\put(1370,535){\rule{1pt}{1pt}}
\put(1370,536){\rule{1pt}{1pt}}
\put(1370,537){\rule{1pt}{1pt}}
\put(1370,538){\rule{1pt}{1pt}}
\put(1370,539){\rule{1pt}{1pt}}
\put(1370,541){\rule{1pt}{1pt}}
\put(1370,543){\rule{1pt}{1pt}}
\put(1370,545){\rule{1pt}{1pt}}
\put(1370,548){\rule{1pt}{1pt}}
\put(1370,551){\rule{1pt}{1pt}}
\put(1370,554){\rule{1pt}{1pt}}
\put(1370,557){\rule{1pt}{1pt}}
\put(1370,561){\rule{1pt}{1pt}}
\put(1414,535){\rule{1pt}{1pt}}
\put(1414,536){\rule{1pt}{1pt}}
\put(1414,537){\rule{1pt}{1pt}}
\put(1414,538){\rule{1pt}{1pt}}
\put(1414,539){\rule{1pt}{1pt}}
\put(1414,541){\rule{1pt}{1pt}}
\put(1414,543){\rule{1pt}{1pt}}
\put(1414,545){\rule{1pt}{1pt}}
\put(1414,548){\rule{1pt}{1pt}}
\put(1414,551){\rule{1pt}{1pt}}
\put(1414,554){\rule{1pt}{1pt}}
\put(1414,557){\rule{1pt}{1pt}}
\put(1414,561){\rule{1pt}{1pt}}
\put(220,283){\rule{1pt}{1pt}}
\put(220,283){\rule{1pt}{1pt}}
\put(220,284){\rule{1pt}{1pt}}
\put(220,285){\rule{1pt}{1pt}}
\put(220,286){\rule{1pt}{1pt}}
\put(220,287){\rule{1pt}{1pt}}
\put(220,288){\rule{1pt}{1pt}}
\put(220,289){\rule{1pt}{1pt}}
\put(220,291){\rule{1pt}{1pt}}
\put(220,292){\rule{1pt}{1pt}}
\put(220,294){\rule{1pt}{1pt}}
\put(220,295){\rule{1pt}{1pt}}
\put(220,297){\rule{1pt}{1pt}}
\put(264,283){\rule{1pt}{1pt}}
\put(264,283){\rule{1pt}{1pt}}
\put(264,284){\rule{1pt}{1pt}}
\put(264,284){\rule{1pt}{1pt}}
\put(264,285){\rule{1pt}{1pt}}
\put(264,287){\rule{1pt}{1pt}}
\put(264,288){\rule{1pt}{1pt}}
\put(264,289){\rule{1pt}{1pt}}
\put(264,290){\rule{1pt}{1pt}}
\put(264,292){\rule{1pt}{1pt}}
\put(264,293){\rule{1pt}{1pt}}
\put(264,295){\rule{1pt}{1pt}}
\put(264,297){\rule{1pt}{1pt}}
\put(308,282){\rule{1pt}{1pt}}
\put(308,283){\rule{1pt}{1pt}}
\put(308,283){\rule{1pt}{1pt}}
\put(308,284){\rule{1pt}{1pt}}
\put(308,285){\rule{1pt}{1pt}}
\put(308,286){\rule{1pt}{1pt}}
\put(308,287){\rule{1pt}{1pt}}
\put(308,289){\rule{1pt}{1pt}}
\put(308,290){\rule{1pt}{1pt}}
\put(308,292){\rule{1pt}{1pt}}
\put(308,293){\rule{1pt}{1pt}}
\put(308,295){\rule{1pt}{1pt}}
\put(308,297){\rule{1pt}{1pt}}
\put(353,282){\rule{1pt}{1pt}}
\put(353,283){\rule{1pt}{1pt}}
\put(353,283){\rule{1pt}{1pt}}
\put(353,284){\rule{1pt}{1pt}}
\put(353,285){\rule{1pt}{1pt}}
\put(353,286){\rule{1pt}{1pt}}
\put(353,287){\rule{1pt}{1pt}}
\put(353,289){\rule{1pt}{1pt}}
\put(353,290){\rule{1pt}{1pt}}
\put(353,291){\rule{1pt}{1pt}}
\put(353,293){\rule{1pt}{1pt}}
\put(353,295){\rule{1pt}{1pt}}
\put(353,296){\rule{1pt}{1pt}}
\put(397,282){\rule{1pt}{1pt}}
\put(397,282){\rule{1pt}{1pt}}
\put(397,283){\rule{1pt}{1pt}}
\put(397,284){\rule{1pt}{1pt}}
\put(397,285){\rule{1pt}{1pt}}
\put(397,286){\rule{1pt}{1pt}}
\put(397,287){\rule{1pt}{1pt}}
\put(397,288){\rule{1pt}{1pt}}
\put(397,290){\rule{1pt}{1pt}}
\put(397,291){\rule{1pt}{1pt}}
\put(397,293){\rule{1pt}{1pt}}
\put(397,294){\rule{1pt}{1pt}}
\put(397,296){\rule{1pt}{1pt}}
\put(441,282){\rule{1pt}{1pt}}
\put(441,282){\rule{1pt}{1pt}}
\put(441,283){\rule{1pt}{1pt}}
\put(441,284){\rule{1pt}{1pt}}
\put(441,285){\rule{1pt}{1pt}}
\put(441,286){\rule{1pt}{1pt}}
\put(441,287){\rule{1pt}{1pt}}
\put(441,288){\rule{1pt}{1pt}}
\put(441,290){\rule{1pt}{1pt}}
\put(441,291){\rule{1pt}{1pt}}
\put(441,293){\rule{1pt}{1pt}}
\put(441,294){\rule{1pt}{1pt}}
\put(441,296){\rule{1pt}{1pt}}
\put(485,282){\rule{1pt}{1pt}}
\put(485,282){\rule{1pt}{1pt}}
\put(485,283){\rule{1pt}{1pt}}
\put(485,283){\rule{1pt}{1pt}}
\put(485,284){\rule{1pt}{1pt}}
\put(485,286){\rule{1pt}{1pt}}
\put(485,287){\rule{1pt}{1pt}}
\put(485,288){\rule{1pt}{1pt}}
\put(485,289){\rule{1pt}{1pt}}
\put(485,291){\rule{1pt}{1pt}}
\put(485,292){\rule{1pt}{1pt}}
\put(485,294){\rule{1pt}{1pt}}
\put(485,296){\rule{1pt}{1pt}}
\put(530,282){\rule{1pt}{1pt}}
\put(530,282){\rule{1pt}{1pt}}
\put(530,283){\rule{1pt}{1pt}}
\put(530,283){\rule{1pt}{1pt}}
\put(530,284){\rule{1pt}{1pt}}
\put(530,285){\rule{1pt}{1pt}}
\put(530,287){\rule{1pt}{1pt}}
\put(530,288){\rule{1pt}{1pt}}
\put(530,289){\rule{1pt}{1pt}}
\put(530,291){\rule{1pt}{1pt}}
\put(530,292){\rule{1pt}{1pt}}
\put(530,294){\rule{1pt}{1pt}}
\put(530,296){\rule{1pt}{1pt}}
\put(574,281){\rule{1pt}{1pt}}
\put(574,282){\rule{1pt}{1pt}}
\put(574,282){\rule{1pt}{1pt}}
\put(574,283){\rule{1pt}{1pt}}
\put(574,284){\rule{1pt}{1pt}}
\put(574,285){\rule{1pt}{1pt}}
\put(574,286){\rule{1pt}{1pt}}
\put(574,288){\rule{1pt}{1pt}}
\put(574,289){\rule{1pt}{1pt}}
\put(574,291){\rule{1pt}{1pt}}
\put(574,292){\rule{1pt}{1pt}}
\put(574,294){\rule{1pt}{1pt}}
\put(574,296){\rule{1pt}{1pt}}
\put(618,281){\rule{1pt}{1pt}}
\put(618,282){\rule{1pt}{1pt}}
\put(618,282){\rule{1pt}{1pt}}
\put(618,283){\rule{1pt}{1pt}}
\put(618,284){\rule{1pt}{1pt}}
\put(618,285){\rule{1pt}{1pt}}
\put(618,286){\rule{1pt}{1pt}}
\put(618,288){\rule{1pt}{1pt}}
\put(618,289){\rule{1pt}{1pt}}
\put(618,291){\rule{1pt}{1pt}}
\put(618,292){\rule{1pt}{1pt}}
\put(618,294){\rule{1pt}{1pt}}
\put(618,296){\rule{1pt}{1pt}}
\put(662,281){\rule{1pt}{1pt}}
\put(662,282){\rule{1pt}{1pt}}
\put(662,282){\rule{1pt}{1pt}}
\put(662,283){\rule{1pt}{1pt}}
\put(662,284){\rule{1pt}{1pt}}
\put(662,285){\rule{1pt}{1pt}}
\put(662,286){\rule{1pt}{1pt}}
\put(662,288){\rule{1pt}{1pt}}
\put(662,289){\rule{1pt}{1pt}}
\put(662,291){\rule{1pt}{1pt}}
\put(662,292){\rule{1pt}{1pt}}
\put(662,294){\rule{1pt}{1pt}}
\put(662,295){\rule{1pt}{1pt}}
\put(706,281){\rule{1pt}{1pt}}
\put(706,282){\rule{1pt}{1pt}}
\put(706,282){\rule{1pt}{1pt}}
\put(706,283){\rule{1pt}{1pt}}
\put(706,284){\rule{1pt}{1pt}}
\put(706,285){\rule{1pt}{1pt}}
\put(706,286){\rule{1pt}{1pt}}
\put(706,288){\rule{1pt}{1pt}}
\put(706,289){\rule{1pt}{1pt}}
\put(706,290){\rule{1pt}{1pt}}
\put(706,292){\rule{1pt}{1pt}}
\put(706,294){\rule{1pt}{1pt}}
\put(706,295){\rule{1pt}{1pt}}
\put(751,281){\rule{1pt}{1pt}}
\put(751,282){\rule{1pt}{1pt}}
\put(751,282){\rule{1pt}{1pt}}
\put(751,283){\rule{1pt}{1pt}}
\put(751,284){\rule{1pt}{1pt}}
\put(751,285){\rule{1pt}{1pt}}
\put(751,286){\rule{1pt}{1pt}}
\put(751,288){\rule{1pt}{1pt}}
\put(751,289){\rule{1pt}{1pt}}
\put(751,290){\rule{1pt}{1pt}}
\put(751,292){\rule{1pt}{1pt}}
\put(751,294){\rule{1pt}{1pt}}
\put(751,295){\rule{1pt}{1pt}}
\put(795,281){\rule{1pt}{1pt}}
\put(795,282){\rule{1pt}{1pt}}
\put(795,282){\rule{1pt}{1pt}}
\put(795,283){\rule{1pt}{1pt}}
\put(795,284){\rule{1pt}{1pt}}
\put(795,285){\rule{1pt}{1pt}}
\put(795,286){\rule{1pt}{1pt}}
\put(795,287){\rule{1pt}{1pt}}
\put(795,289){\rule{1pt}{1pt}}
\put(795,290){\rule{1pt}{1pt}}
\put(795,292){\rule{1pt}{1pt}}
\put(795,294){\rule{1pt}{1pt}}
\put(795,295){\rule{1pt}{1pt}}
\put(839,281){\rule{1pt}{1pt}}
\put(839,281){\rule{1pt}{1pt}}
\put(839,282){\rule{1pt}{1pt}}
\put(839,283){\rule{1pt}{1pt}}
\put(839,284){\rule{1pt}{1pt}}
\put(839,285){\rule{1pt}{1pt}}
\put(839,286){\rule{1pt}{1pt}}
\put(839,287){\rule{1pt}{1pt}}
\put(839,289){\rule{1pt}{1pt}}
\put(839,290){\rule{1pt}{1pt}}
\put(839,292){\rule{1pt}{1pt}}
\put(839,293){\rule{1pt}{1pt}}
\put(839,295){\rule{1pt}{1pt}}
\put(883,281){\rule{1pt}{1pt}}
\put(883,281){\rule{1pt}{1pt}}
\put(883,282){\rule{1pt}{1pt}}
\put(883,283){\rule{1pt}{1pt}}
\put(883,284){\rule{1pt}{1pt}}
\put(883,285){\rule{1pt}{1pt}}
\put(883,286){\rule{1pt}{1pt}}
\put(883,287){\rule{1pt}{1pt}}
\put(883,289){\rule{1pt}{1pt}}
\put(883,290){\rule{1pt}{1pt}}
\put(883,292){\rule{1pt}{1pt}}
\put(883,293){\rule{1pt}{1pt}}
\put(883,295){\rule{1pt}{1pt}}
\put(927,281){\rule{1pt}{1pt}}
\put(927,281){\rule{1pt}{1pt}}
\put(927,282){\rule{1pt}{1pt}}
\put(927,283){\rule{1pt}{1pt}}
\put(927,284){\rule{1pt}{1pt}}
\put(927,285){\rule{1pt}{1pt}}
\put(927,286){\rule{1pt}{1pt}}
\put(927,287){\rule{1pt}{1pt}}
\put(927,289){\rule{1pt}{1pt}}
\put(927,290){\rule{1pt}{1pt}}
\put(927,292){\rule{1pt}{1pt}}
\put(927,293){\rule{1pt}{1pt}}
\put(927,295){\rule{1pt}{1pt}}
\put(972,281){\rule{1pt}{1pt}}
\put(972,281){\rule{1pt}{1pt}}
\put(972,282){\rule{1pt}{1pt}}
\put(972,283){\rule{1pt}{1pt}}
\put(972,284){\rule{1pt}{1pt}}
\put(972,285){\rule{1pt}{1pt}}
\put(972,286){\rule{1pt}{1pt}}
\put(972,287){\rule{1pt}{1pt}}
\put(972,289){\rule{1pt}{1pt}}
\put(972,290){\rule{1pt}{1pt}}
\put(972,292){\rule{1pt}{1pt}}
\put(972,293){\rule{1pt}{1pt}}
\put(972,295){\rule{1pt}{1pt}}
\put(1016,281){\rule{1pt}{1pt}}
\put(1016,281){\rule{1pt}{1pt}}
\put(1016,282){\rule{1pt}{1pt}}
\put(1016,283){\rule{1pt}{1pt}}
\put(1016,284){\rule{1pt}{1pt}}
\put(1016,285){\rule{1pt}{1pt}}
\put(1016,286){\rule{1pt}{1pt}}
\put(1016,287){\rule{1pt}{1pt}}
\put(1016,289){\rule{1pt}{1pt}}
\put(1016,290){\rule{1pt}{1pt}}
\put(1016,292){\rule{1pt}{1pt}}
\put(1016,293){\rule{1pt}{1pt}}
\put(1016,295){\rule{1pt}{1pt}}
\put(1060,281){\rule{1pt}{1pt}}
\put(1060,281){\rule{1pt}{1pt}}
\put(1060,282){\rule{1pt}{1pt}}
\put(1060,283){\rule{1pt}{1pt}}
\put(1060,284){\rule{1pt}{1pt}}
\put(1060,285){\rule{1pt}{1pt}}
\put(1060,286){\rule{1pt}{1pt}}
\put(1060,287){\rule{1pt}{1pt}}
\put(1060,289){\rule{1pt}{1pt}}
\put(1060,290){\rule{1pt}{1pt}}
\put(1060,292){\rule{1pt}{1pt}}
\put(1060,293){\rule{1pt}{1pt}}
\put(1060,295){\rule{1pt}{1pt}}
\put(1104,281){\rule{1pt}{1pt}}
\put(1104,281){\rule{1pt}{1pt}}
\put(1104,282){\rule{1pt}{1pt}}
\put(1104,283){\rule{1pt}{1pt}}
\put(1104,284){\rule{1pt}{1pt}}
\put(1104,285){\rule{1pt}{1pt}}
\put(1104,286){\rule{1pt}{1pt}}
\put(1104,287){\rule{1pt}{1pt}}
\put(1104,289){\rule{1pt}{1pt}}
\put(1104,290){\rule{1pt}{1pt}}
\put(1104,292){\rule{1pt}{1pt}}
\put(1104,293){\rule{1pt}{1pt}}
\put(1104,295){\rule{1pt}{1pt}}
\put(1149,281){\rule{1pt}{1pt}}
\put(1149,281){\rule{1pt}{1pt}}
\put(1149,282){\rule{1pt}{1pt}}
\put(1149,283){\rule{1pt}{1pt}}
\put(1149,284){\rule{1pt}{1pt}}
\put(1149,285){\rule{1pt}{1pt}}
\put(1149,286){\rule{1pt}{1pt}}
\put(1149,287){\rule{1pt}{1pt}}
\put(1149,289){\rule{1pt}{1pt}}
\put(1149,290){\rule{1pt}{1pt}}
\put(1149,292){\rule{1pt}{1pt}}
\put(1149,293){\rule{1pt}{1pt}}
\put(1149,295){\rule{1pt}{1pt}}
\put(1193,281){\rule{1pt}{1pt}}
\put(1193,281){\rule{1pt}{1pt}}
\put(1193,282){\rule{1pt}{1pt}}
\put(1193,283){\rule{1pt}{1pt}}
\put(1193,284){\rule{1pt}{1pt}}
\put(1193,285){\rule{1pt}{1pt}}
\put(1193,286){\rule{1pt}{1pt}}
\put(1193,287){\rule{1pt}{1pt}}
\put(1193,289){\rule{1pt}{1pt}}
\put(1193,290){\rule{1pt}{1pt}}
\put(1193,292){\rule{1pt}{1pt}}
\put(1193,293){\rule{1pt}{1pt}}
\put(1193,295){\rule{1pt}{1pt}}
\put(1237,281){\rule{1pt}{1pt}}
\put(1237,281){\rule{1pt}{1pt}}
\put(1237,282){\rule{1pt}{1pt}}
\put(1237,283){\rule{1pt}{1pt}}
\put(1237,284){\rule{1pt}{1pt}}
\put(1237,285){\rule{1pt}{1pt}}
\put(1237,286){\rule{1pt}{1pt}}
\put(1237,287){\rule{1pt}{1pt}}
\put(1237,289){\rule{1pt}{1pt}}
\put(1237,290){\rule{1pt}{1pt}}
\put(1237,292){\rule{1pt}{1pt}}
\put(1237,293){\rule{1pt}{1pt}}
\put(1237,295){\rule{1pt}{1pt}}
\put(1281,281){\rule{1pt}{1pt}}
\put(1281,281){\rule{1pt}{1pt}}
\put(1281,282){\rule{1pt}{1pt}}
\put(1281,283){\rule{1pt}{1pt}}
\put(1281,284){\rule{1pt}{1pt}}
\put(1281,285){\rule{1pt}{1pt}}
\put(1281,286){\rule{1pt}{1pt}}
\put(1281,287){\rule{1pt}{1pt}}
\put(1281,289){\rule{1pt}{1pt}}
\put(1281,290){\rule{1pt}{1pt}}
\put(1281,292){\rule{1pt}{1pt}}
\put(1281,293){\rule{1pt}{1pt}}
\put(1281,295){\rule{1pt}{1pt}}
\put(1325,281){\rule{1pt}{1pt}}
\put(1325,281){\rule{1pt}{1pt}}
\put(1325,282){\rule{1pt}{1pt}}
\put(1325,283){\rule{1pt}{1pt}}
\put(1325,284){\rule{1pt}{1pt}}
\put(1325,285){\rule{1pt}{1pt}}
\put(1325,286){\rule{1pt}{1pt}}
\put(1325,287){\rule{1pt}{1pt}}
\put(1325,289){\rule{1pt}{1pt}}
\put(1325,290){\rule{1pt}{1pt}}
\put(1325,292){\rule{1pt}{1pt}}
\put(1325,293){\rule{1pt}{1pt}}
\put(1325,295){\rule{1pt}{1pt}}
\put(1370,281){\rule{1pt}{1pt}}
\put(1370,281){\rule{1pt}{1pt}}
\put(1370,282){\rule{1pt}{1pt}}
\put(1370,283){\rule{1pt}{1pt}}
\put(1370,284){\rule{1pt}{1pt}}
\put(1370,285){\rule{1pt}{1pt}}
\put(1370,286){\rule{1pt}{1pt}}
\put(1370,287){\rule{1pt}{1pt}}
\put(1370,289){\rule{1pt}{1pt}}
\put(1370,290){\rule{1pt}{1pt}}
\put(1370,292){\rule{1pt}{1pt}}
\put(1370,293){\rule{1pt}{1pt}}
\put(1370,295){\rule{1pt}{1pt}}
\put(1414,281){\rule{1pt}{1pt}}
\put(1414,281){\rule{1pt}{1pt}}
\put(1414,282){\rule{1pt}{1pt}}
\put(1414,283){\rule{1pt}{1pt}}
\put(1414,284){\rule{1pt}{1pt}}
\put(1414,285){\rule{1pt}{1pt}}
\put(1414,286){\rule{1pt}{1pt}}
\put(1414,287){\rule{1pt}{1pt}}
\put(1414,288){\rule{1pt}{1pt}}
\put(1414,290){\rule{1pt}{1pt}}
\put(1414,292){\rule{1pt}{1pt}}
\put(1414,293){\rule{1pt}{1pt}}
\put(1414,295){\rule{1pt}{1pt}}
\end{picture}


==> chen1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.0002}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.0003}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.0004}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.0005}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.0006}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.0007}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0008}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){400}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){500}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){600}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){700}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){800}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){900}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(423,364){\makebox(0,0)[l]{SM values}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,660){\usebox{\plotpoint}}
\multiput(220.00,658.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(220.00,659.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(261.00,646.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(261.00,647.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(301.00,636.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(301.00,637.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(342.00,625.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(342.00,626.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(382.00,616.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(382.00,617.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(423.00,606.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(423.00,607.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(463.00,598.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(463.00,599.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(504.00,590.93)(2.607,-0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(504.00,591.17)(35.641,-8.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(544.00,582.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(544.00,583.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(585.00,575.93)(3.010,-0.485){11}{\rule{2.386pt}{0.117pt}}
\multiput(585.00,576.17)(35.048,-7.000){2}{\rule{1.193pt}{0.400pt}}
\multiput(625.00,568.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(625.00,569.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(666.00,561.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(666.00,562.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(706.00,555.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(706.00,556.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(747.00,549.93)(3.564,-0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(747.00,550.17)(34.258,-6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(787.00,543.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(787.00,544.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(828.00,538.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(828.00,539.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(869.00,533.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(869.00,534.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(909.00,528.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(909.00,529.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(950.00,523.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(950.00,524.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(990.00,518.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(990.00,519.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1031.00,514.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1031.00,515.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1071.00,510.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1071.00,511.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1112.00,506.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1112.00,507.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1152.00,502.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1152.00,503.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1193.00,498.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(1193.00,499.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(1233.00,495.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(1233.00,496.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(1274.00,492.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1274.00,493.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1314.00,488.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(1314.00,489.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(1355.00,485.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(1355.00,486.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(1395.00,482.95)(8.946,-0.447){3}{\rule{5.567pt}{0.108pt}}
\multiput(1395.00,483.17)(29.446,-3.000){2}{\rule{2.783pt}{0.400pt}}
\put(220,440){\usebox{\plotpoint}}
\put(220.00,440.00){\usebox{\plotpoint}}
\put(240.76,440.00){\usebox{\plotpoint}}
\multiput(245,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,440.00){\usebox{\plotpoint}}
\multiput(269,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,440.00){\usebox{\plotpoint}}
\put(303.02,440.00){\usebox{\plotpoint}}
\multiput(306,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,440.00){\usebox{\plotpoint}}
\multiput(331,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,440.00){\usebox{\plotpoint}}
\put(365.29,440.00){\usebox{\plotpoint}}
\multiput(367,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,440.00){\usebox{\plotpoint}}
\multiput(392,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,440.00){\usebox{\plotpoint}}
\put(427.55,440.00){\usebox{\plotpoint}}
\multiput(429,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,440.00){\usebox{\plotpoint}}
\multiput(453,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,440.00){\usebox{\plotpoint}}
\put(489.82,440.00){\usebox{\plotpoint}}
\multiput(490,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,440.00){\usebox{\plotpoint}}
\multiput(515,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,440.00){\usebox{\plotpoint}}
\multiput(539,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,440.00){\usebox{\plotpoint}}
\put(572.84,440.00){\usebox{\plotpoint}}
\multiput(576,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,440.00){\usebox{\plotpoint}}
\multiput(601,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,440.00){\usebox{\plotpoint}}
\put(635.11,440.00){\usebox{\plotpoint}}
\multiput(638,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,440.00){\usebox{\plotpoint}}
\multiput(662,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,440.00){\usebox{\plotpoint}}
\put(697.38,440.00){\usebox{\plotpoint}}
\multiput(699,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,440.00){\usebox{\plotpoint}}
\multiput(724,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,440.00){\usebox{\plotpoint}}
\put(759.64,440.00){\usebox{\plotpoint}}
\multiput(760,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,440.00){\usebox{\plotpoint}}
\multiput(785,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,440.00){\usebox{\plotpoint}}
\put(821.91,440.00){\usebox{\plotpoint}}
\multiput(822,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,440.00){\usebox{\plotpoint}}
\multiput(846,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,440.00){\usebox{\plotpoint}}
\multiput(871,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,440.00){\usebox{\plotpoint}}
\put(904.93,440.00){\usebox{\plotpoint}}
\multiput(908,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,440.00){\usebox{\plotpoint}}
\multiput(932,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,440.00){\usebox{\plotpoint}}
\put(967.20,440.00){\usebox{\plotpoint}}
\multiput(969,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,440.00){\usebox{\plotpoint}}
\multiput(994,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,440.00){\usebox{\plotpoint}}
\put(1029.46,440.00){\usebox{\plotpoint}}
\multiput(1031,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,440.00){\usebox{\plotpoint}}
\multiput(1055,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,440.00){\usebox{\plotpoint}}
\put(1091.73,440.00){\usebox{\plotpoint}}
\multiput(1092,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,440.00){\usebox{\plotpoint}}
\multiput(1117,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,440.00){\usebox{\plotpoint}}
\multiput(1141,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,440.00){\usebox{\plotpoint}}
\put(1174.75,440.00){\usebox{\plotpoint}}
\multiput(1178,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,440.00){\usebox{\plotpoint}}
\multiput(1203,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,440.00){\usebox{\plotpoint}}
\put(1237.02,440.00){\usebox{\plotpoint}}
\multiput(1239,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,440.00){\usebox{\plotpoint}}
\multiput(1264,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,440.00){\usebox{\plotpoint}}
\put(1299.29,440.00){\usebox{\plotpoint}}
\multiput(1301,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,440.00){\usebox{\plotpoint}}
\multiput(1325,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,440.00){\usebox{\plotpoint}}
\put(1361.55,440.00){\usebox{\plotpoint}}
\multiput(1362,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,440.00){\usebox{\plotpoint}}
\multiput(1387,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,440.00){\usebox{\plotpoint}}
\put(1423.82,440.00){\usebox{\plotpoint}}
\multiput(1424,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,440){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,345){\usebox{\plotpoint}}
\put(220.0,345.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> chen2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.0002}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.0003}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.0004}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.0005}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.0006}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.0007}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0008}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){800}}
\put(314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){1000}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,68){\makebox(0,0){1200}}
\put(688.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){1400}}
\put(875.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,68){\makebox(0,0){1600}}
\put(1062.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){1800}}
\put(1249.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(407,364){\makebox(0,0)[l]{SM values}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,518){\usebox{\plotpoint}}
\put(220,516.17){\rule{1.900pt}{0.400pt}}
\multiput(220.00,517.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(229,514.17){\rule{2.100pt}{0.400pt}}
\multiput(229.00,515.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(239,512.17){\rule{1.900pt}{0.400pt}}
\multiput(239.00,513.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(248,510.17){\rule{1.900pt}{0.400pt}}
\multiput(248.00,511.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(257,508.17){\rule{2.100pt}{0.400pt}}
\multiput(257.00,509.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(267,506.17){\rule{1.900pt}{0.400pt}}
\multiput(267.00,507.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(276,504.17){\rule{1.900pt}{0.400pt}}
\multiput(276.00,505.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(285,502.67){\rule{2.409pt}{0.400pt}}
\multiput(285.00,503.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(295,501.17){\rule{1.900pt}{0.400pt}}
\multiput(295.00,502.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(304,499.17){\rule{2.100pt}{0.400pt}}
\multiput(304.00,500.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(314,497.67){\rule{2.168pt}{0.400pt}}
\multiput(314.00,498.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(323,496.17){\rule{1.900pt}{0.400pt}}
\multiput(323.00,497.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(332,494.17){\rule{2.100pt}{0.400pt}}
\multiput(332.00,495.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(342,492.67){\rule{2.168pt}{0.400pt}}
\multiput(342.00,493.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(351,491.17){\rule{1.900pt}{0.400pt}}
\multiput(351.00,492.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(360,489.67){\rule{2.409pt}{0.400pt}}
\multiput(360.00,490.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(370,488.17){\rule{1.900pt}{0.400pt}}
\multiput(370.00,489.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(379,486.67){\rule{2.168pt}{0.400pt}}
\multiput(379.00,487.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(388,485.17){\rule{2.100pt}{0.400pt}}
\multiput(388.00,486.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(398,483.67){\rule{2.168pt}{0.400pt}}
\multiput(398.00,484.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(407,482.17){\rule{1.900pt}{0.400pt}}
\multiput(407.00,483.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(416,480.67){\rule{2.409pt}{0.400pt}}
\multiput(416.00,481.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(426,479.67){\rule{2.168pt}{0.400pt}}
\multiput(426.00,480.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(435,478.17){\rule{1.900pt}{0.400pt}}
\multiput(435.00,479.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(444,476.67){\rule{2.409pt}{0.400pt}}
\multiput(444.00,477.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(454,475.67){\rule{2.168pt}{0.400pt}}
\multiput(454.00,476.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(463,474.67){\rule{2.409pt}{0.400pt}}
\multiput(463.00,475.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(473,473.17){\rule{1.900pt}{0.400pt}}
\multiput(473.00,474.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(482,471.67){\rule{2.168pt}{0.400pt}}
\multiput(482.00,472.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(491,470.67){\rule{2.409pt}{0.400pt}}
\multiput(491.00,471.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(501,469.67){\rule{2.168pt}{0.400pt}}
\multiput(501.00,470.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(510,468.67){\rule{2.168pt}{0.400pt}}
\multiput(510.00,469.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(519,467.17){\rule{2.100pt}{0.400pt}}
\multiput(519.00,468.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(529,465.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,466.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(538,464.67){\rule{2.168pt}{0.400pt}}
\multiput(538.00,465.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(547,463.67){\rule{2.409pt}{0.400pt}}
\multiput(547.00,464.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(557,462.67){\rule{2.168pt}{0.400pt}}
\multiput(557.00,463.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(566,461.67){\rule{2.168pt}{0.400pt}}
\multiput(566.00,462.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(575,460.67){\rule{2.409pt}{0.400pt}}
\multiput(575.00,461.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(585,459.67){\rule{2.168pt}{0.400pt}}
\multiput(585.00,460.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(594,458.67){\rule{2.409pt}{0.400pt}}
\multiput(594.00,459.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(604,457.67){\rule{2.168pt}{0.400pt}}
\multiput(604.00,458.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,456.67){\rule{2.168pt}{0.400pt}}
\multiput(613.00,457.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(622,455.67){\rule{2.409pt}{0.400pt}}
\multiput(622.00,456.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(632,454.67){\rule{2.168pt}{0.400pt}}
\multiput(632.00,455.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(641,453.67){\rule{2.168pt}{0.400pt}}
\multiput(641.00,454.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(650,452.67){\rule{2.409pt}{0.400pt}}
\multiput(650.00,453.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(660,451.67){\rule{2.168pt}{0.400pt}}
\multiput(660.00,452.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(669,450.67){\rule{2.168pt}{0.400pt}}
\multiput(669.00,451.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(678,449.67){\rule{2.409pt}{0.400pt}}
\multiput(678.00,450.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(688,448.67){\rule{2.168pt}{0.400pt}}
\multiput(688.00,449.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(706,447.67){\rule{2.409pt}{0.400pt}}
\multiput(706.00,448.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(716,446.67){\rule{2.168pt}{0.400pt}}
\multiput(716.00,447.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(725,445.67){\rule{2.168pt}{0.400pt}}
\multiput(725.00,446.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(734,444.67){\rule{2.409pt}{0.400pt}}
\multiput(734.00,445.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(744,443.67){\rule{2.168pt}{0.400pt}}
\multiput(744.00,444.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(697.0,449.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(763,442.67){\rule{2.168pt}{0.400pt}}
\multiput(763.00,443.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(772,441.67){\rule{2.168pt}{0.400pt}}
\multiput(772.00,442.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(781,440.67){\rule{2.409pt}{0.400pt}}
\multiput(781.00,441.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(753.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(800,439.67){\rule{2.168pt}{0.400pt}}
\multiput(800.00,440.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(809,438.67){\rule{2.409pt}{0.400pt}}
\multiput(809.00,439.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(819,437.67){\rule{2.168pt}{0.400pt}}
\multiput(819.00,438.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(791.0,441.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(837,436.67){\rule{2.409pt}{0.400pt}}
\multiput(837.00,437.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(847,435.67){\rule{2.168pt}{0.400pt}}
\multiput(847.00,436.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(828.0,438.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(865,434.67){\rule{2.409pt}{0.400pt}}
\multiput(865.00,435.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(875,433.67){\rule{2.168pt}{0.400pt}}
\multiput(875.00,434.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(856.0,436.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(893,432.67){\rule{2.409pt}{0.400pt}}
\multiput(893.00,433.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(903,431.67){\rule{2.168pt}{0.400pt}}
\multiput(903.00,432.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(884.0,434.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(922,430.67){\rule{2.168pt}{0.400pt}}
\multiput(922.00,431.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(912.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(940,429.67){\rule{2.409pt}{0.400pt}}
\multiput(940.00,430.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(950,428.67){\rule{2.168pt}{0.400pt}}
\multiput(950.00,429.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(931.0,431.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(968,427.67){\rule{2.409pt}{0.400pt}}
\multiput(968.00,428.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959.0,429.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(987,426.67){\rule{2.168pt}{0.400pt}}
\multiput(987.00,427.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(978.0,428.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1006,425.67){\rule{2.168pt}{0.400pt}}
\multiput(1006.00,426.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1015,424.67){\rule{2.168pt}{0.400pt}}
\multiput(1015.00,425.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(996.0,427.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1034,423.67){\rule{2.168pt}{0.400pt}}
\multiput(1034.00,424.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1024.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1052,422.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,423.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1043.0,424.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1071,421.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,422.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1062.0,423.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1090,420.67){\rule{2.168pt}{0.400pt}}
\multiput(1090.00,421.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1081.0,422.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1109,419.67){\rule{2.168pt}{0.400pt}}
\multiput(1109.00,420.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1099.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1127,418.67){\rule{2.409pt}{0.400pt}}
\multiput(1127.00,419.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1118.0,420.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1146,417.67){\rule{2.168pt}{0.400pt}}
\multiput(1146.00,418.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1137.0,419.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1174,416.67){\rule{2.168pt}{0.400pt}}
\multiput(1174.00,417.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1155.0,418.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1193,415.67){\rule{2.168pt}{0.400pt}}
\multiput(1193.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1183.0,417.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1212,414.67){\rule{2.168pt}{0.400pt}}
\multiput(1212.00,415.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1202.0,416.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1240,413.67){\rule{2.168pt}{0.400pt}}
\multiput(1240.00,414.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1221.0,415.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1258,412.67){\rule{2.409pt}{0.400pt}}
\multiput(1258.00,413.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1249.0,414.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1286,411.67){\rule{2.409pt}{0.400pt}}
\multiput(1286.00,412.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1268.0,413.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1305,410.67){\rule{2.168pt}{0.400pt}}
\multiput(1305.00,411.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1296.0,412.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1333,409.67){\rule{2.168pt}{0.400pt}}
\multiput(1333.00,410.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1314.0,411.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1361,408.67){\rule{2.409pt}{0.400pt}}
\multiput(1361.00,409.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1342.0,410.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1389,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1389.00,408.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1371.0,409.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1408,406.67){\rule{2.168pt}{0.400pt}}
\multiput(1408.00,407.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1399.0,408.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1417.0,407.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(220,440){\usebox{\plotpoint}}
\put(220.00,440.00){\usebox{\plotpoint}}
\put(240.76,440.00){\usebox{\plotpoint}}
\multiput(245,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,440.00){\usebox{\plotpoint}}
\multiput(269,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,440.00){\usebox{\plotpoint}}
\put(303.02,440.00){\usebox{\plotpoint}}
\multiput(306,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,440.00){\usebox{\plotpoint}}
\multiput(331,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,440.00){\usebox{\plotpoint}}
\put(365.29,440.00){\usebox{\plotpoint}}
\multiput(367,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,440.00){\usebox{\plotpoint}}
\multiput(392,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,440.00){\usebox{\plotpoint}}
\put(427.55,440.00){\usebox{\plotpoint}}
\multiput(429,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,440.00){\usebox{\plotpoint}}
\multiput(453,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,440.00){\usebox{\plotpoint}}
\put(489.82,440.00){\usebox{\plotpoint}}
\multiput(490,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,440.00){\usebox{\plotpoint}}
\multiput(515,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,440.00){\usebox{\plotpoint}}
\multiput(539,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,440.00){\usebox{\plotpoint}}
\put(572.84,440.00){\usebox{\plotpoint}}
\multiput(576,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,440.00){\usebox{\plotpoint}}
\multiput(601,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,440.00){\usebox{\plotpoint}}
\put(635.11,440.00){\usebox{\plotpoint}}
\multiput(638,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,440.00){\usebox{\plotpoint}}
\multiput(662,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,440.00){\usebox{\plotpoint}}
\put(697.38,440.00){\usebox{\plotpoint}}
\multiput(699,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,440.00){\usebox{\plotpoint}}
\multiput(724,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,440.00){\usebox{\plotpoint}}
\put(759.64,440.00){\usebox{\plotpoint}}
\multiput(760,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,440.00){\usebox{\plotpoint}}
\multiput(785,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,440.00){\usebox{\plotpoint}}
\put(821.91,440.00){\usebox{\plotpoint}}
\multiput(822,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,440.00){\usebox{\plotpoint}}
\multiput(846,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,440.00){\usebox{\plotpoint}}
\multiput(871,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,440.00){\usebox{\plotpoint}}
\put(904.93,440.00){\usebox{\plotpoint}}
\multiput(908,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,440.00){\usebox{\plotpoint}}
\multiput(932,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,440.00){\usebox{\plotpoint}}
\put(967.20,440.00){\usebox{\plotpoint}}
\multiput(969,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,440.00){\usebox{\plotpoint}}
\multiput(994,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,440.00){\usebox{\plotpoint}}
\put(1029.46,440.00){\usebox{\plotpoint}}
\multiput(1031,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,440.00){\usebox{\plotpoint}}
\multiput(1055,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,440.00){\usebox{\plotpoint}}
\put(1091.73,440.00){\usebox{\plotpoint}}
\multiput(1092,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,440.00){\usebox{\plotpoint}}
\multiput(1117,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,440.00){\usebox{\plotpoint}}
\multiput(1141,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,440.00){\usebox{\plotpoint}}
\put(1174.75,440.00){\usebox{\plotpoint}}
\multiput(1178,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,440.00){\usebox{\plotpoint}}
\multiput(1203,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,440.00){\usebox{\plotpoint}}
\put(1237.02,440.00){\usebox{\plotpoint}}
\multiput(1239,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,440.00){\usebox{\plotpoint}}
\multiput(1264,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,440.00){\usebox{\plotpoint}}
\put(1299.29,440.00){\usebox{\plotpoint}}
\multiput(1301,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,440.00){\usebox{\plotpoint}}
\multiput(1325,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,440.00){\usebox{\plotpoint}}
\put(1361.55,440.00){\usebox{\plotpoint}}
\multiput(1362,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,440.00){\usebox{\plotpoint}}
\multiput(1387,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,440.00){\usebox{\plotpoint}}
\put(1423.82,440.00){\usebox{\plotpoint}}
\multiput(1424,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,440){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,345){\usebox{\plotpoint}}
\put(220.0,345.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> chg.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{200}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{400}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{600}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{800}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1000}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{1200}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1400}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1600}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{1800}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){300}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){400}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){500}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){600}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){700}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $m_{H^{\pm}}$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,196){\rule{1pt}{1pt}}
\put(220,197){\rule{1pt}{1pt}}
\put(220,198){\rule{1pt}{1pt}}
\put(220,199){\rule{1pt}{1pt}}
\put(220,201){\rule{1pt}{1pt}}
\put(220,204){\rule{1pt}{1pt}}
\put(220,206){\rule{1pt}{1pt}}
\put(220,209){\rule{1pt}{1pt}}
\put(220,212){\rule{1pt}{1pt}}
\put(220,216){\rule{1pt}{1pt}}
\put(220,219){\rule{1pt}{1pt}}
\put(220,223){\rule{1pt}{1pt}}
\put(220,226){\rule{1pt}{1pt}}
\put(264,209){\rule{1pt}{1pt}}
\put(264,210){\rule{1pt}{1pt}}
\put(264,211){\rule{1pt}{1pt}}
\put(264,213){\rule{1pt}{1pt}}
\put(264,215){\rule{1pt}{1pt}}
\put(264,218){\rule{1pt}{1pt}}
\put(264,221){\rule{1pt}{1pt}}
\put(264,224){\rule{1pt}{1pt}}
\put(264,227){\rule{1pt}{1pt}}
\put(264,231){\rule{1pt}{1pt}}
\put(264,234){\rule{1pt}{1pt}}
\put(264,238){\rule{1pt}{1pt}}
\put(264,242){\rule{1pt}{1pt}}
\put(308,223){\rule{1pt}{1pt}}
\put(308,224){\rule{1pt}{1pt}}
\put(308,225){\rule{1pt}{1pt}}
\put(308,227){\rule{1pt}{1pt}}
\put(308,229){\rule{1pt}{1pt}}
\put(308,232){\rule{1pt}{1pt}}
\put(308,235){\rule{1pt}{1pt}}
\put(308,238){\rule{1pt}{1pt}}
\put(308,242){\rule{1pt}{1pt}}
\put(308,246){\rule{1pt}{1pt}}
\put(308,250){\rule{1pt}{1pt}}
\put(308,254){\rule{1pt}{1pt}}
\put(308,258){\rule{1pt}{1pt}}
\put(353,236){\rule{1pt}{1pt}}
\put(353,237){\rule{1pt}{1pt}}
\put(353,239){\rule{1pt}{1pt}}
\put(353,241){\rule{1pt}{1pt}}
\put(353,243){\rule{1pt}{1pt}}
\put(353,246){\rule{1pt}{1pt}}
\put(353,249){\rule{1pt}{1pt}}
\put(353,253){\rule{1pt}{1pt}}
\put(353,257){\rule{1pt}{1pt}}
\put(353,261){\rule{1pt}{1pt}}
\put(353,265){\rule{1pt}{1pt}}
\put(353,269){\rule{1pt}{1pt}}
\put(353,274){\rule{1pt}{1pt}}
\put(397,250){\rule{1pt}{1pt}}
\put(397,251){\rule{1pt}{1pt}}
\put(397,252){\rule{1pt}{1pt}}
\put(397,254){\rule{1pt}{1pt}}
\put(397,257){\rule{1pt}{1pt}}
\put(397,260){\rule{1pt}{1pt}}
\put(397,263){\rule{1pt}{1pt}}
\put(397,267){\rule{1pt}{1pt}}
\put(397,271){\rule{1pt}{1pt}}
\put(397,276){\rule{1pt}{1pt}}
\put(397,280){\rule{1pt}{1pt}}
\put(397,285){\rule{1pt}{1pt}}
\put(397,289){\rule{1pt}{1pt}}
\put(441,263){\rule{1pt}{1pt}}
\put(441,264){\rule{1pt}{1pt}}
\put(441,266){\rule{1pt}{1pt}}
\put(441,268){\rule{1pt}{1pt}}
\put(441,271){\rule{1pt}{1pt}}
\put(441,274){\rule{1pt}{1pt}}
\put(441,278){\rule{1pt}{1pt}}
\put(441,282){\rule{1pt}{1pt}}
\put(441,286){\rule{1pt}{1pt}}
\put(441,291){\rule{1pt}{1pt}}
\put(441,295){\rule{1pt}{1pt}}
\put(441,300){\rule{1pt}{1pt}}
\put(441,305){\rule{1pt}{1pt}}
\put(485,276){\rule{1pt}{1pt}}
\put(485,278){\rule{1pt}{1pt}}
\put(485,279){\rule{1pt}{1pt}}
\put(485,282){\rule{1pt}{1pt}}
\put(485,285){\rule{1pt}{1pt}}
\put(485,288){\rule{1pt}{1pt}}
\put(485,292){\rule{1pt}{1pt}}
\put(485,296){\rule{1pt}{1pt}}
\put(485,301){\rule{1pt}{1pt}}
\put(485,306){\rule{1pt}{1pt}}
\put(485,311){\rule{1pt}{1pt}}
\put(485,316){\rule{1pt}{1pt}}
\put(485,321){\rule{1pt}{1pt}}
\put(530,290){\rule{1pt}{1pt}}
\put(530,291){\rule{1pt}{1pt}}
\put(530,293){\rule{1pt}{1pt}}
\put(530,295){\rule{1pt}{1pt}}
\put(530,298){\rule{1pt}{1pt}}
\put(530,302){\rule{1pt}{1pt}}
\put(530,306){\rule{1pt}{1pt}}
\put(530,311){\rule{1pt}{1pt}}
\put(530,315){\rule{1pt}{1pt}}
\put(530,321){\rule{1pt}{1pt}}
\put(530,326){\rule{1pt}{1pt}}
\put(530,331){\rule{1pt}{1pt}}
\put(530,337){\rule{1pt}{1pt}}
\put(574,303){\rule{1pt}{1pt}}
\put(574,304){\rule{1pt}{1pt}}
\put(574,306){\rule{1pt}{1pt}}
\put(574,309){\rule{1pt}{1pt}}
\put(574,312){\rule{1pt}{1pt}}
\put(574,316){\rule{1pt}{1pt}}
\put(574,320){\rule{1pt}{1pt}}
\put(574,325){\rule{1pt}{1pt}}
\put(574,330){\rule{1pt}{1pt}}
\put(574,336){\rule{1pt}{1pt}}
\put(574,341){\rule{1pt}{1pt}}
\put(574,347){\rule{1pt}{1pt}}
\put(574,353){\rule{1pt}{1pt}}
\put(618,317){\rule{1pt}{1pt}}
\put(618,318){\rule{1pt}{1pt}}
\put(618,320){\rule{1pt}{1pt}}
\put(618,323){\rule{1pt}{1pt}}
\put(618,326){\rule{1pt}{1pt}}
\put(618,330){\rule{1pt}{1pt}}
\put(618,335){\rule{1pt}{1pt}}
\put(618,340){\rule{1pt}{1pt}}
\put(618,345){\rule{1pt}{1pt}}
\put(618,351){\rule{1pt}{1pt}}
\put(618,356){\rule{1pt}{1pt}}
\put(618,363){\rule{1pt}{1pt}}
\put(618,369){\rule{1pt}{1pt}}
\put(662,330){\rule{1pt}{1pt}}
\put(662,331){\rule{1pt}{1pt}}
\put(662,334){\rule{1pt}{1pt}}
\put(662,336){\rule{1pt}{1pt}}
\put(662,340){\rule{1pt}{1pt}}
\put(662,344){\rule{1pt}{1pt}}
\put(662,349){\rule{1pt}{1pt}}
\put(662,354){\rule{1pt}{1pt}}
\put(662,360){\rule{1pt}{1pt}}
\put(662,366){\rule{1pt}{1pt}}
\put(662,372){\rule{1pt}{1pt}}
\put(662,378){\rule{1pt}{1pt}}
\put(662,385){\rule{1pt}{1pt}}
\put(706,343){\rule{1pt}{1pt}}
\put(706,345){\rule{1pt}{1pt}}
\put(706,347){\rule{1pt}{1pt}}
\put(706,350){\rule{1pt}{1pt}}
\put(706,354){\rule{1pt}{1pt}}
\put(706,358){\rule{1pt}{1pt}}
\put(706,363){\rule{1pt}{1pt}}
\put(706,369){\rule{1pt}{1pt}}
\put(706,374){\rule{1pt}{1pt}}
\put(706,381){\rule{1pt}{1pt}}
\put(706,387){\rule{1pt}{1pt}}
\put(706,394){\rule{1pt}{1pt}}
\put(706,400){\rule{1pt}{1pt}}
\put(751,357){\rule{1pt}{1pt}}
\put(751,358){\rule{1pt}{1pt}}
\put(751,361){\rule{1pt}{1pt}}
\put(751,364){\rule{1pt}{1pt}}
\put(751,368){\rule{1pt}{1pt}}
\put(751,372){\rule{1pt}{1pt}}
\put(751,377){\rule{1pt}{1pt}}
\put(751,383){\rule{1pt}{1pt}}
\put(751,389){\rule{1pt}{1pt}}
\put(751,396){\rule{1pt}{1pt}}
\put(751,402){\rule{1pt}{1pt}}
\put(751,409){\rule{1pt}{1pt}}
\put(751,416){\rule{1pt}{1pt}}
\put(795,370){\rule{1pt}{1pt}}
\put(795,372){\rule{1pt}{1pt}}
\put(795,374){\rule{1pt}{1pt}}
\put(795,378){\rule{1pt}{1pt}}
\put(795,382){\rule{1pt}{1pt}}
\put(795,386){\rule{1pt}{1pt}}
\put(795,392){\rule{1pt}{1pt}}
\put(795,398){\rule{1pt}{1pt}}
\put(795,404){\rule{1pt}{1pt}}
\put(795,411){\rule{1pt}{1pt}}
\put(795,418){\rule{1pt}{1pt}}
\put(795,425){\rule{1pt}{1pt}}
\put(795,432){\rule{1pt}{1pt}}
\put(839,384){\rule{1pt}{1pt}}
\put(839,385){\rule{1pt}{1pt}}
\put(839,388){\rule{1pt}{1pt}}
\put(839,391){\rule{1pt}{1pt}}
\put(839,395){\rule{1pt}{1pt}}
\put(839,400){\rule{1pt}{1pt}}
\put(839,406){\rule{1pt}{1pt}}
\put(839,412){\rule{1pt}{1pt}}
\put(839,419){\rule{1pt}{1pt}}
\put(839,426){\rule{1pt}{1pt}}
\put(839,433){\rule{1pt}{1pt}}
\put(839,440){\rule{1pt}{1pt}}
\put(839,448){\rule{1pt}{1pt}}
\put(883,397){\rule{1pt}{1pt}}
\put(883,399){\rule{1pt}{1pt}}
\put(883,402){\rule{1pt}{1pt}}
\put(883,405){\rule{1pt}{1pt}}
\put(883,409){\rule{1pt}{1pt}}
\put(883,414){\rule{1pt}{1pt}}
\put(883,420){\rule{1pt}{1pt}}
\put(883,427){\rule{1pt}{1pt}}
\put(883,433){\rule{1pt}{1pt}}
\put(883,441){\rule{1pt}{1pt}}
\put(883,448){\rule{1pt}{1pt}}
\put(883,456){\rule{1pt}{1pt}}
\put(883,464){\rule{1pt}{1pt}}
\put(927,411){\rule{1pt}{1pt}}
\put(927,412){\rule{1pt}{1pt}}
\put(927,415){\rule{1pt}{1pt}}
\put(927,419){\rule{1pt}{1pt}}
\put(927,423){\rule{1pt}{1pt}}
\put(927,428){\rule{1pt}{1pt}}
\put(927,434){\rule{1pt}{1pt}}
\put(927,441){\rule{1pt}{1pt}}
\put(927,448){\rule{1pt}{1pt}}
\put(927,456){\rule{1pt}{1pt}}
\put(927,463){\rule{1pt}{1pt}}
\put(927,471){\rule{1pt}{1pt}}
\put(927,480){\rule{1pt}{1pt}}
\put(972,424){\rule{1pt}{1pt}}
\put(972,426){\rule{1pt}{1pt}}
\put(972,429){\rule{1pt}{1pt}}
\put(972,432){\rule{1pt}{1pt}}
\put(972,437){\rule{1pt}{1pt}}
\put(972,443){\rule{1pt}{1pt}}
\put(972,449){\rule{1pt}{1pt}}
\put(972,455){\rule{1pt}{1pt}}
\put(972,463){\rule{1pt}{1pt}}
\put(972,471){\rule{1pt}{1pt}}
\put(972,479){\rule{1pt}{1pt}}
\put(972,487){\rule{1pt}{1pt}}
\put(972,495){\rule{1pt}{1pt}}
\put(1016,437){\rule{1pt}{1pt}}
\put(1016,439){\rule{1pt}{1pt}}
\put(1016,442){\rule{1pt}{1pt}}
\put(1016,446){\rule{1pt}{1pt}}
\put(1016,451){\rule{1pt}{1pt}}
\put(1016,457){\rule{1pt}{1pt}}
\put(1016,463){\rule{1pt}{1pt}}
\put(1016,470){\rule{1pt}{1pt}}
\put(1016,478){\rule{1pt}{1pt}}
\put(1016,486){\rule{1pt}{1pt}}
\put(1016,494){\rule{1pt}{1pt}}
\put(1016,502){\rule{1pt}{1pt}}
\put(1016,511){\rule{1pt}{1pt}}
\put(1060,451){\rule{1pt}{1pt}}
\put(1060,453){\rule{1pt}{1pt}}
\put(1060,456){\rule{1pt}{1pt}}
\put(1060,460){\rule{1pt}{1pt}}
\put(1060,465){\rule{1pt}{1pt}}
\put(1060,471){\rule{1pt}{1pt}}
\put(1060,477){\rule{1pt}{1pt}}
\put(1060,484){\rule{1pt}{1pt}}
\put(1060,492){\rule{1pt}{1pt}}
\put(1060,501){\rule{1pt}{1pt}}
\put(1060,509){\rule{1pt}{1pt}}
\put(1060,518){\rule{1pt}{1pt}}
\put(1060,527){\rule{1pt}{1pt}}
\put(1104,464){\rule{1pt}{1pt}}
\put(1104,466){\rule{1pt}{1pt}}
\put(1104,469){\rule{1pt}{1pt}}
\put(1104,474){\rule{1pt}{1pt}}
\put(1104,479){\rule{1pt}{1pt}}
\put(1104,485){\rule{1pt}{1pt}}
\put(1104,491){\rule{1pt}{1pt}}
\put(1104,499){\rule{1pt}{1pt}}
\put(1104,507){\rule{1pt}{1pt}}
\put(1104,516){\rule{1pt}{1pt}}
\put(1104,524){\rule{1pt}{1pt}}
\put(1104,534){\rule{1pt}{1pt}}
\put(1104,543){\rule{1pt}{1pt}}
\put(1149,478){\rule{1pt}{1pt}}
\put(1149,480){\rule{1pt}{1pt}}
\put(1149,483){\rule{1pt}{1pt}}
\put(1149,487){\rule{1pt}{1pt}}
\put(1149,493){\rule{1pt}{1pt}}
\put(1149,499){\rule{1pt}{1pt}}
\put(1149,506){\rule{1pt}{1pt}}
\put(1149,513){\rule{1pt}{1pt}}
\put(1149,522){\rule{1pt}{1pt}}
\put(1149,531){\rule{1pt}{1pt}}
\put(1149,540){\rule{1pt}{1pt}}
\put(1149,549){\rule{1pt}{1pt}}
\put(1149,559){\rule{1pt}{1pt}}
\put(1193,491){\rule{1pt}{1pt}}
\put(1193,493){\rule{1pt}{1pt}}
\put(1193,497){\rule{1pt}{1pt}}
\put(1193,501){\rule{1pt}{1pt}}
\put(1193,506){\rule{1pt}{1pt}}
\put(1193,513){\rule{1pt}{1pt}}
\put(1193,520){\rule{1pt}{1pt}}
\put(1193,528){\rule{1pt}{1pt}}
\put(1193,536){\rule{1pt}{1pt}}
\put(1193,546){\rule{1pt}{1pt}}
\put(1193,555){\rule{1pt}{1pt}}
\put(1193,565){\rule{1pt}{1pt}}
\put(1193,575){\rule{1pt}{1pt}}
\put(1237,504){\rule{1pt}{1pt}}
\put(1237,507){\rule{1pt}{1pt}}
\put(1237,510){\rule{1pt}{1pt}}
\put(1237,515){\rule{1pt}{1pt}}
\put(1237,520){\rule{1pt}{1pt}}
\put(1237,527){\rule{1pt}{1pt}}
\put(1237,534){\rule{1pt}{1pt}}
\put(1237,542){\rule{1pt}{1pt}}
\put(1237,551){\rule{1pt}{1pt}}
\put(1237,561){\rule{1pt}{1pt}}
\put(1237,570){\rule{1pt}{1pt}}
\put(1237,580){\rule{1pt}{1pt}}
\put(1237,590){\rule{1pt}{1pt}}
\put(1281,518){\rule{1pt}{1pt}}
\put(1281,520){\rule{1pt}{1pt}}
\put(1281,524){\rule{1pt}{1pt}}
\put(1281,528){\rule{1pt}{1pt}}
\put(1281,534){\rule{1pt}{1pt}}
\put(1281,541){\rule{1pt}{1pt}}
\put(1281,549){\rule{1pt}{1pt}}
\put(1281,557){\rule{1pt}{1pt}}
\put(1281,566){\rule{1pt}{1pt}}
\put(1281,576){\rule{1pt}{1pt}}
\put(1281,586){\rule{1pt}{1pt}}
\put(1281,596){\rule{1pt}{1pt}}
\put(1281,606){\rule{1pt}{1pt}}
\put(1325,531){\rule{1pt}{1pt}}
\put(1325,534){\rule{1pt}{1pt}}
\put(1325,537){\rule{1pt}{1pt}}
\put(1325,542){\rule{1pt}{1pt}}
\put(1325,548){\rule{1pt}{1pt}}
\put(1325,555){\rule{1pt}{1pt}}
\put(1325,563){\rule{1pt}{1pt}}
\put(1325,571){\rule{1pt}{1pt}}
\put(1325,581){\rule{1pt}{1pt}}
\put(1325,591){\rule{1pt}{1pt}}
\put(1325,601){\rule{1pt}{1pt}}
\put(1325,611){\rule{1pt}{1pt}}
\put(1325,622){\rule{1pt}{1pt}}
\put(1370,545){\rule{1pt}{1pt}}
\put(1370,547){\rule{1pt}{1pt}}
\put(1370,551){\rule{1pt}{1pt}}
\put(1370,556){\rule{1pt}{1pt}}
\put(1370,562){\rule{1pt}{1pt}}
\put(1370,569){\rule{1pt}{1pt}}
\put(1370,577){\rule{1pt}{1pt}}
\put(1370,586){\rule{1pt}{1pt}}
\put(1370,595){\rule{1pt}{1pt}}
\put(1370,606){\rule{1pt}{1pt}}
\put(1370,616){\rule{1pt}{1pt}}
\put(1370,627){\rule{1pt}{1pt}}
\put(1370,638){\rule{1pt}{1pt}}
\put(1414,558){\rule{1pt}{1pt}}
\put(1414,561){\rule{1pt}{1pt}}
\put(1414,564){\rule{1pt}{1pt}}
\put(1414,569){\rule{1pt}{1pt}}
\put(1414,576){\rule{1pt}{1pt}}
\put(1414,583){\rule{1pt}{1pt}}
\put(1414,591){\rule{1pt}{1pt}}
\put(1414,600){\rule{1pt}{1pt}}
\put(1414,610){\rule{1pt}{1pt}}
\put(1414,621){\rule{1pt}{1pt}}
\put(1414,631){\rule{1pt}{1pt}}
\put(1414,642){\rule{1pt}{1pt}}
\put(1414,654){\rule{1pt}{1pt}}
\end{picture}


==> lsp1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{20}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{40}}
\put(1416.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,348){\makebox(0,0)[r]{60}}
\put(1416.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,466){\makebox(0,0)[r]{80}}
\put(1416.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,583){\makebox(0,0)[r]{100}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{120}}
\put(1416.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,818){\makebox(0,0)[r]{140}}
\put(1416.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){300}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){400}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){500}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){600}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){700}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\chi}$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,160){\rule{1pt}{1pt}}
\put(220,167){\rule{1pt}{1pt}}
\put(220,174){\rule{1pt}{1pt}}
\put(220,180){\rule{1pt}{1pt}}
\put(220,185){\rule{1pt}{1pt}}
\put(220,190){\rule{1pt}{1pt}}
\put(220,195){\rule{1pt}{1pt}}
\put(220,199){\rule{1pt}{1pt}}
\put(220,203){\rule{1pt}{1pt}}
\put(220,206){\rule{1pt}{1pt}}
\put(220,209){\rule{1pt}{1pt}}
\put(220,211){\rule{1pt}{1pt}}
\put(264,172){\rule{1pt}{1pt}}
\put(264,179){\rule{1pt}{1pt}}
\put(264,186){\rule{1pt}{1pt}}
\put(264,193){\rule{1pt}{1pt}}
\put(264,199){\rule{1pt}{1pt}}
\put(264,205){\rule{1pt}{1pt}}
\put(264,210){\rule{1pt}{1pt}}
\put(264,214){\rule{1pt}{1pt}}
\put(264,218){\rule{1pt}{1pt}}
\put(264,221){\rule{1pt}{1pt}}
\put(264,224){\rule{1pt}{1pt}}
\put(264,226){\rule{1pt}{1pt}}
\put(308,183){\rule{1pt}{1pt}}
\put(308,192){\rule{1pt}{1pt}}
\put(308,199){\rule{1pt}{1pt}}
\put(308,206){\rule{1pt}{1pt}}
\put(308,213){\rule{1pt}{1pt}}
\put(308,218){\rule{1pt}{1pt}}
\put(308,224){\rule{1pt}{1pt}}
\put(308,229){\rule{1pt}{1pt}}
\put(308,233){\rule{1pt}{1pt}}
\put(308,236){\rule{1pt}{1pt}}
\put(308,239){\rule{1pt}{1pt}}
\put(308,242){\rule{1pt}{1pt}}
\put(353,195){\rule{1pt}{1pt}}
\put(353,204){\rule{1pt}{1pt}}
\put(353,212){\rule{1pt}{1pt}}
\put(353,219){\rule{1pt}{1pt}}
\put(353,226){\rule{1pt}{1pt}}
\put(353,232){\rule{1pt}{1pt}}
\put(353,238){\rule{1pt}{1pt}}
\put(353,243){\rule{1pt}{1pt}}
\put(353,248){\rule{1pt}{1pt}}
\put(353,252){\rule{1pt}{1pt}}
\put(353,255){\rule{1pt}{1pt}}
\put(353,257){\rule{1pt}{1pt}}
\put(397,207){\rule{1pt}{1pt}}
\put(397,216){\rule{1pt}{1pt}}
\put(397,224){\rule{1pt}{1pt}}
\put(397,232){\rule{1pt}{1pt}}
\put(397,240){\rule{1pt}{1pt}}
\put(397,246){\rule{1pt}{1pt}}
\put(397,252){\rule{1pt}{1pt}}
\put(397,258){\rule{1pt}{1pt}}
\put(397,262){\rule{1pt}{1pt}}
\put(397,267){\rule{1pt}{1pt}}
\put(397,270){\rule{1pt}{1pt}}
\put(397,273){\rule{1pt}{1pt}}
\put(441,218){\rule{1pt}{1pt}}
\put(441,228){\rule{1pt}{1pt}}
\put(441,237){\rule{1pt}{1pt}}
\put(441,245){\rule{1pt}{1pt}}
\put(441,253){\rule{1pt}{1pt}}
\put(441,260){\rule{1pt}{1pt}}
\put(441,266){\rule{1pt}{1pt}}
\put(441,272){\rule{1pt}{1pt}}
\put(441,277){\rule{1pt}{1pt}}
\put(441,282){\rule{1pt}{1pt}}
\put(441,285){\rule{1pt}{1pt}}
\put(441,288){\rule{1pt}{1pt}}
\put(485,230){\rule{1pt}{1pt}}
\put(485,240){\rule{1pt}{1pt}}
\put(485,249){\rule{1pt}{1pt}}
\put(485,258){\rule{1pt}{1pt}}
\put(485,266){\rule{1pt}{1pt}}
\put(485,274){\rule{1pt}{1pt}}
\put(485,281){\rule{1pt}{1pt}}
\put(485,287){\rule{1pt}{1pt}}
\put(485,292){\rule{1pt}{1pt}}
\put(485,297){\rule{1pt}{1pt}}
\put(485,301){\rule{1pt}{1pt}}
\put(485,304){\rule{1pt}{1pt}}
\put(530,241){\rule{1pt}{1pt}}
\put(530,252){\rule{1pt}{1pt}}
\put(530,262){\rule{1pt}{1pt}}
\put(530,271){\rule{1pt}{1pt}}
\put(530,280){\rule{1pt}{1pt}}
\put(530,288){\rule{1pt}{1pt}}
\put(530,295){\rule{1pt}{1pt}}
\put(530,301){\rule{1pt}{1pt}}
\put(530,307){\rule{1pt}{1pt}}
\put(530,312){\rule{1pt}{1pt}}
\put(530,316){\rule{1pt}{1pt}}
\put(530,320){\rule{1pt}{1pt}}
\put(574,253){\rule{1pt}{1pt}}
\put(574,264){\rule{1pt}{1pt}}
\put(574,274){\rule{1pt}{1pt}}
\put(574,284){\rule{1pt}{1pt}}
\put(574,293){\rule{1pt}{1pt}}
\put(574,302){\rule{1pt}{1pt}}
\put(574,309){\rule{1pt}{1pt}}
\put(574,316){\rule{1pt}{1pt}}
\put(574,322){\rule{1pt}{1pt}}
\put(574,327){\rule{1pt}{1pt}}
\put(574,331){\rule{1pt}{1pt}}
\put(574,335){\rule{1pt}{1pt}}
\put(618,264){\rule{1pt}{1pt}}
\put(618,276){\rule{1pt}{1pt}}
\put(618,287){\rule{1pt}{1pt}}
\put(618,297){\rule{1pt}{1pt}}
\put(618,307){\rule{1pt}{1pt}}
\put(618,315){\rule{1pt}{1pt}}
\put(618,323){\rule{1pt}{1pt}}
\put(618,330){\rule{1pt}{1pt}}
\put(618,337){\rule{1pt}{1pt}}
\put(618,342){\rule{1pt}{1pt}}
\put(618,347){\rule{1pt}{1pt}}
\put(618,351){\rule{1pt}{1pt}}
\put(662,276){\rule{1pt}{1pt}}
\put(662,288){\rule{1pt}{1pt}}
\put(662,299){\rule{1pt}{1pt}}
\put(662,310){\rule{1pt}{1pt}}
\put(662,320){\rule{1pt}{1pt}}
\put(662,329){\rule{1pt}{1pt}}
\put(662,338){\rule{1pt}{1pt}}
\put(662,345){\rule{1pt}{1pt}}
\put(662,352){\rule{1pt}{1pt}}
\put(662,357){\rule{1pt}{1pt}}
\put(662,362){\rule{1pt}{1pt}}
\put(662,366){\rule{1pt}{1pt}}
\put(706,287){\rule{1pt}{1pt}}
\put(706,300){\rule{1pt}{1pt}}
\put(706,312){\rule{1pt}{1pt}}
\put(706,323){\rule{1pt}{1pt}}
\put(706,334){\rule{1pt}{1pt}}
\put(706,343){\rule{1pt}{1pt}}
\put(706,352){\rule{1pt}{1pt}}
\put(706,360){\rule{1pt}{1pt}}
\put(706,366){\rule{1pt}{1pt}}
\put(706,372){\rule{1pt}{1pt}}
\put(706,378){\rule{1pt}{1pt}}
\put(706,382){\rule{1pt}{1pt}}
\put(751,299){\rule{1pt}{1pt}}
\put(751,312){\rule{1pt}{1pt}}
\put(751,325){\rule{1pt}{1pt}}
\put(751,336){\rule{1pt}{1pt}}
\put(751,347){\rule{1pt}{1pt}}
\put(751,357){\rule{1pt}{1pt}}
\put(751,366){\rule{1pt}{1pt}}
\put(751,374){\rule{1pt}{1pt}}
\put(751,381){\rule{1pt}{1pt}}
\put(751,388){\rule{1pt}{1pt}}
\put(751,393){\rule{1pt}{1pt}}
\put(751,397){\rule{1pt}{1pt}}
\put(795,310){\rule{1pt}{1pt}}
\put(795,324){\rule{1pt}{1pt}}
\put(795,337){\rule{1pt}{1pt}}
\put(795,349){\rule{1pt}{1pt}}
\put(795,361){\rule{1pt}{1pt}}
\put(795,371){\rule{1pt}{1pt}}
\put(795,380){\rule{1pt}{1pt}}
\put(795,389){\rule{1pt}{1pt}}
\put(795,396){\rule{1pt}{1pt}}
\put(795,403){\rule{1pt}{1pt}}
\put(795,408){\rule{1pt}{1pt}}
\put(795,413){\rule{1pt}{1pt}}
\put(839,322){\rule{1pt}{1pt}}
\put(839,336){\rule{1pt}{1pt}}
\put(839,350){\rule{1pt}{1pt}}
\put(839,362){\rule{1pt}{1pt}}
\put(839,374){\rule{1pt}{1pt}}
\put(839,385){\rule{1pt}{1pt}}
\put(839,395){\rule{1pt}{1pt}}
\put(839,403){\rule{1pt}{1pt}}
\put(839,411){\rule{1pt}{1pt}}
\put(839,418){\rule{1pt}{1pt}}
\put(839,424){\rule{1pt}{1pt}}
\put(839,429){\rule{1pt}{1pt}}
\put(883,333){\rule{1pt}{1pt}}
\put(883,348){\rule{1pt}{1pt}}
\put(883,362){\rule{1pt}{1pt}}
\put(883,375){\rule{1pt}{1pt}}
\put(883,387){\rule{1pt}{1pt}}
\put(883,399){\rule{1pt}{1pt}}
\put(883,409){\rule{1pt}{1pt}}
\put(883,418){\rule{1pt}{1pt}}
\put(883,426){\rule{1pt}{1pt}}
\put(883,433){\rule{1pt}{1pt}}
\put(883,439){\rule{1pt}{1pt}}
\put(883,444){\rule{1pt}{1pt}}
\put(927,345){\rule{1pt}{1pt}}
\put(927,360){\rule{1pt}{1pt}}
\put(927,375){\rule{1pt}{1pt}}
\put(927,388){\rule{1pt}{1pt}}
\put(927,401){\rule{1pt}{1pt}}
\put(927,413){\rule{1pt}{1pt}}
\put(927,423){\rule{1pt}{1pt}}
\put(927,433){\rule{1pt}{1pt}}
\put(927,441){\rule{1pt}{1pt}}
\put(927,449){\rule{1pt}{1pt}}
\put(927,455){\rule{1pt}{1pt}}
\put(927,460){\rule{1pt}{1pt}}
\put(972,356){\rule{1pt}{1pt}}
\put(972,372){\rule{1pt}{1pt}}
\put(972,387){\rule{1pt}{1pt}}
\put(972,401){\rule{1pt}{1pt}}
\put(972,415){\rule{1pt}{1pt}}
\put(972,427){\rule{1pt}{1pt}}
\put(972,438){\rule{1pt}{1pt}}
\put(972,447){\rule{1pt}{1pt}}
\put(972,456){\rule{1pt}{1pt}}
\put(972,464){\rule{1pt}{1pt}}
\put(972,470){\rule{1pt}{1pt}}
\put(972,476){\rule{1pt}{1pt}}
\put(1016,368){\rule{1pt}{1pt}}
\put(1016,384){\rule{1pt}{1pt}}
\put(1016,400){\rule{1pt}{1pt}}
\put(1016,415){\rule{1pt}{1pt}}
\put(1016,428){\rule{1pt}{1pt}}
\put(1016,441){\rule{1pt}{1pt}}
\put(1016,452){\rule{1pt}{1pt}}
\put(1016,462){\rule{1pt}{1pt}}
\put(1016,471){\rule{1pt}{1pt}}
\put(1016,479){\rule{1pt}{1pt}}
\put(1016,486){\rule{1pt}{1pt}}
\put(1016,491){\rule{1pt}{1pt}}
\put(1060,379){\rule{1pt}{1pt}}
\put(1060,396){\rule{1pt}{1pt}}
\put(1060,413){\rule{1pt}{1pt}}
\put(1060,428){\rule{1pt}{1pt}}
\put(1060,442){\rule{1pt}{1pt}}
\put(1060,455){\rule{1pt}{1pt}}
\put(1060,466){\rule{1pt}{1pt}}
\put(1060,477){\rule{1pt}{1pt}}
\put(1060,486){\rule{1pt}{1pt}}
\put(1060,494){\rule{1pt}{1pt}}
\put(1060,501){\rule{1pt}{1pt}}
\put(1060,507){\rule{1pt}{1pt}}
\put(1104,391){\rule{1pt}{1pt}}
\put(1104,409){\rule{1pt}{1pt}}
\put(1104,425){\rule{1pt}{1pt}}
\put(1104,441){\rule{1pt}{1pt}}
\put(1104,455){\rule{1pt}{1pt}}
\put(1104,468){\rule{1pt}{1pt}}
\put(1104,481){\rule{1pt}{1pt}}
\put(1104,492){\rule{1pt}{1pt}}
\put(1104,501){\rule{1pt}{1pt}}
\put(1104,510){\rule{1pt}{1pt}}
\put(1104,517){\rule{1pt}{1pt}}
\put(1104,523){\rule{1pt}{1pt}}
\put(1149,403){\rule{1pt}{1pt}}
\put(1149,421){\rule{1pt}{1pt}}
\put(1149,438){\rule{1pt}{1pt}}
\put(1149,454){\rule{1pt}{1pt}}
\put(1149,469){\rule{1pt}{1pt}}
\put(1149,482){\rule{1pt}{1pt}}
\put(1149,495){\rule{1pt}{1pt}}
\put(1149,506){\rule{1pt}{1pt}}
\put(1149,516){\rule{1pt}{1pt}}
\put(1149,525){\rule{1pt}{1pt}}
\put(1149,532){\rule{1pt}{1pt}}
\put(1149,539){\rule{1pt}{1pt}}
\put(1193,414){\rule{1pt}{1pt}}
\put(1193,433){\rule{1pt}{1pt}}
\put(1193,451){\rule{1pt}{1pt}}
\put(1193,467){\rule{1pt}{1pt}}
\put(1193,482){\rule{1pt}{1pt}}
\put(1193,496){\rule{1pt}{1pt}}
\put(1193,509){\rule{1pt}{1pt}}
\put(1193,521){\rule{1pt}{1pt}}
\put(1193,531){\rule{1pt}{1pt}}
\put(1193,540){\rule{1pt}{1pt}}
\put(1193,548){\rule{1pt}{1pt}}
\put(1193,554){\rule{1pt}{1pt}}
\put(1237,426){\rule{1pt}{1pt}}
\put(1237,445){\rule{1pt}{1pt}}
\put(1237,463){\rule{1pt}{1pt}}
\put(1237,480){\rule{1pt}{1pt}}
\put(1237,496){\rule{1pt}{1pt}}
\put(1237,511){\rule{1pt}{1pt}}
\put(1237,524){\rule{1pt}{1pt}}
\put(1237,536){\rule{1pt}{1pt}}
\put(1237,546){\rule{1pt}{1pt}}
\put(1237,556){\rule{1pt}{1pt}}
\put(1237,563){\rule{1pt}{1pt}}
\put(1237,570){\rule{1pt}{1pt}}
\put(1281,437){\rule{1pt}{1pt}}
\put(1281,457){\rule{1pt}{1pt}}
\put(1281,476){\rule{1pt}{1pt}}
\put(1281,493){\rule{1pt}{1pt}}
\put(1281,510){\rule{1pt}{1pt}}
\put(1281,525){\rule{1pt}{1pt}}
\put(1281,538){\rule{1pt}{1pt}}
\put(1281,550){\rule{1pt}{1pt}}
\put(1281,561){\rule{1pt}{1pt}}
\put(1281,571){\rule{1pt}{1pt}}
\put(1281,579){\rule{1pt}{1pt}}
\put(1281,586){\rule{1pt}{1pt}}
\put(1325,449){\rule{1pt}{1pt}}
\put(1325,469){\rule{1pt}{1pt}}
\put(1325,489){\rule{1pt}{1pt}}
\put(1325,507){\rule{1pt}{1pt}}
\put(1325,523){\rule{1pt}{1pt}}
\put(1325,539){\rule{1pt}{1pt}}
\put(1325,553){\rule{1pt}{1pt}}
\put(1325,565){\rule{1pt}{1pt}}
\put(1325,576){\rule{1pt}{1pt}}
\put(1325,586){\rule{1pt}{1pt}}
\put(1325,595){\rule{1pt}{1pt}}
\put(1325,602){\rule{1pt}{1pt}}
\put(1370,461){\rule{1pt}{1pt}}
\put(1370,482){\rule{1pt}{1pt}}
\put(1370,501){\rule{1pt}{1pt}}
\put(1370,520){\rule{1pt}{1pt}}
\put(1370,537){\rule{1pt}{1pt}}
\put(1370,553){\rule{1pt}{1pt}}
\put(1370,567){\rule{1pt}{1pt}}
\put(1370,580){\rule{1pt}{1pt}}
\put(1370,592){\rule{1pt}{1pt}}
\put(1370,602){\rule{1pt}{1pt}}
\put(1370,610){\rule{1pt}{1pt}}
\put(1370,617){\rule{1pt}{1pt}}
\put(1414,472){\rule{1pt}{1pt}}
\put(1414,494){\rule{1pt}{1pt}}
\put(1414,514){\rule{1pt}{1pt}}
\put(1414,533){\rule{1pt}{1pt}}
\put(1414,550){\rule{1pt}{1pt}}
\put(1414,567){\rule{1pt}{1pt}}
\put(1414,581){\rule{1pt}{1pt}}
\put(1414,595){\rule{1pt}{1pt}}
\put(1414,607){\rule{1pt}{1pt}}
\put(1414,617){\rule{1pt}{1pt}}
\put(1414,626){\rule{1pt}{1pt}}
\put(1414,633){\rule{1pt}{1pt}}
\end{picture}


==> lsp2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{20}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{40}}
\put(1416.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,348){\makebox(0,0)[r]{60}}
\put(1416.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,466){\makebox(0,0)[r]{80}}
\put(1416.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,583){\makebox(0,0)[r]{100}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{120}}
\put(1416.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,818){\makebox(0,0)[r]{140}}
\put(1416.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){350}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){400}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){450}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){500}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){550}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){600}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){650}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){700}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){750}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\chi}$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(328,186){\rule{1pt}{1pt}}
\put(328,197){\rule{1pt}{1pt}}
\put(328,208){\rule{1pt}{1pt}}
\put(328,219){\rule{1pt}{1pt}}
\put(328,229){\rule{1pt}{1pt}}
\put(328,239){\rule{1pt}{1pt}}
\put(328,248){\rule{1pt}{1pt}}
\put(328,256){\rule{1pt}{1pt}}
\put(328,263){\rule{1pt}{1pt}}
\put(328,270){\rule{1pt}{1pt}}
\put(328,275){\rule{1pt}{1pt}}
\put(328,280){\rule{1pt}{1pt}}
\put(328,284){\rule{1pt}{1pt}}
\put(382,201){\rule{1pt}{1pt}}
\put(382,213){\rule{1pt}{1pt}}
\put(382,225){\rule{1pt}{1pt}}
\put(382,235){\rule{1pt}{1pt}}
\put(382,246){\rule{1pt}{1pt}}
\put(382,256){\rule{1pt}{1pt}}
\put(382,265){\rule{1pt}{1pt}}
\put(382,273){\rule{1pt}{1pt}}
\put(382,281){\rule{1pt}{1pt}}
\put(382,287){\rule{1pt}{1pt}}
\put(382,293){\rule{1pt}{1pt}}
\put(382,298){\rule{1pt}{1pt}}
\put(382,302){\rule{1pt}{1pt}}
\put(436,216){\rule{1pt}{1pt}}
\put(436,228){\rule{1pt}{1pt}}
\put(436,240){\rule{1pt}{1pt}}
\put(436,251){\rule{1pt}{1pt}}
\put(436,262){\rule{1pt}{1pt}}
\put(436,272){\rule{1pt}{1pt}}
\put(436,282){\rule{1pt}{1pt}}
\put(436,290){\rule{1pt}{1pt}}
\put(436,298){\rule{1pt}{1pt}}
\put(436,305){\rule{1pt}{1pt}}
\put(436,311){\rule{1pt}{1pt}}
\put(436,316){\rule{1pt}{1pt}}
\put(436,320){\rule{1pt}{1pt}}
\put(490,230){\rule{1pt}{1pt}}
\put(490,243){\rule{1pt}{1pt}}
\put(490,255){\rule{1pt}{1pt}}
\put(490,267){\rule{1pt}{1pt}}
\put(490,278){\rule{1pt}{1pt}}
\put(490,288){\rule{1pt}{1pt}}
\put(490,298){\rule{1pt}{1pt}}
\put(490,307){\rule{1pt}{1pt}}
\put(490,315){\rule{1pt}{1pt}}
\put(490,322){\rule{1pt}{1pt}}
\put(490,328){\rule{1pt}{1pt}}
\put(490,333){\rule{1pt}{1pt}}
\put(490,337){\rule{1pt}{1pt}}
\put(544,244){\rule{1pt}{1pt}}
\put(544,258){\rule{1pt}{1pt}}
\put(544,270){\rule{1pt}{1pt}}
\put(544,282){\rule{1pt}{1pt}}
\put(544,294){\rule{1pt}{1pt}}
\put(544,304){\rule{1pt}{1pt}}
\put(544,314){\rule{1pt}{1pt}}
\put(544,323){\rule{1pt}{1pt}}
\put(544,331){\rule{1pt}{1pt}}
\put(544,339){\rule{1pt}{1pt}}
\put(544,345){\rule{1pt}{1pt}}
\put(544,350){\rule{1pt}{1pt}}
\put(544,354){\rule{1pt}{1pt}}
\put(598,258){\rule{1pt}{1pt}}
\put(598,272){\rule{1pt}{1pt}}
\put(598,285){\rule{1pt}{1pt}}
\put(598,297){\rule{1pt}{1pt}}
\put(598,309){\rule{1pt}{1pt}}
\put(598,320){\rule{1pt}{1pt}}
\put(598,330){\rule{1pt}{1pt}}
\put(598,340){\rule{1pt}{1pt}}
\put(598,348){\rule{1pt}{1pt}}
\put(598,355){\rule{1pt}{1pt}}
\put(598,362){\rule{1pt}{1pt}}
\put(598,367){\rule{1pt}{1pt}}
\put(598,372){\rule{1pt}{1pt}}
\put(652,271){\rule{1pt}{1pt}}
\put(652,286){\rule{1pt}{1pt}}
\put(652,299){\rule{1pt}{1pt}}
\put(652,312){\rule{1pt}{1pt}}
\put(652,324){\rule{1pt}{1pt}}
\put(652,336){\rule{1pt}{1pt}}
\put(652,346){\rule{1pt}{1pt}}
\put(652,356){\rule{1pt}{1pt}}
\put(652,364){\rule{1pt}{1pt}}
\put(652,372){\rule{1pt}{1pt}}
\put(652,379){\rule{1pt}{1pt}}
\put(652,384){\rule{1pt}{1pt}}
\put(652,389){\rule{1pt}{1pt}}
\put(706,285){\rule{1pt}{1pt}}
\put(706,299){\rule{1pt}{1pt}}
\put(706,314){\rule{1pt}{1pt}}
\put(706,327){\rule{1pt}{1pt}}
\put(706,340){\rule{1pt}{1pt}}
\put(706,351){\rule{1pt}{1pt}}
\put(706,362){\rule{1pt}{1pt}}
\put(706,372){\rule{1pt}{1pt}}
\put(706,381){\rule{1pt}{1pt}}
\put(706,389){\rule{1pt}{1pt}}
\put(706,395){\rule{1pt}{1pt}}
\put(706,401){\rule{1pt}{1pt}}
\put(706,406){\rule{1pt}{1pt}}
\put(760,298){\rule{1pt}{1pt}}
\put(760,313){\rule{1pt}{1pt}}
\put(760,328){\rule{1pt}{1pt}}
\put(760,341){\rule{1pt}{1pt}}
\put(760,354){\rule{1pt}{1pt}}
\put(760,367){\rule{1pt}{1pt}}
\put(760,378){\rule{1pt}{1pt}}
\put(760,388){\rule{1pt}{1pt}}
\put(760,397){\rule{1pt}{1pt}}
\put(760,405){\rule{1pt}{1pt}}
\put(760,412){\rule{1pt}{1pt}}
\put(760,418){\rule{1pt}{1pt}}
\put(760,422){\rule{1pt}{1pt}}
\put(814,311){\rule{1pt}{1pt}}
\put(814,327){\rule{1pt}{1pt}}
\put(814,342){\rule{1pt}{1pt}}
\put(814,356){\rule{1pt}{1pt}}
\put(814,369){\rule{1pt}{1pt}}
\put(814,382){\rule{1pt}{1pt}}
\put(814,393){\rule{1pt}{1pt}}
\put(814,404){\rule{1pt}{1pt}}
\put(814,413){\rule{1pt}{1pt}}
\put(814,421){\rule{1pt}{1pt}}
\put(814,428){\rule{1pt}{1pt}}
\put(814,434){\rule{1pt}{1pt}}
\put(814,439){\rule{1pt}{1pt}}
\put(869,324){\rule{1pt}{1pt}}
\put(869,340){\rule{1pt}{1pt}}
\put(869,356){\rule{1pt}{1pt}}
\put(869,370){\rule{1pt}{1pt}}
\put(869,384){\rule{1pt}{1pt}}
\put(869,397){\rule{1pt}{1pt}}
\put(869,409){\rule{1pt}{1pt}}
\put(869,419){\rule{1pt}{1pt}}
\put(869,429){\rule{1pt}{1pt}}
\put(869,438){\rule{1pt}{1pt}}
\put(869,445){\rule{1pt}{1pt}}
\put(869,451){\rule{1pt}{1pt}}
\put(869,456){\rule{1pt}{1pt}}
\put(923,336){\rule{1pt}{1pt}}
\put(923,353){\rule{1pt}{1pt}}
\put(923,369){\rule{1pt}{1pt}}
\put(923,384){\rule{1pt}{1pt}}
\put(923,399){\rule{1pt}{1pt}}
\put(923,412){\rule{1pt}{1pt}}
\put(923,424){\rule{1pt}{1pt}}
\put(923,435){\rule{1pt}{1pt}}
\put(923,445){\rule{1pt}{1pt}}
\put(923,454){\rule{1pt}{1pt}}
\put(923,461){\rule{1pt}{1pt}}
\put(923,468){\rule{1pt}{1pt}}
\put(923,473){\rule{1pt}{1pt}}
\put(977,349){\rule{1pt}{1pt}}
\put(977,367){\rule{1pt}{1pt}}
\put(977,383){\rule{1pt}{1pt}}
\put(977,399){\rule{1pt}{1pt}}
\put(977,413){\rule{1pt}{1pt}}
\put(977,427){\rule{1pt}{1pt}}
\put(977,439){\rule{1pt}{1pt}}
\put(977,451){\rule{1pt}{1pt}}
\put(977,461){\rule{1pt}{1pt}}
\put(977,470){\rule{1pt}{1pt}}
\put(977,478){\rule{1pt}{1pt}}
\put(977,484){\rule{1pt}{1pt}}
\put(977,489){\rule{1pt}{1pt}}
\put(1031,362){\rule{1pt}{1pt}}
\put(1031,380){\rule{1pt}{1pt}}
\put(1031,397){\rule{1pt}{1pt}}
\put(1031,413){\rule{1pt}{1pt}}
\put(1031,428){\rule{1pt}{1pt}}
\put(1031,442){\rule{1pt}{1pt}}
\put(1031,455){\rule{1pt}{1pt}}
\put(1031,466){\rule{1pt}{1pt}}
\put(1031,477){\rule{1pt}{1pt}}
\put(1031,486){\rule{1pt}{1pt}}
\put(1031,494){\rule{1pt}{1pt}}
\put(1031,501){\rule{1pt}{1pt}}
\put(1031,506){\rule{1pt}{1pt}}
\put(1085,374){\rule{1pt}{1pt}}
\put(1085,393){\rule{1pt}{1pt}}
\put(1085,410){\rule{1pt}{1pt}}
\put(1085,427){\rule{1pt}{1pt}}
\put(1085,442){\rule{1pt}{1pt}}
\put(1085,457){\rule{1pt}{1pt}}
\put(1085,470){\rule{1pt}{1pt}}
\put(1085,482){\rule{1pt}{1pt}}
\put(1085,493){\rule{1pt}{1pt}}
\put(1085,502){\rule{1pt}{1pt}}
\put(1085,510){\rule{1pt}{1pt}}
\put(1085,517){\rule{1pt}{1pt}}
\put(1085,522){\rule{1pt}{1pt}}
\put(1139,387){\rule{1pt}{1pt}}
\put(1139,406){\rule{1pt}{1pt}}
\put(1139,424){\rule{1pt}{1pt}}
\put(1139,441){\rule{1pt}{1pt}}
\put(1139,457){\rule{1pt}{1pt}}
\put(1139,471){\rule{1pt}{1pt}}
\put(1139,485){\rule{1pt}{1pt}}
\put(1139,497){\rule{1pt}{1pt}}
\put(1139,508){\rule{1pt}{1pt}}
\put(1139,518){\rule{1pt}{1pt}}
\put(1139,526){\rule{1pt}{1pt}}
\put(1139,533){\rule{1pt}{1pt}}
\put(1139,539){\rule{1pt}{1pt}}
\put(1193,399){\rule{1pt}{1pt}}
\put(1193,419){\rule{1pt}{1pt}}
\put(1193,437){\rule{1pt}{1pt}}
\put(1193,455){\rule{1pt}{1pt}}
\put(1193,471){\rule{1pt}{1pt}}
\put(1193,486){\rule{1pt}{1pt}}
\put(1193,500){\rule{1pt}{1pt}}
\put(1193,513){\rule{1pt}{1pt}}
\put(1193,524){\rule{1pt}{1pt}}
\put(1193,534){\rule{1pt}{1pt}}
\put(1193,543){\rule{1pt}{1pt}}
\put(1193,550){\rule{1pt}{1pt}}
\put(1193,556){\rule{1pt}{1pt}}
\put(1247,412){\rule{1pt}{1pt}}
\put(1247,432){\rule{1pt}{1pt}}
\put(1247,451){\rule{1pt}{1pt}}
\put(1247,469){\rule{1pt}{1pt}}
\put(1247,485){\rule{1pt}{1pt}}
\put(1247,501){\rule{1pt}{1pt}}
\put(1247,515){\rule{1pt}{1pt}}
\put(1247,528){\rule{1pt}{1pt}}
\put(1247,540){\rule{1pt}{1pt}}
\put(1247,550){\rule{1pt}{1pt}}
\put(1247,559){\rule{1pt}{1pt}}
\put(1247,566){\rule{1pt}{1pt}}
\put(1247,572){\rule{1pt}{1pt}}
\put(1301,424){\rule{1pt}{1pt}}
\put(1301,445){\rule{1pt}{1pt}}
\put(1301,464){\rule{1pt}{1pt}}
\put(1301,483){\rule{1pt}{1pt}}
\put(1301,500){\rule{1pt}{1pt}}
\put(1301,516){\rule{1pt}{1pt}}
\put(1301,530){\rule{1pt}{1pt}}
\put(1301,544){\rule{1pt}{1pt}}
\put(1301,556){\rule{1pt}{1pt}}
\put(1301,566){\rule{1pt}{1pt}}
\put(1301,575){\rule{1pt}{1pt}}
\put(1301,582){\rule{1pt}{1pt}}
\put(1301,588){\rule{1pt}{1pt}}
\put(1355,436){\rule{1pt}{1pt}}
\put(1355,457){\rule{1pt}{1pt}}
\put(1355,477){\rule{1pt}{1pt}}
\put(1355,496){\rule{1pt}{1pt}}
\put(1355,514){\rule{1pt}{1pt}}
\put(1355,530){\rule{1pt}{1pt}}
\put(1355,545){\rule{1pt}{1pt}}
\put(1355,559){\rule{1pt}{1pt}}
\put(1355,571){\rule{1pt}{1pt}}
\put(1355,582){\rule{1pt}{1pt}}
\put(1355,591){\rule{1pt}{1pt}}
\put(1355,599){\rule{1pt}{1pt}}
\put(1355,605){\rule{1pt}{1pt}}
\put(1409,449){\rule{1pt}{1pt}}
\put(1409,470){\rule{1pt}{1pt}}
\put(1409,491){\rule{1pt}{1pt}}
\put(1409,510){\rule{1pt}{1pt}}
\put(1409,528){\rule{1pt}{1pt}}
\put(1409,545){\rule{1pt}{1pt}}
\put(1409,560){\rule{1pt}{1pt}}
\put(1409,574){\rule{1pt}{1pt}}
\put(1409,587){\rule{1pt}{1pt}}
\put(1409,598){\rule{1pt}{1pt}}
\put(1409,607){\rule{1pt}{1pt}}
\put(1409,615){\rule{1pt}{1pt}}
\put(1409,621){\rule{1pt}{1pt}}
\end{picture}


==> m1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{100}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{200}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{300}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{400}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{500}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{600}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){5}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){10}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){15}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){20}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){25}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){30}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){35}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){40}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){45}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$M_i$ [GeV]}}
\put(828,23){\makebox(0,0){$\ln(Q(GeV))$}}
\put(490,240){\makebox(0,0)[l]{$M_1$}}
\put(625,304){\makebox(0,0)[l]{$M_2$}}
\put(490,584){\makebox(0,0)[l]{$M_3$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1312,348){\usebox{\plotpoint}}
\put(1302,346.17){\rule{2.100pt}{0.400pt}}
\multiput(1307.64,347.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1291,344.67){\rule{2.650pt}{0.400pt}}
\multiput(1296.50,345.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1280,343.17){\rule{2.300pt}{0.400pt}}
\multiput(1286.23,344.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1269,341.17){\rule{2.300pt}{0.400pt}}
\multiput(1275.23,342.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1258,339.67){\rule{2.650pt}{0.400pt}}
\multiput(1263.50,340.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1248,338.17){\rule{2.100pt}{0.400pt}}
\multiput(1253.64,339.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1237,336.17){\rule{2.300pt}{0.400pt}}
\multiput(1243.23,337.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1226,334.67){\rule{2.650pt}{0.400pt}}
\multiput(1231.50,335.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1215,333.17){\rule{2.300pt}{0.400pt}}
\multiput(1221.23,334.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1204,331.67){\rule{2.650pt}{0.400pt}}
\multiput(1209.50,332.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1193,330.17){\rule{2.300pt}{0.400pt}}
\multiput(1199.23,331.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1183,328.17){\rule{2.100pt}{0.400pt}}
\multiput(1188.64,329.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1172,326.67){\rule{2.650pt}{0.400pt}}
\multiput(1177.50,327.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1161,325.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.23,326.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1150,323.17){\rule{2.300pt}{0.400pt}}
\multiput(1156.23,324.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1139,321.67){\rule{2.650pt}{0.400pt}}
\multiput(1144.50,322.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1129,320.17){\rule{2.100pt}{0.400pt}}
\multiput(1134.64,321.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1118,318.17){\rule{2.300pt}{0.400pt}}
\multiput(1124.23,319.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1107,316.67){\rule{2.650pt}{0.400pt}}
\multiput(1112.50,317.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1096,315.17){\rule{2.300pt}{0.400pt}}
\multiput(1102.23,316.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1085,313.17){\rule{2.300pt}{0.400pt}}
\multiput(1091.23,314.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1075,311.67){\rule{2.409pt}{0.400pt}}
\multiput(1080.00,312.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1064,310.17){\rule{2.300pt}{0.400pt}}
\multiput(1070.23,311.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1053,308.17){\rule{2.300pt}{0.400pt}}
\multiput(1059.23,309.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1042,306.67){\rule{2.650pt}{0.400pt}}
\multiput(1047.50,307.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1031,305.17){\rule{2.300pt}{0.400pt}}
\multiput(1037.23,306.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1021,303.67){\rule{2.409pt}{0.400pt}}
\multiput(1026.00,304.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1010,302.17){\rule{2.300pt}{0.400pt}}
\multiput(1016.23,303.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(999,300.17){\rule{2.300pt}{0.400pt}}
\multiput(1005.23,301.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(988,298.67){\rule{2.650pt}{0.400pt}}
\multiput(993.50,299.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(977,297.17){\rule{2.300pt}{0.400pt}}
\multiput(983.23,298.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(966,295.17){\rule{2.300pt}{0.400pt}}
\multiput(972.23,296.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(956,293.67){\rule{2.409pt}{0.400pt}}
\multiput(961.00,294.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(945,292.17){\rule{2.300pt}{0.400pt}}
\multiput(951.23,293.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(934,290.17){\rule{2.300pt}{0.400pt}}
\multiput(940.23,291.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(923,288.67){\rule{2.650pt}{0.400pt}}
\multiput(928.50,289.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(912,287.17){\rule{2.300pt}{0.400pt}}
\multiput(918.23,288.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(902,285.17){\rule{2.100pt}{0.400pt}}
\multiput(907.64,286.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(891,283.67){\rule{2.650pt}{0.400pt}}
\multiput(896.50,284.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(880,282.17){\rule{2.300pt}{0.400pt}}
\multiput(886.23,283.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(869,280.67){\rule{2.650pt}{0.400pt}}
\multiput(874.50,281.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(858,279.17){\rule{2.300pt}{0.400pt}}
\multiput(864.23,280.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(848,277.17){\rule{2.100pt}{0.400pt}}
\multiput(853.64,278.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(837,275.67){\rule{2.650pt}{0.400pt}}
\multiput(842.50,276.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(826,274.17){\rule{2.300pt}{0.400pt}}
\multiput(832.23,275.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(815,272.17){\rule{2.300pt}{0.400pt}}
\multiput(821.23,273.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(804,270.67){\rule{2.650pt}{0.400pt}}
\multiput(809.50,271.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(794,269.17){\rule{2.100pt}{0.400pt}}
\multiput(799.64,270.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(783,267.17){\rule{2.300pt}{0.400pt}}
\multiput(789.23,268.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(772,265.67){\rule{2.650pt}{0.400pt}}
\multiput(777.50,266.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(761,264.17){\rule{2.300pt}{0.400pt}}
\multiput(767.23,265.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(750,262.17){\rule{2.300pt}{0.400pt}}
\multiput(756.23,263.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(739,260.67){\rule{2.650pt}{0.400pt}}
\multiput(744.50,261.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(729,259.17){\rule{2.100pt}{0.400pt}}
\multiput(734.64,260.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(718,257.17){\rule{2.300pt}{0.400pt}}
\multiput(724.23,258.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(707,255.67){\rule{2.650pt}{0.400pt}}
\multiput(712.50,256.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(696,254.17){\rule{2.300pt}{0.400pt}}
\multiput(702.23,255.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(685,252.67){\rule{2.650pt}{0.400pt}}
\multiput(690.50,253.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(675,251.17){\rule{2.100pt}{0.400pt}}
\multiput(680.64,252.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(664,249.17){\rule{2.300pt}{0.400pt}}
\multiput(670.23,250.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(653,247.67){\rule{2.650pt}{0.400pt}}
\multiput(658.50,248.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(642,246.17){\rule{2.300pt}{0.400pt}}
\multiput(648.23,247.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(631,244.17){\rule{2.300pt}{0.400pt}}
\multiput(637.23,245.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(621,242.67){\rule{2.409pt}{0.400pt}}
\multiput(626.00,243.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(610,241.17){\rule{2.300pt}{0.400pt}}
\multiput(616.23,242.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(599,239.17){\rule{2.300pt}{0.400pt}}
\multiput(605.23,240.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(588,237.67){\rule{2.650pt}{0.400pt}}
\multiput(593.50,238.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(577,236.17){\rule{2.300pt}{0.400pt}}
\multiput(583.23,237.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(567,234.17){\rule{2.100pt}{0.400pt}}
\multiput(572.64,235.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(556,232.67){\rule{2.650pt}{0.400pt}}
\multiput(561.50,233.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(545,231.17){\rule{2.300pt}{0.400pt}}
\multiput(551.23,232.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(534,229.67){\rule{2.650pt}{0.400pt}}
\multiput(539.50,230.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(523,228.17){\rule{2.300pt}{0.400pt}}
\multiput(529.23,229.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(513,226.17){\rule{2.100pt}{0.400pt}}
\multiput(518.64,227.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(502,224.67){\rule{2.650pt}{0.400pt}}
\multiput(507.50,225.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(491,223.17){\rule{2.300pt}{0.400pt}}
\multiput(497.23,224.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(480,221.17){\rule{2.300pt}{0.400pt}}
\multiput(486.23,222.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(469,219.67){\rule{2.650pt}{0.400pt}}
\multiput(474.50,220.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(458,218.17){\rule{2.300pt}{0.400pt}}
\multiput(464.23,219.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(448,216.17){\rule{2.100pt}{0.400pt}}
\multiput(453.64,217.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(437,214.67){\rule{2.650pt}{0.400pt}}
\multiput(442.50,215.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(426,213.17){\rule{2.300pt}{0.400pt}}
\multiput(432.23,214.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(415,211.17){\rule{2.300pt}{0.400pt}}
\multiput(421.23,212.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(404,209.67){\rule{2.650pt}{0.400pt}}
\multiput(409.50,210.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(394,208.17){\rule{2.100pt}{0.400pt}}
\multiput(399.64,209.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(383,206.17){\rule{2.300pt}{0.400pt}}
\multiput(389.23,207.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(372,204.67){\rule{2.650pt}{0.400pt}}
\multiput(377.50,205.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(361,203.17){\rule{2.300pt}{0.400pt}}
\multiput(367.23,204.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(350,201.67){\rule{2.650pt}{0.400pt}}
\multiput(355.50,202.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1312,312){\usebox{\plotpoint}}
\put(1312.00,312.00){\usebox{\plotpoint}}
\put(1291.29,311.00){\usebox{\plotpoint}}
\multiput(1291,311)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1270.58,310.00){\usebox{\plotpoint}}
\multiput(1269,310)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1249.87,309.00){\usebox{\plotpoint}}
\multiput(1248,309)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1229.15,308.29){\usebox{\plotpoint}}
\multiput(1226,308)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1208.44,307.40){\usebox{\plotpoint}}
\multiput(1204,307)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1187.70,307.00){\usebox{\plotpoint}}
\multiput(1183,307)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1166.99,306.00){\usebox{\plotpoint}}
\multiput(1161,306)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1146.28,305.00){\usebox{\plotpoint}}
\multiput(1139,305)(-20.652,-2.065){0}{\usebox{\plotpoint}}
\put(1125.57,304.00){\usebox{\plotpoint}}
\multiput(1118,304)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.83,303.80){\usebox{\plotpoint}}
\multiput(1096,303)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1084.11,302.91){\usebox{\plotpoint}}
\multiput(1075,302)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1063.40,302.00){\usebox{\plotpoint}}
\put(1042.69,301.06){\usebox{\plotpoint}}
\multiput(1042,301)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.98,300.10){\usebox{\plotpoint}}
\multiput(1021,300)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1001.27,299.21){\usebox{\plotpoint}}
\multiput(999,299)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.52,299.00){\usebox{\plotpoint}}
\multiput(977,299)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(959.81,298.00){\usebox{\plotpoint}}
\multiput(956,298)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(939.10,297.00){\usebox{\plotpoint}}
\multiput(934,297)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(918.36,296.58){\usebox{\plotpoint}}
\multiput(912,296)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.65,295.60){\usebox{\plotpoint}}
\multiput(891,295)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.94,294.72){\usebox{\plotpoint}}
\multiput(869,294)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(856.21,294.00){\usebox{\plotpoint}}
\multiput(848,294)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(835.50,293.00){\usebox{\plotpoint}}
\multiput(826,293)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(814.79,292.00){\usebox{\plotpoint}}
\put(794.04,292.00){\usebox{\plotpoint}}
\multiput(794,292)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(773.33,291.00){\usebox{\plotpoint}}
\multiput(772,291)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(752.62,290.00){\usebox{\plotpoint}}
\multiput(750,290)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(731.91,289.00){\usebox{\plotpoint}}
\multiput(729,289)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(711.18,288.38){\usebox{\plotpoint}}
\multiput(707,288)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(690.46,287.50){\usebox{\plotpoint}}
\multiput(685,287)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.75,286.52){\usebox{\plotpoint}}
\multiput(664,286)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.02,286.00){\usebox{\plotpoint}}
\multiput(642,286)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(628.31,285.00){\usebox{\plotpoint}}
\multiput(621,285)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(607.60,284.00){\usebox{\plotpoint}}
\multiput(599,284)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(586.85,283.90){\usebox{\plotpoint}}
\multiput(577,283)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(566.14,282.92){\usebox{\plotpoint}}
\put(545.43,282.00){\usebox{\plotpoint}}
\multiput(545,282)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(524.72,281.00){\usebox{\plotpoint}}
\multiput(523,281)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(504.00,280.18){\usebox{\plotpoint}}
\multiput(502,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(483.28,279.30){\usebox{\plotpoint}}
\multiput(480,279)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(462.54,279.00){\usebox{\plotpoint}}
\multiput(458,279)(-20.652,-2.065){0}{\usebox{\plotpoint}}
\put(441.83,278.00){\usebox{\plotpoint}}
\multiput(437,278)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(421.12,277.00){\usebox{\plotpoint}}
\multiput(415,277)(-20.670,-1.879){0}{\usebox{\plotpoint}}
\put(400.41,276.00){\usebox{\plotpoint}}
\multiput(394,276)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(379.67,275.70){\usebox{\plotpoint}}
\multiput(372,275)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(358.96,274.81){\usebox{\plotpoint}}
\put(350,274){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1312,279){\usebox{\plotpoint}}
\put(1302,278.84){\rule{2.409pt}{0.800pt}}
\multiput(1307.00,277.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1291,282.34){\rule{2.400pt}{0.800pt}}
\multiput(1297.02,280.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1280,286.34){\rule{2.400pt}{0.800pt}}
\multiput(1286.02,284.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1269,290.34){\rule{2.400pt}{0.800pt}}
\multiput(1275.02,288.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1258,294.34){\rule{2.400pt}{0.800pt}}
\multiput(1264.02,292.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1248,297.84){\rule{2.409pt}{0.800pt}}
\multiput(1253.00,296.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1237,301.34){\rule{2.400pt}{0.800pt}}
\multiput(1243.02,299.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1226,305.34){\rule{2.400pt}{0.800pt}}
\multiput(1232.02,303.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1215,309.34){\rule{2.400pt}{0.800pt}}
\multiput(1221.02,307.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1204,312.84){\rule{2.650pt}{0.800pt}}
\multiput(1209.50,311.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1193,316.34){\rule{2.400pt}{0.800pt}}
\multiput(1199.02,314.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1183,320.34){\rule{2.200pt}{0.800pt}}
\multiput(1188.43,318.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1172,324.34){\rule{2.400pt}{0.800pt}}
\multiput(1178.02,322.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1161,328.34){\rule{2.400pt}{0.800pt}}
\multiput(1167.02,326.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1150,331.84){\rule{2.650pt}{0.800pt}}
\multiput(1155.50,330.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1139,335.34){\rule{2.400pt}{0.800pt}}
\multiput(1145.02,333.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1129,339.34){\rule{2.200pt}{0.800pt}}
\multiput(1134.43,337.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1118,343.34){\rule{2.400pt}{0.800pt}}
\multiput(1124.02,341.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1107,347.34){\rule{2.400pt}{0.800pt}}
\multiput(1113.02,345.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1096,350.84){\rule{2.650pt}{0.800pt}}
\multiput(1101.50,349.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1085,354.34){\rule{2.400pt}{0.800pt}}
\multiput(1091.02,352.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1075,358.34){\rule{2.200pt}{0.800pt}}
\multiput(1080.43,356.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1064,362.34){\rule{2.400pt}{0.800pt}}
\multiput(1070.02,360.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1053,366.34){\rule{2.400pt}{0.800pt}}
\multiput(1059.02,364.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1042,369.84){\rule{2.650pt}{0.800pt}}
\multiput(1047.50,368.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1031,373.34){\rule{2.400pt}{0.800pt}}
\multiput(1037.02,371.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1021,377.34){\rule{2.200pt}{0.800pt}}
\multiput(1026.43,375.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1010,381.34){\rule{2.400pt}{0.800pt}}
\multiput(1016.02,379.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(999,385.34){\rule{2.400pt}{0.800pt}}
\multiput(1005.02,383.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(988,388.84){\rule{2.650pt}{0.800pt}}
\multiput(993.50,387.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(977,392.34){\rule{2.400pt}{0.800pt}}
\multiput(983.02,390.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(966,396.34){\rule{2.400pt}{0.800pt}}
\multiput(972.02,394.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(956,400.34){\rule{2.200pt}{0.800pt}}
\multiput(961.43,398.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(945,404.34){\rule{2.400pt}{0.800pt}}
\multiput(951.02,402.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(934,407.84){\rule{2.650pt}{0.800pt}}
\multiput(939.50,406.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(923,411.34){\rule{2.400pt}{0.800pt}}
\multiput(929.02,409.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(912,415.34){\rule{2.400pt}{0.800pt}}
\multiput(918.02,413.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(902,419.34){\rule{2.200pt}{0.800pt}}
\multiput(907.43,417.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(891,423.34){\rule{2.400pt}{0.800pt}}
\multiput(897.02,421.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(880,426.84){\rule{2.650pt}{0.800pt}}
\multiput(885.50,425.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(869,430.34){\rule{2.400pt}{0.800pt}}
\multiput(875.02,428.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(858,434.34){\rule{2.400pt}{0.800pt}}
\multiput(864.02,432.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(848,438.34){\rule{2.200pt}{0.800pt}}
\multiput(853.43,436.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(837,441.84){\rule{2.650pt}{0.800pt}}
\multiput(842.50,440.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(826,445.34){\rule{2.400pt}{0.800pt}}
\multiput(832.02,443.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(815,449.34){\rule{2.400pt}{0.800pt}}
\multiput(821.02,447.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(804,453.34){\rule{2.400pt}{0.800pt}}
\multiput(810.02,451.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(794,457.34){\rule{2.200pt}{0.800pt}}
\multiput(799.43,455.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(783,460.84){\rule{2.650pt}{0.800pt}}
\multiput(788.50,459.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(772,464.34){\rule{2.400pt}{0.800pt}}
\multiput(778.02,462.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(761,468.34){\rule{2.400pt}{0.800pt}}
\multiput(767.02,466.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(750,472.34){\rule{2.400pt}{0.800pt}}
\multiput(756.02,470.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(739,476.34){\rule{2.400pt}{0.800pt}}
\multiput(745.02,474.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(729,479.84){\rule{2.409pt}{0.800pt}}
\multiput(734.00,478.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(718,483.34){\rule{2.400pt}{0.800pt}}
\multiput(724.02,481.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(707,487.34){\rule{2.400pt}{0.800pt}}
\multiput(713.02,485.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(696,491.34){\rule{2.400pt}{0.800pt}}
\multiput(702.02,489.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(685,495.34){\rule{2.400pt}{0.800pt}}
\multiput(691.02,493.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(675,498.84){\rule{2.409pt}{0.800pt}}
\multiput(680.00,497.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(664,502.34){\rule{2.400pt}{0.800pt}}
\multiput(670.02,500.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(653,506.34){\rule{2.400pt}{0.800pt}}
\multiput(659.02,504.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(642,510.34){\rule{2.400pt}{0.800pt}}
\multiput(648.02,508.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(631,514.34){\rule{2.400pt}{0.800pt}}
\multiput(637.02,512.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(621,517.84){\rule{2.409pt}{0.800pt}}
\multiput(626.00,516.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(610,521.34){\rule{2.400pt}{0.800pt}}
\multiput(616.02,519.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(599,525.34){\rule{2.400pt}{0.800pt}}
\multiput(605.02,523.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(588,529.34){\rule{2.400pt}{0.800pt}}
\multiput(594.02,527.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(577,533.34){\rule{2.400pt}{0.800pt}}
\multiput(583.02,531.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(567,536.84){\rule{2.409pt}{0.800pt}}
\multiput(572.00,535.34)(-5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(556,540.34){\rule{2.400pt}{0.800pt}}
\multiput(562.02,538.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(545,544.34){\rule{2.400pt}{0.800pt}}
\multiput(551.02,542.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(534,548.34){\rule{2.400pt}{0.800pt}}
\multiput(540.02,546.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(523,551.84){\rule{2.650pt}{0.800pt}}
\multiput(528.50,550.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(513,555.34){\rule{2.200pt}{0.800pt}}
\multiput(518.43,553.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(502,559.34){\rule{2.400pt}{0.800pt}}
\multiput(508.02,557.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(491,563.34){\rule{2.400pt}{0.800pt}}
\multiput(497.02,561.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(480,567.34){\rule{2.400pt}{0.800pt}}
\multiput(486.02,565.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(469,570.84){\rule{2.650pt}{0.800pt}}
\multiput(474.50,569.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(458,574.34){\rule{2.400pt}{0.800pt}}
\multiput(464.02,572.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(448,578.34){\rule{2.200pt}{0.800pt}}
\multiput(453.43,576.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(437,582.34){\rule{2.400pt}{0.800pt}}
\multiput(443.02,580.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(426,586.34){\rule{2.400pt}{0.800pt}}
\multiput(432.02,584.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(415,589.84){\rule{2.650pt}{0.800pt}}
\multiput(420.50,588.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(404,593.34){\rule{2.400pt}{0.800pt}}
\multiput(410.02,591.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(394,597.34){\rule{2.200pt}{0.800pt}}
\multiput(399.43,595.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(383,601.34){\rule{2.400pt}{0.800pt}}
\multiput(389.02,599.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(372,605.34){\rule{2.400pt}{0.800pt}}
\multiput(378.02,603.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(361,608.84){\rule{2.650pt}{0.800pt}}
\multiput(366.50,607.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(350,612.34){\rule{2.400pt}{0.800pt}}
\multiput(356.02,610.34)(-6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\end{picture}



==> mbs1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.00015}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.0002}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.00025}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.0003}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.00035}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0004}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,68){\makebox(0,0){300}}
\put(254.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){400}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,68){\makebox(0,0){500}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){600}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){700}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){800}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267,68){\makebox(0,0){900}}
\put(1267.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(507,633){\makebox(0,0)[l]{SM value}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,380){\rule{1pt}{1pt}}
\put(220,400){\rule{1pt}{1pt}}
\put(220,419){\rule{1pt}{1pt}}
\put(220,435){\rule{1pt}{1pt}}
\put(220,448){\rule{1pt}{1pt}}
\put(220,457){\rule{1pt}{1pt}}
\put(220,461){\rule{1pt}{1pt}}
\put(220,459){\rule{1pt}{1pt}}
\put(220,452){\rule{1pt}{1pt}}
\put(220,437){\rule{1pt}{1pt}}
\put(220,412){\rule{1pt}{1pt}}
\put(220,370){\rule{1pt}{1pt}}
\put(237,395){\rule{1pt}{1pt}}
\put(237,413){\rule{1pt}{1pt}}
\put(237,431){\rule{1pt}{1pt}}
\put(237,446){\rule{1pt}{1pt}}
\put(237,457){\rule{1pt}{1pt}}
\put(237,465){\rule{1pt}{1pt}}
\put(237,468){\rule{1pt}{1pt}}
\put(237,466){\rule{1pt}{1pt}}
\put(237,457){\rule{1pt}{1pt}}
\put(237,442){\rule{1pt}{1pt}}
\put(237,416){\rule{1pt}{1pt}}
\put(237,373){\rule{1pt}{1pt}}
\put(254,408){\rule{1pt}{1pt}}
\put(254,425){\rule{1pt}{1pt}}
\put(254,442){\rule{1pt}{1pt}}
\put(254,455){\rule{1pt}{1pt}}
\put(254,466){\rule{1pt}{1pt}}
\put(254,472){\rule{1pt}{1pt}}
\put(254,475){\rule{1pt}{1pt}}
\put(254,472){\rule{1pt}{1pt}}
\put(254,463){\rule{1pt}{1pt}}
\put(254,447){\rule{1pt}{1pt}}
\put(254,421){\rule{1pt}{1pt}}
\put(254,376){\rule{1pt}{1pt}}
\put(271,420){\rule{1pt}{1pt}}
\put(271,436){\rule{1pt}{1pt}}
\put(271,451){\rule{1pt}{1pt}}
\put(271,464){\rule{1pt}{1pt}}
\put(271,474){\rule{1pt}{1pt}}
\put(271,479){\rule{1pt}{1pt}}
\put(271,481){\rule{1pt}{1pt}}
\put(271,477){\rule{1pt}{1pt}}
\put(271,468){\rule{1pt}{1pt}}
\put(271,451){\rule{1pt}{1pt}}
\put(271,425){\rule{1pt}{1pt}}
\put(271,380){\rule{1pt}{1pt}}
\put(288,431){\rule{1pt}{1pt}}
\put(288,446){\rule{1pt}{1pt}}
\put(288,460){\rule{1pt}{1pt}}
\put(288,472){\rule{1pt}{1pt}}
\put(288,481){\rule{1pt}{1pt}}
\put(288,486){\rule{1pt}{1pt}}
\put(288,487){\rule{1pt}{1pt}}
\put(288,482){\rule{1pt}{1pt}}
\put(288,473){\rule{1pt}{1pt}}
\put(288,456){\rule{1pt}{1pt}}
\put(288,430){\rule{1pt}{1pt}}
\put(288,384){\rule{1pt}{1pt}}
\put(304,441){\rule{1pt}{1pt}}
\put(304,456){\rule{1pt}{1pt}}
\put(304,469){\rule{1pt}{1pt}}
\put(304,480){\rule{1pt}{1pt}}
\put(304,488){\rule{1pt}{1pt}}
\put(304,492){\rule{1pt}{1pt}}
\put(304,492){\rule{1pt}{1pt}}
\put(304,488){\rule{1pt}{1pt}}
\put(304,478){\rule{1pt}{1pt}}
\put(304,461){\rule{1pt}{1pt}}
\put(304,434){\rule{1pt}{1pt}}
\put(304,388){\rule{1pt}{1pt}}
\put(321,450){\rule{1pt}{1pt}}
\put(321,464){\rule{1pt}{1pt}}
\put(321,476){\rule{1pt}{1pt}}
\put(321,487){\rule{1pt}{1pt}}
\put(321,494){\rule{1pt}{1pt}}
\put(321,497){\rule{1pt}{1pt}}
\put(321,497){\rule{1pt}{1pt}}
\put(321,492){\rule{1pt}{1pt}}
\put(321,482){\rule{1pt}{1pt}}
\put(321,465){\rule{1pt}{1pt}}
\put(321,439){\rule{1pt}{1pt}}
\put(321,392){\rule{1pt}{1pt}}
\put(338,459){\rule{1pt}{1pt}}
\put(338,472){\rule{1pt}{1pt}}
\put(338,484){\rule{1pt}{1pt}}
\put(338,493){\rule{1pt}{1pt}}
\put(338,500){\rule{1pt}{1pt}}
\put(338,503){\rule{1pt}{1pt}}
\put(338,502){\rule{1pt}{1pt}}
\put(338,497){\rule{1pt}{1pt}}
\put(338,487){\rule{1pt}{1pt}}
\put(338,470){\rule{1pt}{1pt}}
\put(338,443){\rule{1pt}{1pt}}
\put(338,397){\rule{1pt}{1pt}}
\put(355,467){\rule{1pt}{1pt}}
\put(355,479){\rule{1pt}{1pt}}
\put(355,490){\rule{1pt}{1pt}}
\put(355,499){\rule{1pt}{1pt}}
\put(355,505){\rule{1pt}{1pt}}
\put(355,508){\rule{1pt}{1pt}}
\put(355,507){\rule{1pt}{1pt}}
\put(355,501){\rule{1pt}{1pt}}
\put(355,491){\rule{1pt}{1pt}}
\put(355,474){\rule{1pt}{1pt}}
\put(355,448){\rule{1pt}{1pt}}
\put(355,402){\rule{1pt}{1pt}}
\put(372,474){\rule{1pt}{1pt}}
\put(372,486){\rule{1pt}{1pt}}
\put(372,496){\rule{1pt}{1pt}}
\put(372,505){\rule{1pt}{1pt}}
\put(372,510){\rule{1pt}{1pt}}
\put(372,512){\rule{1pt}{1pt}}
\put(372,511){\rule{1pt}{1pt}}
\put(372,506){\rule{1pt}{1pt}}
\put(372,495){\rule{1pt}{1pt}}
\put(372,479){\rule{1pt}{1pt}}
\put(372,453){\rule{1pt}{1pt}}
\put(372,407){\rule{1pt}{1pt}}
\put(389,481){\rule{1pt}{1pt}}
\put(389,492){\rule{1pt}{1pt}}
\put(389,502){\rule{1pt}{1pt}}
\put(389,510){\rule{1pt}{1pt}}
\put(389,515){\rule{1pt}{1pt}}
\put(389,517){\rule{1pt}{1pt}}
\put(389,515){\rule{1pt}{1pt}}
\put(389,510){\rule{1pt}{1pt}}
\put(389,499){\rule{1pt}{1pt}}
\put(389,483){\rule{1pt}{1pt}}
\put(389,457){\rule{1pt}{1pt}}
\put(389,412){\rule{1pt}{1pt}}
\put(406,488){\rule{1pt}{1pt}}
\put(406,498){\rule{1pt}{1pt}}
\put(406,508){\rule{1pt}{1pt}}
\put(406,515){\rule{1pt}{1pt}}
\put(406,519){\rule{1pt}{1pt}}
\put(406,521){\rule{1pt}{1pt}}
\put(406,519){\rule{1pt}{1pt}}
\put(406,514){\rule{1pt}{1pt}}
\put(406,503){\rule{1pt}{1pt}}
\put(406,487){\rule{1pt}{1pt}}
\put(406,462){\rule{1pt}{1pt}}
\put(406,416){\rule{1pt}{1pt}}
\put(423,494){\rule{1pt}{1pt}}
\put(423,504){\rule{1pt}{1pt}}
\put(423,513){\rule{1pt}{1pt}}
\put(423,519){\rule{1pt}{1pt}}
\put(423,524){\rule{1pt}{1pt}}
\put(423,525){\rule{1pt}{1pt}}
\put(423,523){\rule{1pt}{1pt}}
\put(423,517){\rule{1pt}{1pt}}
\put(423,507){\rule{1pt}{1pt}}
\put(423,491){\rule{1pt}{1pt}}
\put(423,466){\rule{1pt}{1pt}}
\put(423,421){\rule{1pt}{1pt}}
\put(440,499){\rule{1pt}{1pt}}
\put(440,509){\rule{1pt}{1pt}}
\put(440,517){\rule{1pt}{1pt}}
\put(440,524){\rule{1pt}{1pt}}
\put(440,528){\rule{1pt}{1pt}}
\put(440,529){\rule{1pt}{1pt}}
\put(440,527){\rule{1pt}{1pt}}
\put(440,521){\rule{1pt}{1pt}}
\put(440,511){\rule{1pt}{1pt}}
\put(440,495){\rule{1pt}{1pt}}
\put(440,470){\rule{1pt}{1pt}}
\put(440,426){\rule{1pt}{1pt}}
\put(456,505){\rule{1pt}{1pt}}
\put(456,514){\rule{1pt}{1pt}}
\put(456,522){\rule{1pt}{1pt}}
\put(456,528){\rule{1pt}{1pt}}
\put(456,532){\rule{1pt}{1pt}}
\put(456,532){\rule{1pt}{1pt}}
\put(456,530){\rule{1pt}{1pt}}
\put(456,524){\rule{1pt}{1pt}}
\put(456,514){\rule{1pt}{1pt}}
\put(456,499){\rule{1pt}{1pt}}
\put(456,474){\rule{1pt}{1pt}}
\put(456,431){\rule{1pt}{1pt}}
\put(473,510){\rule{1pt}{1pt}}
\put(473,519){\rule{1pt}{1pt}}
\put(473,526){\rule{1pt}{1pt}}
\put(473,532){\rule{1pt}{1pt}}
\put(473,535){\rule{1pt}{1pt}}
\put(473,536){\rule{1pt}{1pt}}
\put(473,533){\rule{1pt}{1pt}}
\put(473,528){\rule{1pt}{1pt}}
\put(473,518){\rule{1pt}{1pt}}
\put(473,502){\rule{1pt}{1pt}}
\put(473,479){\rule{1pt}{1pt}}
\put(473,436){\rule{1pt}{1pt}}
\put(490,515){\rule{1pt}{1pt}}
\put(490,523){\rule{1pt}{1pt}}
\put(490,530){\rule{1pt}{1pt}}
\put(490,536){\rule{1pt}{1pt}}
\put(490,539){\rule{1pt}{1pt}}
\put(490,539){\rule{1pt}{1pt}}
\put(490,537){\rule{1pt}{1pt}}
\put(490,531){\rule{1pt}{1pt}}
\put(490,521){\rule{1pt}{1pt}}
\put(490,506){\rule{1pt}{1pt}}
\put(490,483){\rule{1pt}{1pt}}
\put(490,441){\rule{1pt}{1pt}}
\put(507,519){\rule{1pt}{1pt}}
\put(507,527){\rule{1pt}{1pt}}
\put(507,534){\rule{1pt}{1pt}}
\put(507,539){\rule{1pt}{1pt}}
\put(507,542){\rule{1pt}{1pt}}
\put(507,542){\rule{1pt}{1pt}}
\put(507,540){\rule{1pt}{1pt}}
\put(507,534){\rule{1pt}{1pt}}
\put(507,524){\rule{1pt}{1pt}}
\put(507,509){\rule{1pt}{1pt}}
\put(507,487){\rule{1pt}{1pt}}
\put(507,446){\rule{1pt}{1pt}}
\put(524,523){\rule{1pt}{1pt}}
\put(524,531){\rule{1pt}{1pt}}
\put(524,538){\rule{1pt}{1pt}}
\put(524,542){\rule{1pt}{1pt}}
\put(524,545){\rule{1pt}{1pt}}
\put(524,545){\rule{1pt}{1pt}}
\put(524,542){\rule{1pt}{1pt}}
\put(524,537){\rule{1pt}{1pt}}
\put(524,527){\rule{1pt}{1pt}}
\put(524,513){\rule{1pt}{1pt}}
\put(524,490){\rule{1pt}{1pt}}
\put(524,451){\rule{1pt}{1pt}}
\put(541,527){\rule{1pt}{1pt}}
\put(541,535){\rule{1pt}{1pt}}
\put(541,541){\rule{1pt}{1pt}}
\put(541,545){\rule{1pt}{1pt}}
\put(541,548){\rule{1pt}{1pt}}
\put(541,548){\rule{1pt}{1pt}}
\put(541,545){\rule{1pt}{1pt}}
\put(541,540){\rule{1pt}{1pt}}
\put(541,530){\rule{1pt}{1pt}}
\put(541,516){\rule{1pt}{1pt}}
\put(541,494){\rule{1pt}{1pt}}
\put(541,455){\rule{1pt}{1pt}}
\put(558,531){\rule{1pt}{1pt}}
\put(558,538){\rule{1pt}{1pt}}
\put(558,544){\rule{1pt}{1pt}}
\put(558,548){\rule{1pt}{1pt}}
\put(558,551){\rule{1pt}{1pt}}
\put(558,551){\rule{1pt}{1pt}}
\put(558,548){\rule{1pt}{1pt}}
\put(558,542){\rule{1pt}{1pt}}
\put(558,533){\rule{1pt}{1pt}}
\put(558,519){\rule{1pt}{1pt}}
\put(558,498){\rule{1pt}{1pt}}
\put(558,460){\rule{1pt}{1pt}}
\put(575,535){\rule{1pt}{1pt}}
\put(575,542){\rule{1pt}{1pt}}
\put(575,547){\rule{1pt}{1pt}}
\put(575,551){\rule{1pt}{1pt}}
\put(575,553){\rule{1pt}{1pt}}
\put(575,553){\rule{1pt}{1pt}}
\put(575,550){\rule{1pt}{1pt}}
\put(575,545){\rule{1pt}{1pt}}
\put(575,536){\rule{1pt}{1pt}}
\put(575,522){\rule{1pt}{1pt}}
\put(575,501){\rule{1pt}{1pt}}
\put(575,464){\rule{1pt}{1pt}}
\put(592,538){\rule{1pt}{1pt}}
\put(592,545){\rule{1pt}{1pt}}
\put(592,550){\rule{1pt}{1pt}}
\put(592,554){\rule{1pt}{1pt}}
\put(592,556){\rule{1pt}{1pt}}
\put(592,556){\rule{1pt}{1pt}}
\put(592,553){\rule{1pt}{1pt}}
\put(592,547){\rule{1pt}{1pt}}
\put(592,538){\rule{1pt}{1pt}}
\put(592,525){\rule{1pt}{1pt}}
\put(592,505){\rule{1pt}{1pt}}
\put(592,468){\rule{1pt}{1pt}}
\put(608,541){\rule{1pt}{1pt}}
\put(608,548){\rule{1pt}{1pt}}
\put(608,553){\rule{1pt}{1pt}}
\put(608,556){\rule{1pt}{1pt}}
\put(608,558){\rule{1pt}{1pt}}
\put(608,558){\rule{1pt}{1pt}}
\put(608,555){\rule{1pt}{1pt}}
\put(608,550){\rule{1pt}{1pt}}
\put(608,541){\rule{1pt}{1pt}}
\put(608,528){\rule{1pt}{1pt}}
\put(608,508){\rule{1pt}{1pt}}
\put(608,472){\rule{1pt}{1pt}}
\put(625,544){\rule{1pt}{1pt}}
\put(625,551){\rule{1pt}{1pt}}
\put(625,556){\rule{1pt}{1pt}}
\put(625,559){\rule{1pt}{1pt}}
\put(625,561){\rule{1pt}{1pt}}
\put(625,560){\rule{1pt}{1pt}}
\put(625,557){\rule{1pt}{1pt}}
\put(625,552){\rule{1pt}{1pt}}
\put(625,544){\rule{1pt}{1pt}}
\put(625,531){\rule{1pt}{1pt}}
\put(625,511){\rule{1pt}{1pt}}
\put(625,477){\rule{1pt}{1pt}}
\put(642,547){\rule{1pt}{1pt}}
\put(642,553){\rule{1pt}{1pt}}
\put(642,558){\rule{1pt}{1pt}}
\put(642,561){\rule{1pt}{1pt}}
\put(642,563){\rule{1pt}{1pt}}
\put(642,562){\rule{1pt}{1pt}}
\put(642,559){\rule{1pt}{1pt}}
\put(642,554){\rule{1pt}{1pt}}
\put(642,546){\rule{1pt}{1pt}}
\put(642,533){\rule{1pt}{1pt}}
\put(642,514){\rule{1pt}{1pt}}
\put(642,480){\rule{1pt}{1pt}}
\put(659,550){\rule{1pt}{1pt}}
\put(659,556){\rule{1pt}{1pt}}
\put(659,560){\rule{1pt}{1pt}}
\put(659,563){\rule{1pt}{1pt}}
\put(659,565){\rule{1pt}{1pt}}
\put(659,564){\rule{1pt}{1pt}}
\put(659,562){\rule{1pt}{1pt}}
\put(659,556){\rule{1pt}{1pt}}
\put(659,548){\rule{1pt}{1pt}}
\put(659,536){\rule{1pt}{1pt}}
\put(659,517){\rule{1pt}{1pt}}
\put(659,484){\rule{1pt}{1pt}}
\put(676,553){\rule{1pt}{1pt}}
\put(676,558){\rule{1pt}{1pt}}
\put(676,563){\rule{1pt}{1pt}}
\put(676,566){\rule{1pt}{1pt}}
\put(676,567){\rule{1pt}{1pt}}
\put(676,566){\rule{1pt}{1pt}}
\put(676,563){\rule{1pt}{1pt}}
\put(676,558){\rule{1pt}{1pt}}
\put(676,550){\rule{1pt}{1pt}}
\put(676,538){\rule{1pt}{1pt}}
\put(676,520){\rule{1pt}{1pt}}
\put(676,488){\rule{1pt}{1pt}}
\put(693,555){\rule{1pt}{1pt}}
\put(693,561){\rule{1pt}{1pt}}
\put(693,565){\rule{1pt}{1pt}}
\put(693,568){\rule{1pt}{1pt}}
\put(693,569){\rule{1pt}{1pt}}
\put(693,568){\rule{1pt}{1pt}}
\put(693,565){\rule{1pt}{1pt}}
\put(693,560){\rule{1pt}{1pt}}
\put(693,552){\rule{1pt}{1pt}}
\put(693,541){\rule{1pt}{1pt}}
\put(693,523){\rule{1pt}{1pt}}
\put(693,492){\rule{1pt}{1pt}}
\put(710,558){\rule{1pt}{1pt}}
\put(710,563){\rule{1pt}{1pt}}
\put(710,567){\rule{1pt}{1pt}}
\put(710,569){\rule{1pt}{1pt}}
\put(710,571){\rule{1pt}{1pt}}
\put(710,570){\rule{1pt}{1pt}}
\put(710,567){\rule{1pt}{1pt}}
\put(710,562){\rule{1pt}{1pt}}
\put(710,555){\rule{1pt}{1pt}}
\put(710,543){\rule{1pt}{1pt}}
\put(710,526){\rule{1pt}{1pt}}
\put(710,495){\rule{1pt}{1pt}}
\put(727,560){\rule{1pt}{1pt}}
\put(727,565){\rule{1pt}{1pt}}
\put(727,569){\rule{1pt}{1pt}}
\put(727,571){\rule{1pt}{1pt}}
\put(727,572){\rule{1pt}{1pt}}
\put(727,572){\rule{1pt}{1pt}}
\put(727,569){\rule{1pt}{1pt}}
\put(727,564){\rule{1pt}{1pt}}
\put(727,556){\rule{1pt}{1pt}}
\put(727,545){\rule{1pt}{1pt}}
\put(727,528){\rule{1pt}{1pt}}
\put(727,498){\rule{1pt}{1pt}}
\put(744,562){\rule{1pt}{1pt}}
\put(744,567){\rule{1pt}{1pt}}
\put(744,571){\rule{1pt}{1pt}}
\put(744,573){\rule{1pt}{1pt}}
\put(744,574){\rule{1pt}{1pt}}
\put(744,573){\rule{1pt}{1pt}}
\put(744,571){\rule{1pt}{1pt}}
\put(744,566){\rule{1pt}{1pt}}
\put(744,558){\rule{1pt}{1pt}}
\put(744,547){\rule{1pt}{1pt}}
\put(744,531){\rule{1pt}{1pt}}
\put(744,502){\rule{1pt}{1pt}}
\put(760,564){\rule{1pt}{1pt}}
\put(760,569){\rule{1pt}{1pt}}
\put(760,572){\rule{1pt}{1pt}}
\put(760,575){\rule{1pt}{1pt}}
\put(760,576){\rule{1pt}{1pt}}
\put(760,575){\rule{1pt}{1pt}}
\put(760,572){\rule{1pt}{1pt}}
\put(760,567){\rule{1pt}{1pt}}
\put(760,560){\rule{1pt}{1pt}}
\put(760,549){\rule{1pt}{1pt}}
\put(760,533){\rule{1pt}{1pt}}
\put(760,505){\rule{1pt}{1pt}}
\put(777,566){\rule{1pt}{1pt}}
\put(777,571){\rule{1pt}{1pt}}
\put(777,574){\rule{1pt}{1pt}}
\put(777,576){\rule{1pt}{1pt}}
\put(777,577){\rule{1pt}{1pt}}
\put(777,576){\rule{1pt}{1pt}}
\put(777,574){\rule{1pt}{1pt}}
\put(777,569){\rule{1pt}{1pt}}
\put(777,562){\rule{1pt}{1pt}}
\put(777,551){\rule{1pt}{1pt}}
\put(777,536){\rule{1pt}{1pt}}
\put(777,508){\rule{1pt}{1pt}}
\put(794,568){\rule{1pt}{1pt}}
\put(794,572){\rule{1pt}{1pt}}
\put(794,576){\rule{1pt}{1pt}}
\put(794,578){\rule{1pt}{1pt}}
\put(794,579){\rule{1pt}{1pt}}
\put(794,578){\rule{1pt}{1pt}}
\put(794,575){\rule{1pt}{1pt}}
\put(794,571){\rule{1pt}{1pt}}
\put(794,564){\rule{1pt}{1pt}}
\put(794,553){\rule{1pt}{1pt}}
\put(794,538){\rule{1pt}{1pt}}
\put(794,511){\rule{1pt}{1pt}}
\put(811,570){\rule{1pt}{1pt}}
\put(811,574){\rule{1pt}{1pt}}
\put(811,577){\rule{1pt}{1pt}}
\put(811,579){\rule{1pt}{1pt}}
\put(811,580){\rule{1pt}{1pt}}
\put(811,579){\rule{1pt}{1pt}}
\put(811,577){\rule{1pt}{1pt}}
\put(811,572){\rule{1pt}{1pt}}
\put(811,565){\rule{1pt}{1pt}}
\put(811,555){\rule{1pt}{1pt}}
\put(811,540){\rule{1pt}{1pt}}
\put(811,514){\rule{1pt}{1pt}}
\put(828,572){\rule{1pt}{1pt}}
\put(828,576){\rule{1pt}{1pt}}
\put(828,579){\rule{1pt}{1pt}}
\put(828,581){\rule{1pt}{1pt}}
\put(828,581){\rule{1pt}{1pt}}
\put(828,580){\rule{1pt}{1pt}}
\put(828,578){\rule{1pt}{1pt}}
\put(828,573){\rule{1pt}{1pt}}
\put(828,567){\rule{1pt}{1pt}}
\put(828,557){\rule{1pt}{1pt}}
\put(828,542){\rule{1pt}{1pt}}
\put(828,516){\rule{1pt}{1pt}}
\put(845,573){\rule{1pt}{1pt}}
\put(845,577){\rule{1pt}{1pt}}
\put(845,580){\rule{1pt}{1pt}}
\put(845,582){\rule{1pt}{1pt}}
\put(845,583){\rule{1pt}{1pt}}
\put(845,582){\rule{1pt}{1pt}}
\put(845,579){\rule{1pt}{1pt}}
\put(845,575){\rule{1pt}{1pt}}
\put(845,568){\rule{1pt}{1pt}}
\put(845,559){\rule{1pt}{1pt}}
\put(845,544){\rule{1pt}{1pt}}
\put(845,519){\rule{1pt}{1pt}}
\put(862,575){\rule{1pt}{1pt}}
\put(862,579){\rule{1pt}{1pt}}
\put(862,582){\rule{1pt}{1pt}}
\put(862,583){\rule{1pt}{1pt}}
\put(862,584){\rule{1pt}{1pt}}
\put(862,583){\rule{1pt}{1pt}}
\put(862,580){\rule{1pt}{1pt}}
\put(862,576){\rule{1pt}{1pt}}
\put(862,570){\rule{1pt}{1pt}}
\put(862,560){\rule{1pt}{1pt}}
\put(862,546){\rule{1pt}{1pt}}
\put(862,522){\rule{1pt}{1pt}}
\put(879,577){\rule{1pt}{1pt}}
\put(879,580){\rule{1pt}{1pt}}
\put(879,583){\rule{1pt}{1pt}}
\put(879,585){\rule{1pt}{1pt}}
\put(879,585){\rule{1pt}{1pt}}
\put(879,584){\rule{1pt}{1pt}}
\put(879,582){\rule{1pt}{1pt}}
\put(879,577){\rule{1pt}{1pt}}
\put(879,571){\rule{1pt}{1pt}}
\put(879,562){\rule{1pt}{1pt}}
\put(879,548){\rule{1pt}{1pt}}
\put(879,524){\rule{1pt}{1pt}}
\put(896,578){\rule{1pt}{1pt}}
\put(896,581){\rule{1pt}{1pt}}
\put(896,584){\rule{1pt}{1pt}}
\put(896,586){\rule{1pt}{1pt}}
\put(896,586){\rule{1pt}{1pt}}
\put(896,585){\rule{1pt}{1pt}}
\put(896,583){\rule{1pt}{1pt}}
\put(896,579){\rule{1pt}{1pt}}
\put(896,573){\rule{1pt}{1pt}}
\put(896,564){\rule{1pt}{1pt}}
\put(896,550){\rule{1pt}{1pt}}
\put(896,527){\rule{1pt}{1pt}}
\put(912,579){\rule{1pt}{1pt}}
\put(912,583){\rule{1pt}{1pt}}
\put(912,585){\rule{1pt}{1pt}}
\put(912,587){\rule{1pt}{1pt}}
\put(912,587){\rule{1pt}{1pt}}
\put(912,586){\rule{1pt}{1pt}}
\put(912,584){\rule{1pt}{1pt}}
\put(912,580){\rule{1pt}{1pt}}
\put(912,574){\rule{1pt}{1pt}}
\put(912,565){\rule{1pt}{1pt}}
\put(912,552){\rule{1pt}{1pt}}
\put(912,529){\rule{1pt}{1pt}}
\put(929,581){\rule{1pt}{1pt}}
\put(929,584){\rule{1pt}{1pt}}
\put(929,586){\rule{1pt}{1pt}}
\put(929,588){\rule{1pt}{1pt}}
\put(929,588){\rule{1pt}{1pt}}
\put(929,587){\rule{1pt}{1pt}}
\put(929,585){\rule{1pt}{1pt}}
\put(929,581){\rule{1pt}{1pt}}
\put(929,575){\rule{1pt}{1pt}}
\put(929,566){\rule{1pt}{1pt}}
\put(929,554){\rule{1pt}{1pt}}
\put(929,531){\rule{1pt}{1pt}}
\put(946,582){\rule{1pt}{1pt}}
\put(946,585){\rule{1pt}{1pt}}
\put(946,588){\rule{1pt}{1pt}}
\put(946,589){\rule{1pt}{1pt}}
\put(946,589){\rule{1pt}{1pt}}
\put(946,588){\rule{1pt}{1pt}}
\put(946,586){\rule{1pt}{1pt}}
\put(946,582){\rule{1pt}{1pt}}
\put(946,576){\rule{1pt}{1pt}}
\put(946,568){\rule{1pt}{1pt}}
\put(946,555){\rule{1pt}{1pt}}
\put(946,533){\rule{1pt}{1pt}}
\put(963,583){\rule{1pt}{1pt}}
\put(963,586){\rule{1pt}{1pt}}
\put(963,589){\rule{1pt}{1pt}}
\put(963,590){\rule{1pt}{1pt}}
\put(963,590){\rule{1pt}{1pt}}
\put(963,589){\rule{1pt}{1pt}}
\put(963,587){\rule{1pt}{1pt}}
\put(963,583){\rule{1pt}{1pt}}
\put(963,577){\rule{1pt}{1pt}}
\put(963,569){\rule{1pt}{1pt}}
\put(963,557){\rule{1pt}{1pt}}
\put(963,535){\rule{1pt}{1pt}}
\put(980,584){\rule{1pt}{1pt}}
\put(980,587){\rule{1pt}{1pt}}
\put(980,590){\rule{1pt}{1pt}}
\put(980,591){\rule{1pt}{1pt}}
\put(980,591){\rule{1pt}{1pt}}
\put(980,590){\rule{1pt}{1pt}}
\put(980,588){\rule{1pt}{1pt}}
\put(980,584){\rule{1pt}{1pt}}
\put(980,579){\rule{1pt}{1pt}}
\put(980,570){\rule{1pt}{1pt}}
\put(980,558){\rule{1pt}{1pt}}
\put(980,537){\rule{1pt}{1pt}}
\put(997,585){\rule{1pt}{1pt}}
\put(997,588){\rule{1pt}{1pt}}
\put(997,591){\rule{1pt}{1pt}}
\put(997,592){\rule{1pt}{1pt}}
\put(997,592){\rule{1pt}{1pt}}
\put(997,591){\rule{1pt}{1pt}}
\put(997,589){\rule{1pt}{1pt}}
\put(997,585){\rule{1pt}{1pt}}
\put(997,580){\rule{1pt}{1pt}}
\put(997,572){\rule{1pt}{1pt}}
\put(997,560){\rule{1pt}{1pt}}
\put(997,539){\rule{1pt}{1pt}}
\put(1014,587){\rule{1pt}{1pt}}
\put(1014,589){\rule{1pt}{1pt}}
\put(1014,591){\rule{1pt}{1pt}}
\put(1014,593){\rule{1pt}{1pt}}
\put(1014,593){\rule{1pt}{1pt}}
\put(1014,592){\rule{1pt}{1pt}}
\put(1014,590){\rule{1pt}{1pt}}
\put(1014,586){\rule{1pt}{1pt}}
\put(1014,581){\rule{1pt}{1pt}}
\put(1014,573){\rule{1pt}{1pt}}
\put(1014,561){\rule{1pt}{1pt}}
\put(1014,541){\rule{1pt}{1pt}}
\put(1031,588){\rule{1pt}{1pt}}
\put(1031,590){\rule{1pt}{1pt}}
\put(1031,592){\rule{1pt}{1pt}}
\put(1031,594){\rule{1pt}{1pt}}
\put(1031,594){\rule{1pt}{1pt}}
\put(1031,593){\rule{1pt}{1pt}}
\put(1031,591){\rule{1pt}{1pt}}
\put(1031,587){\rule{1pt}{1pt}}
\put(1031,582){\rule{1pt}{1pt}}
\put(1031,574){\rule{1pt}{1pt}}
\put(1031,563){\rule{1pt}{1pt}}
\put(1031,543){\rule{1pt}{1pt}}
\put(1048,589){\rule{1pt}{1pt}}
\put(1048,591){\rule{1pt}{1pt}}
\put(1048,593){\rule{1pt}{1pt}}
\put(1048,594){\rule{1pt}{1pt}}
\put(1048,594){\rule{1pt}{1pt}}
\put(1048,594){\rule{1pt}{1pt}}
\put(1048,591){\rule{1pt}{1pt}}
\put(1048,588){\rule{1pt}{1pt}}
\put(1048,583){\rule{1pt}{1pt}}
\put(1048,575){\rule{1pt}{1pt}}
\put(1048,564){\rule{1pt}{1pt}}
\put(1048,545){\rule{1pt}{1pt}}
\put(1064,590){\rule{1pt}{1pt}}
\put(1064,592){\rule{1pt}{1pt}}
\put(1064,594){\rule{1pt}{1pt}}
\put(1064,595){\rule{1pt}{1pt}}
\put(1064,595){\rule{1pt}{1pt}}
\put(1064,594){\rule{1pt}{1pt}}
\put(1064,592){\rule{1pt}{1pt}}
\put(1064,589){\rule{1pt}{1pt}}
\put(1064,584){\rule{1pt}{1pt}}
\put(1064,576){\rule{1pt}{1pt}}
\put(1064,565){\rule{1pt}{1pt}}
\put(1064,547){\rule{1pt}{1pt}}
\put(1081,590){\rule{1pt}{1pt}}
\put(1081,593){\rule{1pt}{1pt}}
\put(1081,595){\rule{1pt}{1pt}}
\put(1081,596){\rule{1pt}{1pt}}
\put(1081,596){\rule{1pt}{1pt}}
\put(1081,595){\rule{1pt}{1pt}}
\put(1081,593){\rule{1pt}{1pt}}
\put(1081,589){\rule{1pt}{1pt}}
\put(1081,584){\rule{1pt}{1pt}}
\put(1081,577){\rule{1pt}{1pt}}
\put(1081,567){\rule{1pt}{1pt}}
\put(1081,548){\rule{1pt}{1pt}}
\put(1098,591){\rule{1pt}{1pt}}
\put(1098,594){\rule{1pt}{1pt}}
\put(1098,596){\rule{1pt}{1pt}}
\put(1098,597){\rule{1pt}{1pt}}
\put(1098,597){\rule{1pt}{1pt}}
\put(1098,596){\rule{1pt}{1pt}}
\put(1098,594){\rule{1pt}{1pt}}
\put(1098,590){\rule{1pt}{1pt}}
\put(1098,585){\rule{1pt}{1pt}}
\put(1098,578){\rule{1pt}{1pt}}
\put(1098,568){\rule{1pt}{1pt}}
\put(1098,550){\rule{1pt}{1pt}}
\put(1115,592){\rule{1pt}{1pt}}
\put(1115,595){\rule{1pt}{1pt}}
\put(1115,596){\rule{1pt}{1pt}}
\put(1115,597){\rule{1pt}{1pt}}
\put(1115,597){\rule{1pt}{1pt}}
\put(1115,596){\rule{1pt}{1pt}}
\put(1115,594){\rule{1pt}{1pt}}
\put(1115,591){\rule{1pt}{1pt}}
\put(1115,586){\rule{1pt}{1pt}}
\put(1115,579){\rule{1pt}{1pt}}
\put(1115,569){\rule{1pt}{1pt}}
\put(1115,552){\rule{1pt}{1pt}}
\put(1132,593){\rule{1pt}{1pt}}
\put(1132,595){\rule{1pt}{1pt}}
\put(1132,597){\rule{1pt}{1pt}}
\put(1132,598){\rule{1pt}{1pt}}
\put(1132,598){\rule{1pt}{1pt}}
\put(1132,597){\rule{1pt}{1pt}}
\put(1132,595){\rule{1pt}{1pt}}
\put(1132,592){\rule{1pt}{1pt}}
\put(1132,587){\rule{1pt}{1pt}}
\put(1132,580){\rule{1pt}{1pt}}
\put(1132,570){\rule{1pt}{1pt}}
\put(1132,553){\rule{1pt}{1pt}}
\put(1149,594){\rule{1pt}{1pt}}
\put(1149,596){\rule{1pt}{1pt}}
\put(1149,598){\rule{1pt}{1pt}}
\put(1149,599){\rule{1pt}{1pt}}
\put(1149,599){\rule{1pt}{1pt}}
\put(1149,598){\rule{1pt}{1pt}}
\put(1149,596){\rule{1pt}{1pt}}
\put(1149,592){\rule{1pt}{1pt}}
\put(1149,588){\rule{1pt}{1pt}}
\put(1149,581){\rule{1pt}{1pt}}
\put(1149,571){\rule{1pt}{1pt}}
\put(1149,555){\rule{1pt}{1pt}}
\put(1166,594){\rule{1pt}{1pt}}
\put(1166,597){\rule{1pt}{1pt}}
\put(1166,598){\rule{1pt}{1pt}}
\put(1166,599){\rule{1pt}{1pt}}
\put(1166,599){\rule{1pt}{1pt}}
\put(1166,598){\rule{1pt}{1pt}}
\put(1166,596){\rule{1pt}{1pt}}
\put(1166,593){\rule{1pt}{1pt}}
\put(1166,589){\rule{1pt}{1pt}}
\put(1166,582){\rule{1pt}{1pt}}
\put(1166,572){\rule{1pt}{1pt}}
\put(1166,556){\rule{1pt}{1pt}}
\put(1183,595){\rule{1pt}{1pt}}
\put(1183,597){\rule{1pt}{1pt}}
\put(1183,599){\rule{1pt}{1pt}}
\put(1183,600){\rule{1pt}{1pt}}
\put(1183,600){\rule{1pt}{1pt}}
\put(1183,599){\rule{1pt}{1pt}}
\put(1183,597){\rule{1pt}{1pt}}
\put(1183,594){\rule{1pt}{1pt}}
\put(1183,589){\rule{1pt}{1pt}}
\put(1183,583){\rule{1pt}{1pt}}
\put(1183,573){\rule{1pt}{1pt}}
\put(1183,557){\rule{1pt}{1pt}}
\put(1200,596){\rule{1pt}{1pt}}
\put(1200,598){\rule{1pt}{1pt}}
\put(1200,600){\rule{1pt}{1pt}}
\put(1200,600){\rule{1pt}{1pt}}
\put(1200,600){\rule{1pt}{1pt}}
\put(1200,599){\rule{1pt}{1pt}}
\put(1200,597){\rule{1pt}{1pt}}
\put(1200,594){\rule{1pt}{1pt}}
\put(1200,590){\rule{1pt}{1pt}}
\put(1200,584){\rule{1pt}{1pt}}
\put(1200,574){\rule{1pt}{1pt}}
\put(1200,559){\rule{1pt}{1pt}}
\put(1216,597){\rule{1pt}{1pt}}
\put(1216,599){\rule{1pt}{1pt}}
\put(1216,600){\rule{1pt}{1pt}}
\put(1216,601){\rule{1pt}{1pt}}
\put(1216,601){\rule{1pt}{1pt}}
\put(1216,600){\rule{1pt}{1pt}}
\put(1216,598){\rule{1pt}{1pt}}
\put(1216,595){\rule{1pt}{1pt}}
\put(1216,591){\rule{1pt}{1pt}}
\put(1216,585){\rule{1pt}{1pt}}
\put(1216,575){\rule{1pt}{1pt}}
\put(1216,560){\rule{1pt}{1pt}}
\put(1233,597){\rule{1pt}{1pt}}
\put(1233,599){\rule{1pt}{1pt}}
\put(1233,601){\rule{1pt}{1pt}}
\put(1233,601){\rule{1pt}{1pt}}
\put(1233,601){\rule{1pt}{1pt}}
\put(1233,600){\rule{1pt}{1pt}}
\put(1233,599){\rule{1pt}{1pt}}
\put(1233,596){\rule{1pt}{1pt}}
\put(1233,591){\rule{1pt}{1pt}}
\put(1233,585){\rule{1pt}{1pt}}
\put(1233,576){\rule{1pt}{1pt}}
\put(1233,561){\rule{1pt}{1pt}}
\put(1250,598){\rule{1pt}{1pt}}
\put(1250,600){\rule{1pt}{1pt}}
\put(1250,601){\rule{1pt}{1pt}}
\put(1250,602){\rule{1pt}{1pt}}
\put(1250,602){\rule{1pt}{1pt}}
\put(1250,601){\rule{1pt}{1pt}}
\put(1250,599){\rule{1pt}{1pt}}
\put(1250,596){\rule{1pt}{1pt}}
\put(1250,592){\rule{1pt}{1pt}}
\put(1250,586){\rule{1pt}{1pt}}
\put(1250,577){\rule{1pt}{1pt}}
\put(1250,562){\rule{1pt}{1pt}}
\put(1267,598){\rule{1pt}{1pt}}
\put(1267,600){\rule{1pt}{1pt}}
\put(1267,602){\rule{1pt}{1pt}}
\put(1267,602){\rule{1pt}{1pt}}
\put(1267,602){\rule{1pt}{1pt}}
\put(1267,601){\rule{1pt}{1pt}}
\put(1267,600){\rule{1pt}{1pt}}
\put(1267,597){\rule{1pt}{1pt}}
\put(1267,593){\rule{1pt}{1pt}}
\put(1267,587){\rule{1pt}{1pt}}
\put(1267,578){\rule{1pt}{1pt}}
\put(1267,564){\rule{1pt}{1pt}}
\put(1284,599){\rule{1pt}{1pt}}
\put(1284,601){\rule{1pt}{1pt}}
\put(1284,602){\rule{1pt}{1pt}}
\put(1284,603){\rule{1pt}{1pt}}
\put(1284,603){\rule{1pt}{1pt}}
\put(1284,602){\rule{1pt}{1pt}}
\put(1284,600){\rule{1pt}{1pt}}
\put(1284,597){\rule{1pt}{1pt}}
\put(1284,593){\rule{1pt}{1pt}}
\put(1284,588){\rule{1pt}{1pt}}
\put(1284,579){\rule{1pt}{1pt}}
\put(1284,565){\rule{1pt}{1pt}}
\put(1301,600){\rule{1pt}{1pt}}
\put(1301,601){\rule{1pt}{1pt}}
\put(1301,603){\rule{1pt}{1pt}}
\put(1301,603){\rule{1pt}{1pt}}
\put(1301,603){\rule{1pt}{1pt}}
\put(1301,602){\rule{1pt}{1pt}}
\put(1301,601){\rule{1pt}{1pt}}
\put(1301,598){\rule{1pt}{1pt}}
\put(1301,594){\rule{1pt}{1pt}}
\put(1301,588){\rule{1pt}{1pt}}
\put(1301,580){\rule{1pt}{1pt}}
\put(1301,566){\rule{1pt}{1pt}}
\put(1318,600){\rule{1pt}{1pt}}
\put(1318,602){\rule{1pt}{1pt}}
\put(1318,603){\rule{1pt}{1pt}}
\put(1318,604){\rule{1pt}{1pt}}
\put(1318,604){\rule{1pt}{1pt}}
\put(1318,603){\rule{1pt}{1pt}}
\put(1318,601){\rule{1pt}{1pt}}
\put(1318,598){\rule{1pt}{1pt}}
\put(1318,594){\rule{1pt}{1pt}}
\put(1318,589){\rule{1pt}{1pt}}
\put(1318,581){\rule{1pt}{1pt}}
\put(1318,567){\rule{1pt}{1pt}}
\put(1335,601){\rule{1pt}{1pt}}
\put(1335,602){\rule{1pt}{1pt}}
\put(1335,604){\rule{1pt}{1pt}}
\put(1335,604){\rule{1pt}{1pt}}
\put(1335,604){\rule{1pt}{1pt}}
\put(1335,603){\rule{1pt}{1pt}}
\put(1335,601){\rule{1pt}{1pt}}
\put(1335,599){\rule{1pt}{1pt}}
\put(1335,595){\rule{1pt}{1pt}}
\put(1335,590){\rule{1pt}{1pt}}
\put(1335,582){\rule{1pt}{1pt}}
\put(1335,568){\rule{1pt}{1pt}}
\put(1352,601){\rule{1pt}{1pt}}
\put(1352,603){\rule{1pt}{1pt}}
\put(1352,604){\rule{1pt}{1pt}}
\put(1352,605){\rule{1pt}{1pt}}
\put(1352,604){\rule{1pt}{1pt}}
\put(1352,604){\rule{1pt}{1pt}}
\put(1352,602){\rule{1pt}{1pt}}
\put(1352,599){\rule{1pt}{1pt}}
\put(1352,595){\rule{1pt}{1pt}}
\put(1352,590){\rule{1pt}{1pt}}
\put(1352,582){\rule{1pt}{1pt}}
\put(1352,569){\rule{1pt}{1pt}}
\put(1368,602){\rule{1pt}{1pt}}
\put(1368,603){\rule{1pt}{1pt}}
\put(1368,604){\rule{1pt}{1pt}}
\put(1368,605){\rule{1pt}{1pt}}
\put(1368,605){\rule{1pt}{1pt}}
\put(1368,604){\rule{1pt}{1pt}}
\put(1368,602){\rule{1pt}{1pt}}
\put(1368,600){\rule{1pt}{1pt}}
\put(1368,596){\rule{1pt}{1pt}}
\put(1368,591){\rule{1pt}{1pt}}
\put(1368,583){\rule{1pt}{1pt}}
\put(1368,570){\rule{1pt}{1pt}}
\put(1385,602){\rule{1pt}{1pt}}
\put(1385,604){\rule{1pt}{1pt}}
\put(1385,605){\rule{1pt}{1pt}}
\put(1385,605){\rule{1pt}{1pt}}
\put(1385,605){\rule{1pt}{1pt}}
\put(1385,604){\rule{1pt}{1pt}}
\put(1385,603){\rule{1pt}{1pt}}
\put(1385,600){\rule{1pt}{1pt}}
\put(1385,596){\rule{1pt}{1pt}}
\put(1385,591){\rule{1pt}{1pt}}
\put(1385,584){\rule{1pt}{1pt}}
\put(1385,571){\rule{1pt}{1pt}}
\put(1402,602){\rule{1pt}{1pt}}
\put(1402,604){\rule{1pt}{1pt}}
\put(1402,605){\rule{1pt}{1pt}}
\put(1402,606){\rule{1pt}{1pt}}
\put(1402,606){\rule{1pt}{1pt}}
\put(1402,605){\rule{1pt}{1pt}}
\put(1402,603){\rule{1pt}{1pt}}
\put(1402,601){\rule{1pt}{1pt}}
\put(1402,597){\rule{1pt}{1pt}}
\put(1402,592){\rule{1pt}{1pt}}
\put(1402,584){\rule{1pt}{1pt}}
\put(1402,572){\rule{1pt}{1pt}}
\put(1419,603){\rule{1pt}{1pt}}
\put(1419,604){\rule{1pt}{1pt}}
\put(1419,606){\rule{1pt}{1pt}}
\put(1419,606){\rule{1pt}{1pt}}
\put(1419,606){\rule{1pt}{1pt}}
\put(1419,605){\rule{1pt}{1pt}}
\put(1419,603){\rule{1pt}{1pt}}
\put(1419,601){\rule{1pt}{1pt}}
\put(1419,597){\rule{1pt}{1pt}}
\put(1419,592){\rule{1pt}{1pt}}
\put(1419,585){\rule{1pt}{1pt}}
\put(1419,573){\rule{1pt}{1pt}}
\put(1436,603){\rule{1pt}{1pt}}
\put(1436,605){\rule{1pt}{1pt}}
\put(1436,606){\rule{1pt}{1pt}}
\put(1436,606){\rule{1pt}{1pt}}
\put(1436,606){\rule{1pt}{1pt}}
\put(1436,605){\rule{1pt}{1pt}}
\put(1436,604){\rule{1pt}{1pt}}
\put(1436,601){\rule{1pt}{1pt}}
\put(1436,598){\rule{1pt}{1pt}}
\put(1436,593){\rule{1pt}{1pt}}
\put(1436,586){\rule{1pt}{1pt}}
\put(1436,574){\rule{1pt}{1pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220.00,877.00){\usebox{\plotpoint}}
\put(240.76,877.00){\usebox{\plotpoint}}
\multiput(245,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,877.00){\usebox{\plotpoint}}
\multiput(269,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,877.00){\usebox{\plotpoint}}
\put(303.02,877.00){\usebox{\plotpoint}}
\multiput(306,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,877.00){\usebox{\plotpoint}}
\multiput(331,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,877.00){\usebox{\plotpoint}}
\put(365.29,877.00){\usebox{\plotpoint}}
\multiput(367,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,877.00){\usebox{\plotpoint}}
\multiput(392,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,877.00){\usebox{\plotpoint}}
\put(427.55,877.00){\usebox{\plotpoint}}
\multiput(429,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,877.00){\usebox{\plotpoint}}
\multiput(453,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,877.00){\usebox{\plotpoint}}
\put(489.82,877.00){\usebox{\plotpoint}}
\multiput(490,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,877.00){\usebox{\plotpoint}}
\multiput(515,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,877.00){\usebox{\plotpoint}}
\multiput(539,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,877.00){\usebox{\plotpoint}}
\put(572.84,877.00){\usebox{\plotpoint}}
\multiput(576,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,877.00){\usebox{\plotpoint}}
\multiput(601,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,877.00){\usebox{\plotpoint}}
\put(635.11,877.00){\usebox{\plotpoint}}
\multiput(638,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,877.00){\usebox{\plotpoint}}
\multiput(662,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,877.00){\usebox{\plotpoint}}
\put(697.38,877.00){\usebox{\plotpoint}}
\multiput(699,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,877.00){\usebox{\plotpoint}}
\multiput(724,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,877.00){\usebox{\plotpoint}}
\put(759.64,877.00){\usebox{\plotpoint}}
\multiput(760,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,877.00){\usebox{\plotpoint}}
\multiput(785,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,877.00){\usebox{\plotpoint}}
\put(821.91,877.00){\usebox{\plotpoint}}
\multiput(822,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,877.00){\usebox{\plotpoint}}
\multiput(846,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,877.00){\usebox{\plotpoint}}
\multiput(871,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,877.00){\usebox{\plotpoint}}
\put(904.93,877.00){\usebox{\plotpoint}}
\multiput(908,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,877.00){\usebox{\plotpoint}}
\multiput(932,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,877.00){\usebox{\plotpoint}}
\put(967.20,877.00){\usebox{\plotpoint}}
\multiput(969,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,877.00){\usebox{\plotpoint}}
\multiput(994,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,877.00){\usebox{\plotpoint}}
\put(1029.46,877.00){\usebox{\plotpoint}}
\multiput(1031,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,877.00){\usebox{\plotpoint}}
\multiput(1055,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,877.00){\usebox{\plotpoint}}
\put(1091.73,877.00){\usebox{\plotpoint}}
\multiput(1092,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,877.00){\usebox{\plotpoint}}
\multiput(1117,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,877.00){\usebox{\plotpoint}}
\multiput(1141,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,877.00){\usebox{\plotpoint}}
\put(1174.75,877.00){\usebox{\plotpoint}}
\multiput(1178,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,877.00){\usebox{\plotpoint}}
\multiput(1203,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,877.00){\usebox{\plotpoint}}
\put(1237.02,877.00){\usebox{\plotpoint}}
\multiput(1239,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,877.00){\usebox{\plotpoint}}
\multiput(1264,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,877.00){\usebox{\plotpoint}}
\put(1299.29,877.00){\usebox{\plotpoint}}
\multiput(1301,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,877.00){\usebox{\plotpoint}}
\multiput(1325,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,877.00){\usebox{\plotpoint}}
\put(1361.55,877.00){\usebox{\plotpoint}}
\multiput(1362,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,877.00){\usebox{\plotpoint}}
\multiput(1387,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,877.00){\usebox{\plotpoint}}
\put(1423.82,877.00){\usebox{\plotpoint}}
\multiput(1424,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,611){\usebox{\plotpoint}}
\put(220.0,611.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> mbs2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0002}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.00025}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.0003}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.00035}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.0004}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.00045}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.0005}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.00055}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388,68){\makebox(0,0){500}}
\put(388.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){600}}
\put(597.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807,68){\makebox(0,0){700}}
\put(807.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017,68){\makebox(0,0){800}}
\put(1017.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){900}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(493,375){\makebox(0,0)[l]{SM value}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,705){\rule{1pt}{1pt}}
\put(220,676){\rule{1pt}{1pt}}
\put(220,647){\rule{1pt}{1pt}}
\put(220,619){\rule{1pt}{1pt}}
\put(220,592){\rule{1pt}{1pt}}
\put(220,567){\rule{1pt}{1pt}}
\put(220,543){\rule{1pt}{1pt}}
\put(220,520){\rule{1pt}{1pt}}
\put(220,496){\rule{1pt}{1pt}}
\put(220,471){\rule{1pt}{1pt}}
\put(220,443){\rule{1pt}{1pt}}
\put(220,410){\rule{1pt}{1pt}}
\put(241,690){\rule{1pt}{1pt}}
\put(241,662){\rule{1pt}{1pt}}
\put(241,634){\rule{1pt}{1pt}}
\put(241,607){\rule{1pt}{1pt}}
\put(241,582){\rule{1pt}{1pt}}
\put(241,558){\rule{1pt}{1pt}}
\put(241,535){\rule{1pt}{1pt}}
\put(241,512){\rule{1pt}{1pt}}
\put(241,490){\rule{1pt}{1pt}}
\put(241,465){\rule{1pt}{1pt}}
\put(241,438){\rule{1pt}{1pt}}
\put(241,405){\rule{1pt}{1pt}}
\put(262,675){\rule{1pt}{1pt}}
\put(262,648){\rule{1pt}{1pt}}
\put(262,622){\rule{1pt}{1pt}}
\put(262,597){\rule{1pt}{1pt}}
\put(262,573){\rule{1pt}{1pt}}
\put(262,550){\rule{1pt}{1pt}}
\put(262,528){\rule{1pt}{1pt}}
\put(262,506){\rule{1pt}{1pt}}
\put(262,484){\rule{1pt}{1pt}}
\put(262,460){\rule{1pt}{1pt}}
\put(262,434){\rule{1pt}{1pt}}
\put(262,402){\rule{1pt}{1pt}}
\put(283,661){\rule{1pt}{1pt}}
\put(283,636){\rule{1pt}{1pt}}
\put(283,611){\rule{1pt}{1pt}}
\put(283,587){\rule{1pt}{1pt}}
\put(283,564){\rule{1pt}{1pt}}
\put(283,542){\rule{1pt}{1pt}}
\put(283,521){\rule{1pt}{1pt}}
\put(283,500){\rule{1pt}{1pt}}
\put(283,478){\rule{1pt}{1pt}}
\put(283,456){\rule{1pt}{1pt}}
\put(283,430){\rule{1pt}{1pt}}
\put(283,398){\rule{1pt}{1pt}}
\put(304,648){\rule{1pt}{1pt}}
\put(304,624){\rule{1pt}{1pt}}
\put(304,601){\rule{1pt}{1pt}}
\put(304,578){\rule{1pt}{1pt}}
\put(304,556){\rule{1pt}{1pt}}
\put(304,535){\rule{1pt}{1pt}}
\put(304,514){\rule{1pt}{1pt}}
\put(304,494){\rule{1pt}{1pt}}
\put(304,473){\rule{1pt}{1pt}}
\put(304,451){\rule{1pt}{1pt}}
\put(304,426){\rule{1pt}{1pt}}
\put(304,395){\rule{1pt}{1pt}}
\put(325,636){\rule{1pt}{1pt}}
\put(325,614){\rule{1pt}{1pt}}
\put(325,591){\rule{1pt}{1pt}}
\put(325,569){\rule{1pt}{1pt}}
\put(325,548){\rule{1pt}{1pt}}
\put(325,528){\rule{1pt}{1pt}}
\put(325,508){\rule{1pt}{1pt}}
\put(325,489){\rule{1pt}{1pt}}
\put(325,469){\rule{1pt}{1pt}}
\put(325,447){\rule{1pt}{1pt}}
\put(325,423){\rule{1pt}{1pt}}
\put(325,392){\rule{1pt}{1pt}}
\put(346,625){\rule{1pt}{1pt}}
\put(346,603){\rule{1pt}{1pt}}
\put(346,582){\rule{1pt}{1pt}}
\put(346,561){\rule{1pt}{1pt}}
\put(346,541){\rule{1pt}{1pt}}
\put(346,521){\rule{1pt}{1pt}}
\put(346,503){\rule{1pt}{1pt}}
\put(346,484){\rule{1pt}{1pt}}
\put(346,465){\rule{1pt}{1pt}}
\put(346,444){\rule{1pt}{1pt}}
\put(346,420){\rule{1pt}{1pt}}
\put(346,390){\rule{1pt}{1pt}}
\put(367,614){\rule{1pt}{1pt}}
\put(367,594){\rule{1pt}{1pt}}
\put(367,573){\rule{1pt}{1pt}}
\put(367,553){\rule{1pt}{1pt}}
\put(367,534){\rule{1pt}{1pt}}
\put(367,515){\rule{1pt}{1pt}}
\put(367,497){\rule{1pt}{1pt}}
\put(367,479){\rule{1pt}{1pt}}
\put(367,461){\rule{1pt}{1pt}}
\put(367,440){\rule{1pt}{1pt}}
\put(367,417){\rule{1pt}{1pt}}
\put(367,387){\rule{1pt}{1pt}}
\put(388,605){\rule{1pt}{1pt}}
\put(388,585){\rule{1pt}{1pt}}
\put(388,565){\rule{1pt}{1pt}}
\put(388,546){\rule{1pt}{1pt}}
\put(388,528){\rule{1pt}{1pt}}
\put(388,510){\rule{1pt}{1pt}}
\put(388,492){\rule{1pt}{1pt}}
\put(388,475){\rule{1pt}{1pt}}
\put(388,457){\rule{1pt}{1pt}}
\put(388,437){\rule{1pt}{1pt}}
\put(388,414){\rule{1pt}{1pt}}
\put(388,385){\rule{1pt}{1pt}}
\put(409,595){\rule{1pt}{1pt}}
\put(409,577){\rule{1pt}{1pt}}
\put(409,558){\rule{1pt}{1pt}}
\put(409,540){\rule{1pt}{1pt}}
\put(409,522){\rule{1pt}{1pt}}
\put(409,505){\rule{1pt}{1pt}}
\put(409,488){\rule{1pt}{1pt}}
\put(409,471){\rule{1pt}{1pt}}
\put(409,453){\rule{1pt}{1pt}}
\put(409,434){\rule{1pt}{1pt}}
\put(409,412){\rule{1pt}{1pt}}
\put(409,383){\rule{1pt}{1pt}}
\put(430,587){\rule{1pt}{1pt}}
\put(430,569){\rule{1pt}{1pt}}
\put(430,551){\rule{1pt}{1pt}}
\put(430,533){\rule{1pt}{1pt}}
\put(430,516){\rule{1pt}{1pt}}
\put(430,500){\rule{1pt}{1pt}}
\put(430,483){\rule{1pt}{1pt}}
\put(430,467){\rule{1pt}{1pt}}
\put(430,450){\rule{1pt}{1pt}}
\put(430,431){\rule{1pt}{1pt}}
\put(430,410){\rule{1pt}{1pt}}
\put(430,381){\rule{1pt}{1pt}}
\put(451,579){\rule{1pt}{1pt}}
\put(451,562){\rule{1pt}{1pt}}
\put(451,544){\rule{1pt}{1pt}}
\put(451,527){\rule{1pt}{1pt}}
\put(451,511){\rule{1pt}{1pt}}
\put(451,495){\rule{1pt}{1pt}}
\put(451,479){\rule{1pt}{1pt}}
\put(451,463){\rule{1pt}{1pt}}
\put(451,447){\rule{1pt}{1pt}}
\put(451,429){\rule{1pt}{1pt}}
\put(451,408){\rule{1pt}{1pt}}
\put(451,380){\rule{1pt}{1pt}}
\put(472,571){\rule{1pt}{1pt}}
\put(472,555){\rule{1pt}{1pt}}
\put(472,538){\rule{1pt}{1pt}}
\put(472,522){\rule{1pt}{1pt}}
\put(472,506){\rule{1pt}{1pt}}
\put(472,491){\rule{1pt}{1pt}}
\put(472,475){\rule{1pt}{1pt}}
\put(472,460){\rule{1pt}{1pt}}
\put(472,444){\rule{1pt}{1pt}}
\put(472,426){\rule{1pt}{1pt}}
\put(472,406){\rule{1pt}{1pt}}
\put(472,378){\rule{1pt}{1pt}}
\put(493,564){\rule{1pt}{1pt}}
\put(493,548){\rule{1pt}{1pt}}
\put(493,532){\rule{1pt}{1pt}}
\put(493,516){\rule{1pt}{1pt}}
\put(493,501){\rule{1pt}{1pt}}
\put(493,486){\rule{1pt}{1pt}}
\put(493,472){\rule{1pt}{1pt}}
\put(493,457){\rule{1pt}{1pt}}
\put(493,441){\rule{1pt}{1pt}}
\put(493,424){\rule{1pt}{1pt}}
\put(493,404){\rule{1pt}{1pt}}
\put(493,377){\rule{1pt}{1pt}}
\put(514,557){\rule{1pt}{1pt}}
\put(514,542){\rule{1pt}{1pt}}
\put(514,527){\rule{1pt}{1pt}}
\put(514,511){\rule{1pt}{1pt}}
\put(514,497){\rule{1pt}{1pt}}
\put(514,482){\rule{1pt}{1pt}}
\put(514,468){\rule{1pt}{1pt}}
\put(514,454){\rule{1pt}{1pt}}
\put(514,439){\rule{1pt}{1pt}}
\put(514,422){\rule{1pt}{1pt}}
\put(514,402){\rule{1pt}{1pt}}
\put(514,376){\rule{1pt}{1pt}}
\put(534,550){\rule{1pt}{1pt}}
\put(534,536){\rule{1pt}{1pt}}
\put(534,521){\rule{1pt}{1pt}}
\put(534,507){\rule{1pt}{1pt}}
\put(534,493){\rule{1pt}{1pt}}
\put(534,479){\rule{1pt}{1pt}}
\put(534,465){\rule{1pt}{1pt}}
\put(534,451){\rule{1pt}{1pt}}
\put(534,436){\rule{1pt}{1pt}}
\put(534,420){\rule{1pt}{1pt}}
\put(534,401){\rule{1pt}{1pt}}
\put(534,374){\rule{1pt}{1pt}}
\put(555,544){\rule{1pt}{1pt}}
\put(555,530){\rule{1pt}{1pt}}
\put(555,516){\rule{1pt}{1pt}}
\put(555,502){\rule{1pt}{1pt}}
\put(555,488){\rule{1pt}{1pt}}
\put(555,475){\rule{1pt}{1pt}}
\put(555,462){\rule{1pt}{1pt}}
\put(555,448){\rule{1pt}{1pt}}
\put(555,434){\rule{1pt}{1pt}}
\put(555,418){\rule{1pt}{1pt}}
\put(555,399){\rule{1pt}{1pt}}
\put(555,373){\rule{1pt}{1pt}}
\put(576,538){\rule{1pt}{1pt}}
\put(576,525){\rule{1pt}{1pt}}
\put(576,511){\rule{1pt}{1pt}}
\put(576,498){\rule{1pt}{1pt}}
\put(576,485){\rule{1pt}{1pt}}
\put(576,472){\rule{1pt}{1pt}}
\put(576,459){\rule{1pt}{1pt}}
\put(576,446){\rule{1pt}{1pt}}
\put(576,432){\rule{1pt}{1pt}}
\put(576,416){\rule{1pt}{1pt}}
\put(576,398){\rule{1pt}{1pt}}
\put(576,373){\rule{1pt}{1pt}}
\put(597,533){\rule{1pt}{1pt}}
\put(597,520){\rule{1pt}{1pt}}
\put(597,507){\rule{1pt}{1pt}}
\put(597,494){\rule{1pt}{1pt}}
\put(597,481){\rule{1pt}{1pt}}
\put(597,468){\rule{1pt}{1pt}}
\put(597,456){\rule{1pt}{1pt}}
\put(597,443){\rule{1pt}{1pt}}
\put(597,430){\rule{1pt}{1pt}}
\put(597,415){\rule{1pt}{1pt}}
\put(597,396){\rule{1pt}{1pt}}
\put(597,372){\rule{1pt}{1pt}}
\put(618,528){\rule{1pt}{1pt}}
\put(618,515){\rule{1pt}{1pt}}
\put(618,503){\rule{1pt}{1pt}}
\put(618,490){\rule{1pt}{1pt}}
\put(618,478){\rule{1pt}{1pt}}
\put(618,465){\rule{1pt}{1pt}}
\put(618,453){\rule{1pt}{1pt}}
\put(618,441){\rule{1pt}{1pt}}
\put(618,428){\rule{1pt}{1pt}}
\put(618,413){\rule{1pt}{1pt}}
\put(618,395){\rule{1pt}{1pt}}
\put(618,371){\rule{1pt}{1pt}}
\put(639,523){\rule{1pt}{1pt}}
\put(639,511){\rule{1pt}{1pt}}
\put(639,499){\rule{1pt}{1pt}}
\put(639,486){\rule{1pt}{1pt}}
\put(639,474){\rule{1pt}{1pt}}
\put(639,463){\rule{1pt}{1pt}}
\put(639,451){\rule{1pt}{1pt}}
\put(639,439){\rule{1pt}{1pt}}
\put(639,426){\rule{1pt}{1pt}}
\put(639,412){\rule{1pt}{1pt}}
\put(639,394){\rule{1pt}{1pt}}
\put(639,370){\rule{1pt}{1pt}}
\put(660,518){\rule{1pt}{1pt}}
\put(660,506){\rule{1pt}{1pt}}
\put(660,495){\rule{1pt}{1pt}}
\put(660,483){\rule{1pt}{1pt}}
\put(660,471){\rule{1pt}{1pt}}
\put(660,460){\rule{1pt}{1pt}}
\put(660,448){\rule{1pt}{1pt}}
\put(660,437){\rule{1pt}{1pt}}
\put(660,424){\rule{1pt}{1pt}}
\put(660,410){\rule{1pt}{1pt}}
\put(660,393){\rule{1pt}{1pt}}
\put(660,369){\rule{1pt}{1pt}}
\put(681,513){\rule{1pt}{1pt}}
\put(681,502){\rule{1pt}{1pt}}
\put(681,491){\rule{1pt}{1pt}}
\put(681,479){\rule{1pt}{1pt}}
\put(681,468){\rule{1pt}{1pt}}
\put(681,457){\rule{1pt}{1pt}}
\put(681,446){\rule{1pt}{1pt}}
\put(681,435){\rule{1pt}{1pt}}
\put(681,422){\rule{1pt}{1pt}}
\put(681,409){\rule{1pt}{1pt}}
\put(681,392){\rule{1pt}{1pt}}
\put(681,369){\rule{1pt}{1pt}}
\put(702,509){\rule{1pt}{1pt}}
\put(702,498){\rule{1pt}{1pt}}
\put(702,487){\rule{1pt}{1pt}}
\put(702,476){\rule{1pt}{1pt}}
\put(702,465){\rule{1pt}{1pt}}
\put(702,455){\rule{1pt}{1pt}}
\put(702,444){\rule{1pt}{1pt}}
\put(702,433){\rule{1pt}{1pt}}
\put(702,421){\rule{1pt}{1pt}}
\put(702,408){\rule{1pt}{1pt}}
\put(702,391){\rule{1pt}{1pt}}
\put(702,368){\rule{1pt}{1pt}}
\put(723,505){\rule{1pt}{1pt}}
\put(723,495){\rule{1pt}{1pt}}
\put(723,484){\rule{1pt}{1pt}}
\put(723,473){\rule{1pt}{1pt}}
\put(723,463){\rule{1pt}{1pt}}
\put(723,452){\rule{1pt}{1pt}}
\put(723,442){\rule{1pt}{1pt}}
\put(723,431){\rule{1pt}{1pt}}
\put(723,419){\rule{1pt}{1pt}}
\put(723,406){\rule{1pt}{1pt}}
\put(723,390){\rule{1pt}{1pt}}
\put(723,368){\rule{1pt}{1pt}}
\put(744,501){\rule{1pt}{1pt}}
\put(744,491){\rule{1pt}{1pt}}
\put(744,481){\rule{1pt}{1pt}}
\put(744,470){\rule{1pt}{1pt}}
\put(744,460){\rule{1pt}{1pt}}
\put(744,450){\rule{1pt}{1pt}}
\put(744,440){\rule{1pt}{1pt}}
\put(744,429){\rule{1pt}{1pt}}
\put(744,418){\rule{1pt}{1pt}}
\put(744,405){\rule{1pt}{1pt}}
\put(744,389){\rule{1pt}{1pt}}
\put(744,367){\rule{1pt}{1pt}}
\put(765,497){\rule{1pt}{1pt}}
\put(765,488){\rule{1pt}{1pt}}
\put(765,478){\rule{1pt}{1pt}}
\put(765,467){\rule{1pt}{1pt}}
\put(765,458){\rule{1pt}{1pt}}
\put(765,448){\rule{1pt}{1pt}}
\put(765,438){\rule{1pt}{1pt}}
\put(765,427){\rule{1pt}{1pt}}
\put(765,416){\rule{1pt}{1pt}}
\put(765,404){\rule{1pt}{1pt}}
\put(765,389){\rule{1pt}{1pt}}
\put(765,367){\rule{1pt}{1pt}}
\put(786,494){\rule{1pt}{1pt}}
\put(786,484){\rule{1pt}{1pt}}
\put(786,475){\rule{1pt}{1pt}}
\put(786,465){\rule{1pt}{1pt}}
\put(786,455){\rule{1pt}{1pt}}
\put(786,445){\rule{1pt}{1pt}}
\put(786,436){\rule{1pt}{1pt}}
\put(786,426){\rule{1pt}{1pt}}
\put(786,415){\rule{1pt}{1pt}}
\put(786,403){\rule{1pt}{1pt}}
\put(786,388){\rule{1pt}{1pt}}
\put(786,366){\rule{1pt}{1pt}}
\put(807,490){\rule{1pt}{1pt}}
\put(807,481){\rule{1pt}{1pt}}
\put(807,472){\rule{1pt}{1pt}}
\put(807,462){\rule{1pt}{1pt}}
\put(807,453){\rule{1pt}{1pt}}
\put(807,443){\rule{1pt}{1pt}}
\put(807,434){\rule{1pt}{1pt}}
\put(807,424){\rule{1pt}{1pt}}
\put(807,414){\rule{1pt}{1pt}}
\put(807,402){\rule{1pt}{1pt}}
\put(807,387){\rule{1pt}{1pt}}
\put(807,366){\rule{1pt}{1pt}}
\put(828,487){\rule{1pt}{1pt}}
\put(828,478){\rule{1pt}{1pt}}
\put(828,469){\rule{1pt}{1pt}}
\put(828,460){\rule{1pt}{1pt}}
\put(828,451){\rule{1pt}{1pt}}
\put(828,441){\rule{1pt}{1pt}}
\put(828,432){\rule{1pt}{1pt}}
\put(828,423){\rule{1pt}{1pt}}
\put(828,413){\rule{1pt}{1pt}}
\put(828,401){\rule{1pt}{1pt}}
\put(828,386){\rule{1pt}{1pt}}
\put(828,366){\rule{1pt}{1pt}}
\put(849,484){\rule{1pt}{1pt}}
\put(849,475){\rule{1pt}{1pt}}
\put(849,466){\rule{1pt}{1pt}}
\put(849,457){\rule{1pt}{1pt}}
\put(849,448){\rule{1pt}{1pt}}
\put(849,440){\rule{1pt}{1pt}}
\put(849,431){\rule{1pt}{1pt}}
\put(849,421){\rule{1pt}{1pt}}
\put(849,411){\rule{1pt}{1pt}}
\put(849,400){\rule{1pt}{1pt}}
\put(849,386){\rule{1pt}{1pt}}
\put(849,365){\rule{1pt}{1pt}}
\put(870,481){\rule{1pt}{1pt}}
\put(870,472){\rule{1pt}{1pt}}
\put(870,464){\rule{1pt}{1pt}}
\put(870,455){\rule{1pt}{1pt}}
\put(870,446){\rule{1pt}{1pt}}
\put(870,438){\rule{1pt}{1pt}}
\put(870,429){\rule{1pt}{1pt}}
\put(870,420){\rule{1pt}{1pt}}
\put(870,410){\rule{1pt}{1pt}}
\put(870,399){\rule{1pt}{1pt}}
\put(870,385){\rule{1pt}{1pt}}
\put(870,365){\rule{1pt}{1pt}}
\put(891,478){\rule{1pt}{1pt}}
\put(891,470){\rule{1pt}{1pt}}
\put(891,461){\rule{1pt}{1pt}}
\put(891,453){\rule{1pt}{1pt}}
\put(891,444){\rule{1pt}{1pt}}
\put(891,436){\rule{1pt}{1pt}}
\put(891,428){\rule{1pt}{1pt}}
\put(891,419){\rule{1pt}{1pt}}
\put(891,409){\rule{1pt}{1pt}}
\put(891,398){\rule{1pt}{1pt}}
\put(891,385){\rule{1pt}{1pt}}
\put(891,365){\rule{1pt}{1pt}}
\put(912,475){\rule{1pt}{1pt}}
\put(912,467){\rule{1pt}{1pt}}
\put(912,459){\rule{1pt}{1pt}}
\put(912,451){\rule{1pt}{1pt}}
\put(912,443){\rule{1pt}{1pt}}
\put(912,434){\rule{1pt}{1pt}}
\put(912,426){\rule{1pt}{1pt}}
\put(912,417){\rule{1pt}{1pt}}
\put(912,408){\rule{1pt}{1pt}}
\put(912,397){\rule{1pt}{1pt}}
\put(912,384){\rule{1pt}{1pt}}
\put(912,365){\rule{1pt}{1pt}}
\put(933,472){\rule{1pt}{1pt}}
\put(933,465){\rule{1pt}{1pt}}
\put(933,457){\rule{1pt}{1pt}}
\put(933,449){\rule{1pt}{1pt}}
\put(933,441){\rule{1pt}{1pt}}
\put(933,433){\rule{1pt}{1pt}}
\put(933,425){\rule{1pt}{1pt}}
\put(933,416){\rule{1pt}{1pt}}
\put(933,407){\rule{1pt}{1pt}}
\put(933,397){\rule{1pt}{1pt}}
\put(933,384){\rule{1pt}{1pt}}
\put(933,364){\rule{1pt}{1pt}}
\put(954,470){\rule{1pt}{1pt}}
\put(954,462){\rule{1pt}{1pt}}
\put(954,455){\rule{1pt}{1pt}}
\put(954,447){\rule{1pt}{1pt}}
\put(954,439){\rule{1pt}{1pt}}
\put(954,431){\rule{1pt}{1pt}}
\put(954,423){\rule{1pt}{1pt}}
\put(954,415){\rule{1pt}{1pt}}
\put(954,406){\rule{1pt}{1pt}}
\put(954,396){\rule{1pt}{1pt}}
\put(954,383){\rule{1pt}{1pt}}
\put(954,364){\rule{1pt}{1pt}}
\put(975,467){\rule{1pt}{1pt}}
\put(975,460){\rule{1pt}{1pt}}
\put(975,453){\rule{1pt}{1pt}}
\put(975,445){\rule{1pt}{1pt}}
\put(975,437){\rule{1pt}{1pt}}
\put(975,430){\rule{1pt}{1pt}}
\put(975,422){\rule{1pt}{1pt}}
\put(975,414){\rule{1pt}{1pt}}
\put(975,405){\rule{1pt}{1pt}}
\put(975,395){\rule{1pt}{1pt}}
\put(975,383){\rule{1pt}{1pt}}
\put(975,364){\rule{1pt}{1pt}}
\put(996,465){\rule{1pt}{1pt}}
\put(996,458){\rule{1pt}{1pt}}
\put(996,451){\rule{1pt}{1pt}}
\put(996,443){\rule{1pt}{1pt}}
\put(996,436){\rule{1pt}{1pt}}
\put(996,428){\rule{1pt}{1pt}}
\put(996,421){\rule{1pt}{1pt}}
\put(996,413){\rule{1pt}{1pt}}
\put(996,404){\rule{1pt}{1pt}}
\put(996,395){\rule{1pt}{1pt}}
\put(996,382){\rule{1pt}{1pt}}
\put(996,364){\rule{1pt}{1pt}}
\put(1017,462){\rule{1pt}{1pt}}
\put(1017,456){\rule{1pt}{1pt}}
\put(1017,449){\rule{1pt}{1pt}}
\put(1017,441){\rule{1pt}{1pt}}
\put(1017,434){\rule{1pt}{1pt}}
\put(1017,427){\rule{1pt}{1pt}}
\put(1017,420){\rule{1pt}{1pt}}
\put(1017,412){\rule{1pt}{1pt}}
\put(1017,403){\rule{1pt}{1pt}}
\put(1017,394){\rule{1pt}{1pt}}
\put(1017,382){\rule{1pt}{1pt}}
\put(1017,364){\rule{1pt}{1pt}}
\put(1038,460){\rule{1pt}{1pt}}
\put(1038,454){\rule{1pt}{1pt}}
\put(1038,447){\rule{1pt}{1pt}}
\put(1038,440){\rule{1pt}{1pt}}
\put(1038,433){\rule{1pt}{1pt}}
\put(1038,426){\rule{1pt}{1pt}}
\put(1038,418){\rule{1pt}{1pt}}
\put(1038,411){\rule{1pt}{1pt}}
\put(1038,403){\rule{1pt}{1pt}}
\put(1038,393){\rule{1pt}{1pt}}
\put(1038,381){\rule{1pt}{1pt}}
\put(1038,364){\rule{1pt}{1pt}}
\put(1059,458){\rule{1pt}{1pt}}
\put(1059,452){\rule{1pt}{1pt}}
\put(1059,445){\rule{1pt}{1pt}}
\put(1059,438){\rule{1pt}{1pt}}
\put(1059,431){\rule{1pt}{1pt}}
\put(1059,424){\rule{1pt}{1pt}}
\put(1059,417){\rule{1pt}{1pt}}
\put(1059,410){\rule{1pt}{1pt}}
\put(1059,402){\rule{1pt}{1pt}}
\put(1059,393){\rule{1pt}{1pt}}
\put(1059,381){\rule{1pt}{1pt}}
\put(1059,364){\rule{1pt}{1pt}}
\put(1080,456){\rule{1pt}{1pt}}
\put(1080,450){\rule{1pt}{1pt}}
\put(1080,443){\rule{1pt}{1pt}}
\put(1080,436){\rule{1pt}{1pt}}
\put(1080,430){\rule{1pt}{1pt}}
\put(1080,423){\rule{1pt}{1pt}}
\put(1080,416){\rule{1pt}{1pt}}
\put(1080,409){\rule{1pt}{1pt}}
\put(1080,401){\rule{1pt}{1pt}}
\put(1080,392){\rule{1pt}{1pt}}
\put(1080,380){\rule{1pt}{1pt}}
\put(1080,363){\rule{1pt}{1pt}}
\put(1101,454){\rule{1pt}{1pt}}
\put(1101,448){\rule{1pt}{1pt}}
\put(1101,441){\rule{1pt}{1pt}}
\put(1101,435){\rule{1pt}{1pt}}
\put(1101,428){\rule{1pt}{1pt}}
\put(1101,422){\rule{1pt}{1pt}}
\put(1101,415){\rule{1pt}{1pt}}
\put(1101,408){\rule{1pt}{1pt}}
\put(1101,400){\rule{1pt}{1pt}}
\put(1101,391){\rule{1pt}{1pt}}
\put(1101,380){\rule{1pt}{1pt}}
\put(1101,363){\rule{1pt}{1pt}}
\put(1122,452){\rule{1pt}{1pt}}
\put(1122,446){\rule{1pt}{1pt}}
\put(1122,440){\rule{1pt}{1pt}}
\put(1122,433){\rule{1pt}{1pt}}
\put(1122,427){\rule{1pt}{1pt}}
\put(1122,421){\rule{1pt}{1pt}}
\put(1122,414){\rule{1pt}{1pt}}
\put(1122,407){\rule{1pt}{1pt}}
\put(1122,400){\rule{1pt}{1pt}}
\put(1122,391){\rule{1pt}{1pt}}
\put(1122,380){\rule{1pt}{1pt}}
\put(1122,363){\rule{1pt}{1pt}}
\put(1142,450){\rule{1pt}{1pt}}
\put(1142,444){\rule{1pt}{1pt}}
\put(1142,438){\rule{1pt}{1pt}}
\put(1142,432){\rule{1pt}{1pt}}
\put(1142,426){\rule{1pt}{1pt}}
\put(1142,419){\rule{1pt}{1pt}}
\put(1142,413){\rule{1pt}{1pt}}
\put(1142,406){\rule{1pt}{1pt}}
\put(1142,399){\rule{1pt}{1pt}}
\put(1142,390){\rule{1pt}{1pt}}
\put(1142,379){\rule{1pt}{1pt}}
\put(1142,363){\rule{1pt}{1pt}}
\put(1163,448){\rule{1pt}{1pt}}
\put(1163,443){\rule{1pt}{1pt}}
\put(1163,437){\rule{1pt}{1pt}}
\put(1163,431){\rule{1pt}{1pt}}
\put(1163,424){\rule{1pt}{1pt}}
\put(1163,418){\rule{1pt}{1pt}}
\put(1163,412){\rule{1pt}{1pt}}
\put(1163,405){\rule{1pt}{1pt}}
\put(1163,398){\rule{1pt}{1pt}}
\put(1163,390){\rule{1pt}{1pt}}
\put(1163,379){\rule{1pt}{1pt}}
\put(1163,363){\rule{1pt}{1pt}}
\put(1184,447){\rule{1pt}{1pt}}
\put(1184,441){\rule{1pt}{1pt}}
\put(1184,435){\rule{1pt}{1pt}}
\put(1184,429){\rule{1pt}{1pt}}
\put(1184,423){\rule{1pt}{1pt}}
\put(1184,417){\rule{1pt}{1pt}}
\put(1184,411){\rule{1pt}{1pt}}
\put(1184,405){\rule{1pt}{1pt}}
\put(1184,398){\rule{1pt}{1pt}}
\put(1184,389){\rule{1pt}{1pt}}
\put(1184,379){\rule{1pt}{1pt}}
\put(1184,363){\rule{1pt}{1pt}}
\put(1205,445){\rule{1pt}{1pt}}
\put(1205,439){\rule{1pt}{1pt}}
\put(1205,434){\rule{1pt}{1pt}}
\put(1205,428){\rule{1pt}{1pt}}
\put(1205,422){\rule{1pt}{1pt}}
\put(1205,416){\rule{1pt}{1pt}}
\put(1205,410){\rule{1pt}{1pt}}
\put(1205,404){\rule{1pt}{1pt}}
\put(1205,397){\rule{1pt}{1pt}}
\put(1205,389){\rule{1pt}{1pt}}
\put(1205,378){\rule{1pt}{1pt}}
\put(1205,363){\rule{1pt}{1pt}}
\put(1226,443){\rule{1pt}{1pt}}
\put(1226,438){\rule{1pt}{1pt}}
\put(1226,432){\rule{1pt}{1pt}}
\put(1226,427){\rule{1pt}{1pt}}
\put(1226,421){\rule{1pt}{1pt}}
\put(1226,415){\rule{1pt}{1pt}}
\put(1226,409){\rule{1pt}{1pt}}
\put(1226,403){\rule{1pt}{1pt}}
\put(1226,396){\rule{1pt}{1pt}}
\put(1226,388){\rule{1pt}{1pt}}
\put(1226,378){\rule{1pt}{1pt}}
\put(1226,363){\rule{1pt}{1pt}}
\put(1247,442){\rule{1pt}{1pt}}
\put(1247,436){\rule{1pt}{1pt}}
\put(1247,431){\rule{1pt}{1pt}}
\put(1247,425){\rule{1pt}{1pt}}
\put(1247,420){\rule{1pt}{1pt}}
\put(1247,414){\rule{1pt}{1pt}}
\put(1247,408){\rule{1pt}{1pt}}
\put(1247,402){\rule{1pt}{1pt}}
\put(1247,396){\rule{1pt}{1pt}}
\put(1247,388){\rule{1pt}{1pt}}
\put(1247,378){\rule{1pt}{1pt}}
\put(1247,363){\rule{1pt}{1pt}}
\put(1268,440){\rule{1pt}{1pt}}
\put(1268,435){\rule{1pt}{1pt}}
\put(1268,430){\rule{1pt}{1pt}}
\put(1268,424){\rule{1pt}{1pt}}
\put(1268,419){\rule{1pt}{1pt}}
\put(1268,413){\rule{1pt}{1pt}}
\put(1268,408){\rule{1pt}{1pt}}
\put(1268,402){\rule{1pt}{1pt}}
\put(1268,395){\rule{1pt}{1pt}}
\put(1268,387){\rule{1pt}{1pt}}
\put(1268,378){\rule{1pt}{1pt}}
\put(1268,363){\rule{1pt}{1pt}}
\put(1289,439){\rule{1pt}{1pt}}
\put(1289,434){\rule{1pt}{1pt}}
\put(1289,428){\rule{1pt}{1pt}}
\put(1289,423){\rule{1pt}{1pt}}
\put(1289,418){\rule{1pt}{1pt}}
\put(1289,412){\rule{1pt}{1pt}}
\put(1289,407){\rule{1pt}{1pt}}
\put(1289,401){\rule{1pt}{1pt}}
\put(1289,394){\rule{1pt}{1pt}}
\put(1289,387){\rule{1pt}{1pt}}
\put(1289,377){\rule{1pt}{1pt}}
\put(1289,363){\rule{1pt}{1pt}}
\put(1310,437){\rule{1pt}{1pt}}
\put(1310,432){\rule{1pt}{1pt}}
\put(1310,427){\rule{1pt}{1pt}}
\put(1310,422){\rule{1pt}{1pt}}
\put(1310,417){\rule{1pt}{1pt}}
\put(1310,411){\rule{1pt}{1pt}}
\put(1310,406){\rule{1pt}{1pt}}
\put(1310,400){\rule{1pt}{1pt}}
\put(1310,394){\rule{1pt}{1pt}}
\put(1310,387){\rule{1pt}{1pt}}
\put(1310,377){\rule{1pt}{1pt}}
\put(1310,363){\rule{1pt}{1pt}}
\put(1331,436){\rule{1pt}{1pt}}
\put(1331,431){\rule{1pt}{1pt}}
\put(1331,426){\rule{1pt}{1pt}}
\put(1331,421){\rule{1pt}{1pt}}
\put(1331,416){\rule{1pt}{1pt}}
\put(1331,411){\rule{1pt}{1pt}}
\put(1331,405){\rule{1pt}{1pt}}
\put(1331,400){\rule{1pt}{1pt}}
\put(1331,393){\rule{1pt}{1pt}}
\put(1331,386){\rule{1pt}{1pt}}
\put(1331,377){\rule{1pt}{1pt}}
\put(1331,363){\rule{1pt}{1pt}}
\put(1352,434){\rule{1pt}{1pt}}
\put(1352,430){\rule{1pt}{1pt}}
\put(1352,425){\rule{1pt}{1pt}}
\put(1352,420){\rule{1pt}{1pt}}
\put(1352,415){\rule{1pt}{1pt}}
\put(1352,410){\rule{1pt}{1pt}}
\put(1352,404){\rule{1pt}{1pt}}
\put(1352,399){\rule{1pt}{1pt}}
\put(1352,393){\rule{1pt}{1pt}}
\put(1352,386){\rule{1pt}{1pt}}
\put(1352,377){\rule{1pt}{1pt}}
\put(1352,363){\rule{1pt}{1pt}}
\put(1373,433){\rule{1pt}{1pt}}
\put(1373,429){\rule{1pt}{1pt}}
\put(1373,424){\rule{1pt}{1pt}}
\put(1373,419){\rule{1pt}{1pt}}
\put(1373,414){\rule{1pt}{1pt}}
\put(1373,409){\rule{1pt}{1pt}}
\put(1373,404){\rule{1pt}{1pt}}
\put(1373,398){\rule{1pt}{1pt}}
\put(1373,392){\rule{1pt}{1pt}}
\put(1373,385){\rule{1pt}{1pt}}
\put(1373,376){\rule{1pt}{1pt}}
\put(1373,363){\rule{1pt}{1pt}}
\put(1394,432){\rule{1pt}{1pt}}
\put(1394,427){\rule{1pt}{1pt}}
\put(1394,423){\rule{1pt}{1pt}}
\put(1394,418){\rule{1pt}{1pt}}
\put(1394,413){\rule{1pt}{1pt}}
\put(1394,408){\rule{1pt}{1pt}}
\put(1394,403){\rule{1pt}{1pt}}
\put(1394,398){\rule{1pt}{1pt}}
\put(1394,392){\rule{1pt}{1pt}}
\put(1394,385){\rule{1pt}{1pt}}
\put(1394,376){\rule{1pt}{1pt}}
\put(1394,363){\rule{1pt}{1pt}}
\put(1415,430){\rule{1pt}{1pt}}
\put(1415,426){\rule{1pt}{1pt}}
\put(1415,422){\rule{1pt}{1pt}}
\put(1415,417){\rule{1pt}{1pt}}
\put(1415,412){\rule{1pt}{1pt}}
\put(1415,407){\rule{1pt}{1pt}}
\put(1415,402){\rule{1pt}{1pt}}
\put(1415,397){\rule{1pt}{1pt}}
\put(1415,391){\rule{1pt}{1pt}}
\put(1415,385){\rule{1pt}{1pt}}
\put(1415,376){\rule{1pt}{1pt}}
\put(1415,363){\rule{1pt}{1pt}}
\put(1436,429){\rule{1pt}{1pt}}
\put(1436,425){\rule{1pt}{1pt}}
\put(1436,421){\rule{1pt}{1pt}}
\put(1436,416){\rule{1pt}{1pt}}
\put(1436,411){\rule{1pt}{1pt}}
\put(1436,407){\rule{1pt}{1pt}}
\put(1436,402){\rule{1pt}{1pt}}
\put(1436,397){\rule{1pt}{1pt}}
\put(1436,391){\rule{1pt}{1pt}}
\put(1436,384){\rule{1pt}{1pt}}
\put(1436,376){\rule{1pt}{1pt}}
\put(1436,363){\rule{1pt}{1pt}}
\put(220,550){\usebox{\plotpoint}}
\put(220.00,550.00){\usebox{\plotpoint}}
\put(240.76,550.00){\usebox{\plotpoint}}
\multiput(245,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,550.00){\usebox{\plotpoint}}
\multiput(269,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,550.00){\usebox{\plotpoint}}
\put(303.02,550.00){\usebox{\plotpoint}}
\multiput(306,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,550.00){\usebox{\plotpoint}}
\multiput(331,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,550.00){\usebox{\plotpoint}}
\put(365.29,550.00){\usebox{\plotpoint}}
\multiput(367,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,550.00){\usebox{\plotpoint}}
\multiput(392,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,550.00){\usebox{\plotpoint}}
\put(427.55,550.00){\usebox{\plotpoint}}
\multiput(429,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,550.00){\usebox{\plotpoint}}
\multiput(453,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,550.00){\usebox{\plotpoint}}
\put(489.82,550.00){\usebox{\plotpoint}}
\multiput(490,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,550.00){\usebox{\plotpoint}}
\multiput(515,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,550.00){\usebox{\plotpoint}}
\multiput(539,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,550.00){\usebox{\plotpoint}}
\put(572.84,550.00){\usebox{\plotpoint}}
\multiput(576,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,550.00){\usebox{\plotpoint}}
\multiput(601,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,550.00){\usebox{\plotpoint}}
\put(635.11,550.00){\usebox{\plotpoint}}
\multiput(638,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,550.00){\usebox{\plotpoint}}
\multiput(662,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,550.00){\usebox{\plotpoint}}
\put(697.38,550.00){\usebox{\plotpoint}}
\multiput(699,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,550.00){\usebox{\plotpoint}}
\multiput(724,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,550.00){\usebox{\plotpoint}}
\put(759.64,550.00){\usebox{\plotpoint}}
\multiput(760,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,550.00){\usebox{\plotpoint}}
\multiput(785,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,550.00){\usebox{\plotpoint}}
\put(821.91,550.00){\usebox{\plotpoint}}
\multiput(822,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,550.00){\usebox{\plotpoint}}
\multiput(846,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,550.00){\usebox{\plotpoint}}
\multiput(871,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,550.00){\usebox{\plotpoint}}
\put(904.93,550.00){\usebox{\plotpoint}}
\multiput(908,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,550.00){\usebox{\plotpoint}}
\multiput(932,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,550.00){\usebox{\plotpoint}}
\put(967.20,550.00){\usebox{\plotpoint}}
\multiput(969,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,550.00){\usebox{\plotpoint}}
\multiput(994,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,550.00){\usebox{\plotpoint}}
\put(1029.46,550.00){\usebox{\plotpoint}}
\multiput(1031,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,550.00){\usebox{\plotpoint}}
\multiput(1055,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,550.00){\usebox{\plotpoint}}
\put(1091.73,550.00){\usebox{\plotpoint}}
\multiput(1092,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,550.00){\usebox{\plotpoint}}
\multiput(1117,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,550.00){\usebox{\plotpoint}}
\multiput(1141,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,550.00){\usebox{\plotpoint}}
\put(1174.75,550.00){\usebox{\plotpoint}}
\multiput(1178,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,550.00){\usebox{\plotpoint}}
\multiput(1203,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,550.00){\usebox{\plotpoint}}
\put(1237.02,550.00){\usebox{\plotpoint}}
\multiput(1239,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,550.00){\usebox{\plotpoint}}
\multiput(1264,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,550.00){\usebox{\plotpoint}}
\put(1299.29,550.00){\usebox{\plotpoint}}
\multiput(1301,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,550.00){\usebox{\plotpoint}}
\multiput(1325,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,550.00){\usebox{\plotpoint}}
\put(1361.55,550.00){\usebox{\plotpoint}}
\multiput(1362,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,550.00){\usebox{\plotpoint}}
\multiput(1387,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,550.00){\usebox{\plotpoint}}
\put(1423.82,550.00){\usebox{\plotpoint}}
\multiput(1424,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,550){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,360){\usebox{\plotpoint}}
\put(220.0,360.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> mhiggs.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{40}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{60}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{80}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{100}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{120}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{140}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){300}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){400}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){500}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){600}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){700}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $m_h$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,331){\rule{1pt}{1pt}}
\put(220,335){\rule{1pt}{1pt}}
\put(220,339){\rule{1pt}{1pt}}
\put(220,343){\rule{1pt}{1pt}}
\put(220,347){\rule{1pt}{1pt}}
\put(220,351){\rule{1pt}{1pt}}
\put(220,355){\rule{1pt}{1pt}}
\put(220,358){\rule{1pt}{1pt}}
\put(220,362){\rule{1pt}{1pt}}
\put(220,365){\rule{1pt}{1pt}}
\put(220,368){\rule{1pt}{1pt}}
\put(220,371){\rule{1pt}{1pt}}
\put(264,343){\rule{1pt}{1pt}}
\put(264,348){\rule{1pt}{1pt}}
\put(264,352){\rule{1pt}{1pt}}
\put(264,356){\rule{1pt}{1pt}}
\put(264,360){\rule{1pt}{1pt}}
\put(264,364){\rule{1pt}{1pt}}
\put(264,368){\rule{1pt}{1pt}}
\put(264,372){\rule{1pt}{1pt}}
\put(264,375){\rule{1pt}{1pt}}
\put(264,379){\rule{1pt}{1pt}}
\put(264,383){\rule{1pt}{1pt}}
\put(264,386){\rule{1pt}{1pt}}
\put(308,355){\rule{1pt}{1pt}}
\put(308,359){\rule{1pt}{1pt}}
\put(308,364){\rule{1pt}{1pt}}
\put(308,368){\rule{1pt}{1pt}}
\put(308,372){\rule{1pt}{1pt}}
\put(308,376){\rule{1pt}{1pt}}
\put(308,380){\rule{1pt}{1pt}}
\put(308,384){\rule{1pt}{1pt}}
\put(308,388){\rule{1pt}{1pt}}
\put(308,392){\rule{1pt}{1pt}}
\put(308,396){\rule{1pt}{1pt}}
\put(308,400){\rule{1pt}{1pt}}
\put(353,365){\rule{1pt}{1pt}}
\put(353,370){\rule{1pt}{1pt}}
\put(353,374){\rule{1pt}{1pt}}
\put(353,379){\rule{1pt}{1pt}}
\put(353,383){\rule{1pt}{1pt}}
\put(353,387){\rule{1pt}{1pt}}
\put(353,391){\rule{1pt}{1pt}}
\put(353,395){\rule{1pt}{1pt}}
\put(353,399){\rule{1pt}{1pt}}
\put(353,403){\rule{1pt}{1pt}}
\put(353,408){\rule{1pt}{1pt}}
\put(353,412){\rule{1pt}{1pt}}
\put(397,375){\rule{1pt}{1pt}}
\put(397,380){\rule{1pt}{1pt}}
\put(397,384){\rule{1pt}{1pt}}
\put(397,389){\rule{1pt}{1pt}}
\put(397,393){\rule{1pt}{1pt}}
\put(397,397){\rule{1pt}{1pt}}
\put(397,401){\rule{1pt}{1pt}}
\put(397,405){\rule{1pt}{1pt}}
\put(397,409){\rule{1pt}{1pt}}
\put(397,414){\rule{1pt}{1pt}}
\put(397,418){\rule{1pt}{1pt}}
\put(397,423){\rule{1pt}{1pt}}
\put(441,384){\rule{1pt}{1pt}}
\put(441,389){\rule{1pt}{1pt}}
\put(441,393){\rule{1pt}{1pt}}
\put(441,398){\rule{1pt}{1pt}}
\put(441,402){\rule{1pt}{1pt}}
\put(441,406){\rule{1pt}{1pt}}
\put(441,410){\rule{1pt}{1pt}}
\put(441,414){\rule{1pt}{1pt}}
\put(441,419){\rule{1pt}{1pt}}
\put(441,423){\rule{1pt}{1pt}}
\put(441,428){\rule{1pt}{1pt}}
\put(441,433){\rule{1pt}{1pt}}
\put(485,393){\rule{1pt}{1pt}}
\put(485,397){\rule{1pt}{1pt}}
\put(485,402){\rule{1pt}{1pt}}
\put(485,406){\rule{1pt}{1pt}}
\put(485,410){\rule{1pt}{1pt}}
\put(485,415){\rule{1pt}{1pt}}
\put(485,419){\rule{1pt}{1pt}}
\put(485,423){\rule{1pt}{1pt}}
\put(485,427){\rule{1pt}{1pt}}
\put(485,432){\rule{1pt}{1pt}}
\put(485,437){\rule{1pt}{1pt}}
\put(485,442){\rule{1pt}{1pt}}
\put(530,401){\rule{1pt}{1pt}}
\put(530,405){\rule{1pt}{1pt}}
\put(530,410){\rule{1pt}{1pt}}
\put(530,414){\rule{1pt}{1pt}}
\put(530,418){\rule{1pt}{1pt}}
\put(530,422){\rule{1pt}{1pt}}
\put(530,427){\rule{1pt}{1pt}}
\put(530,431){\rule{1pt}{1pt}}
\put(530,435){\rule{1pt}{1pt}}
\put(530,440){\rule{1pt}{1pt}}
\put(530,445){\rule{1pt}{1pt}}
\put(530,451){\rule{1pt}{1pt}}
\put(574,408){\rule{1pt}{1pt}}
\put(574,413){\rule{1pt}{1pt}}
\put(574,417){\rule{1pt}{1pt}}
\put(574,421){\rule{1pt}{1pt}}
\put(574,426){\rule{1pt}{1pt}}
\put(574,430){\rule{1pt}{1pt}}
\put(574,434){\rule{1pt}{1pt}}
\put(574,438){\rule{1pt}{1pt}}
\put(574,443){\rule{1pt}{1pt}}
\put(574,448){\rule{1pt}{1pt}}
\put(574,453){\rule{1pt}{1pt}}
\put(574,458){\rule{1pt}{1pt}}
\put(618,415){\rule{1pt}{1pt}}
\put(618,419){\rule{1pt}{1pt}}
\put(618,424){\rule{1pt}{1pt}}
\put(618,428){\rule{1pt}{1pt}}
\put(618,432){\rule{1pt}{1pt}}
\put(618,436){\rule{1pt}{1pt}}
\put(618,441){\rule{1pt}{1pt}}
\put(618,445){\rule{1pt}{1pt}}
\put(618,450){\rule{1pt}{1pt}}
\put(618,454){\rule{1pt}{1pt}}
\put(618,460){\rule{1pt}{1pt}}
\put(618,466){\rule{1pt}{1pt}}
\put(662,421){\rule{1pt}{1pt}}
\put(662,426){\rule{1pt}{1pt}}
\put(662,430){\rule{1pt}{1pt}}
\put(662,434){\rule{1pt}{1pt}}
\put(662,439){\rule{1pt}{1pt}}
\put(662,443){\rule{1pt}{1pt}}
\put(662,447){\rule{1pt}{1pt}}
\put(662,451){\rule{1pt}{1pt}}
\put(662,456){\rule{1pt}{1pt}}
\put(662,461){\rule{1pt}{1pt}}
\put(662,466){\rule{1pt}{1pt}}
\put(662,472){\rule{1pt}{1pt}}
\put(706,427){\rule{1pt}{1pt}}
\put(706,432){\rule{1pt}{1pt}}
\put(706,436){\rule{1pt}{1pt}}
\put(706,440){\rule{1pt}{1pt}}
\put(706,444){\rule{1pt}{1pt}}
\put(706,449){\rule{1pt}{1pt}}
\put(706,453){\rule{1pt}{1pt}}
\put(706,457){\rule{1pt}{1pt}}
\put(706,462){\rule{1pt}{1pt}}
\put(706,467){\rule{1pt}{1pt}}
\put(706,472){\rule{1pt}{1pt}}
\put(706,478){\rule{1pt}{1pt}}
\put(751,433){\rule{1pt}{1pt}}
\put(751,438){\rule{1pt}{1pt}}
\put(751,442){\rule{1pt}{1pt}}
\put(751,446){\rule{1pt}{1pt}}
\put(751,450){\rule{1pt}{1pt}}
\put(751,454){\rule{1pt}{1pt}}
\put(751,458){\rule{1pt}{1pt}}
\put(751,463){\rule{1pt}{1pt}}
\put(751,467){\rule{1pt}{1pt}}
\put(751,472){\rule{1pt}{1pt}}
\put(751,478){\rule{1pt}{1pt}}
\put(751,484){\rule{1pt}{1pt}}
\put(795,438){\rule{1pt}{1pt}}
\put(795,443){\rule{1pt}{1pt}}
\put(795,447){\rule{1pt}{1pt}}
\put(795,451){\rule{1pt}{1pt}}
\put(795,455){\rule{1pt}{1pt}}
\put(795,459){\rule{1pt}{1pt}}
\put(795,463){\rule{1pt}{1pt}}
\put(795,468){\rule{1pt}{1pt}}
\put(795,472){\rule{1pt}{1pt}}
\put(795,477){\rule{1pt}{1pt}}
\put(795,483){\rule{1pt}{1pt}}
\put(795,489){\rule{1pt}{1pt}}
\put(839,443){\rule{1pt}{1pt}}
\put(839,448){\rule{1pt}{1pt}}
\put(839,452){\rule{1pt}{1pt}}
\put(839,456){\rule{1pt}{1pt}}
\put(839,460){\rule{1pt}{1pt}}
\put(839,464){\rule{1pt}{1pt}}
\put(839,468){\rule{1pt}{1pt}}
\put(839,473){\rule{1pt}{1pt}}
\put(839,477){\rule{1pt}{1pt}}
\put(839,482){\rule{1pt}{1pt}}
\put(839,487){\rule{1pt}{1pt}}
\put(839,493){\rule{1pt}{1pt}}
\put(883,448){\rule{1pt}{1pt}}
\put(883,453){\rule{1pt}{1pt}}
\put(883,457){\rule{1pt}{1pt}}
\put(883,461){\rule{1pt}{1pt}}
\put(883,465){\rule{1pt}{1pt}}
\put(883,469){\rule{1pt}{1pt}}
\put(883,473){\rule{1pt}{1pt}}
\put(883,477){\rule{1pt}{1pt}}
\put(883,482){\rule{1pt}{1pt}}
\put(883,487){\rule{1pt}{1pt}}
\put(883,492){\rule{1pt}{1pt}}
\put(883,498){\rule{1pt}{1pt}}
\put(927,453){\rule{1pt}{1pt}}
\put(927,457){\rule{1pt}{1pt}}
\put(927,461){\rule{1pt}{1pt}}
\put(927,465){\rule{1pt}{1pt}}
\put(927,469){\rule{1pt}{1pt}}
\put(927,473){\rule{1pt}{1pt}}
\put(927,477){\rule{1pt}{1pt}}
\put(927,481){\rule{1pt}{1pt}}
\put(927,486){\rule{1pt}{1pt}}
\put(927,491){\rule{1pt}{1pt}}
\put(927,496){\rule{1pt}{1pt}}
\put(927,502){\rule{1pt}{1pt}}
\put(972,457){\rule{1pt}{1pt}}
\put(972,461){\rule{1pt}{1pt}}
\put(972,465){\rule{1pt}{1pt}}
\put(972,469){\rule{1pt}{1pt}}
\put(972,473){\rule{1pt}{1pt}}
\put(972,477){\rule{1pt}{1pt}}
\put(972,481){\rule{1pt}{1pt}}
\put(972,485){\rule{1pt}{1pt}}
\put(972,490){\rule{1pt}{1pt}}
\put(972,495){\rule{1pt}{1pt}}
\put(972,500){\rule{1pt}{1pt}}
\put(972,506){\rule{1pt}{1pt}}
\put(1016,461){\rule{1pt}{1pt}}
\put(1016,465){\rule{1pt}{1pt}}
\put(1016,469){\rule{1pt}{1pt}}
\put(1016,473){\rule{1pt}{1pt}}
\put(1016,477){\rule{1pt}{1pt}}
\put(1016,481){\rule{1pt}{1pt}}
\put(1016,485){\rule{1pt}{1pt}}
\put(1016,489){\rule{1pt}{1pt}}
\put(1016,494){\rule{1pt}{1pt}}
\put(1016,499){\rule{1pt}{1pt}}
\put(1016,504){\rule{1pt}{1pt}}
\put(1016,510){\rule{1pt}{1pt}}
\put(1060,465){\rule{1pt}{1pt}}
\put(1060,469){\rule{1pt}{1pt}}
\put(1060,473){\rule{1pt}{1pt}}
\put(1060,477){\rule{1pt}{1pt}}
\put(1060,481){\rule{1pt}{1pt}}
\put(1060,485){\rule{1pt}{1pt}}
\put(1060,489){\rule{1pt}{1pt}}
\put(1060,493){\rule{1pt}{1pt}}
\put(1060,497){\rule{1pt}{1pt}}
\put(1060,502){\rule{1pt}{1pt}}
\put(1060,507){\rule{1pt}{1pt}}
\put(1060,513){\rule{1pt}{1pt}}
\put(1104,469){\rule{1pt}{1pt}}
\put(1104,473){\rule{1pt}{1pt}}
\put(1104,477){\rule{1pt}{1pt}}
\put(1104,481){\rule{1pt}{1pt}}
\put(1104,484){\rule{1pt}{1pt}}
\put(1104,488){\rule{1pt}{1pt}}
\put(1104,492){\rule{1pt}{1pt}}
\put(1104,496){\rule{1pt}{1pt}}
\put(1104,501){\rule{1pt}{1pt}}
\put(1104,506){\rule{1pt}{1pt}}
\put(1104,511){\rule{1pt}{1pt}}
\put(1104,516){\rule{1pt}{1pt}}
\put(1149,472){\rule{1pt}{1pt}}
\put(1149,476){\rule{1pt}{1pt}}
\put(1149,480){\rule{1pt}{1pt}}
\put(1149,484){\rule{1pt}{1pt}}
\put(1149,488){\rule{1pt}{1pt}}
\put(1149,492){\rule{1pt}{1pt}}
\put(1149,496){\rule{1pt}{1pt}}
\put(1149,500){\rule{1pt}{1pt}}
\put(1149,504){\rule{1pt}{1pt}}
\put(1149,509){\rule{1pt}{1pt}}
\put(1149,514){\rule{1pt}{1pt}}
\put(1149,520){\rule{1pt}{1pt}}
\put(1193,476){\rule{1pt}{1pt}}
\put(1193,480){\rule{1pt}{1pt}}
\put(1193,484){\rule{1pt}{1pt}}
\put(1193,487){\rule{1pt}{1pt}}
\put(1193,491){\rule{1pt}{1pt}}
\put(1193,495){\rule{1pt}{1pt}}
\put(1193,499){\rule{1pt}{1pt}}
\put(1193,503){\rule{1pt}{1pt}}
\put(1193,507){\rule{1pt}{1pt}}
\put(1193,512){\rule{1pt}{1pt}}
\put(1193,517){\rule{1pt}{1pt}}
\put(1193,523){\rule{1pt}{1pt}}
\put(1237,479){\rule{1pt}{1pt}}
\put(1237,483){\rule{1pt}{1pt}}
\put(1237,487){\rule{1pt}{1pt}}
\put(1237,490){\rule{1pt}{1pt}}
\put(1237,494){\rule{1pt}{1pt}}
\put(1237,498){\rule{1pt}{1pt}}
\put(1237,502){\rule{1pt}{1pt}}
\put(1237,506){\rule{1pt}{1pt}}
\put(1237,510){\rule{1pt}{1pt}}
\put(1237,515){\rule{1pt}{1pt}}
\put(1237,520){\rule{1pt}{1pt}}
\put(1237,525){\rule{1pt}{1pt}}
\put(1281,482){\rule{1pt}{1pt}}
\put(1281,486){\rule{1pt}{1pt}}
\put(1281,490){\rule{1pt}{1pt}}
\put(1281,493){\rule{1pt}{1pt}}
\put(1281,497){\rule{1pt}{1pt}}
\put(1281,501){\rule{1pt}{1pt}}
\put(1281,505){\rule{1pt}{1pt}}
\put(1281,509){\rule{1pt}{1pt}}
\put(1281,513){\rule{1pt}{1pt}}
\put(1281,518){\rule{1pt}{1pt}}
\put(1281,523){\rule{1pt}{1pt}}
\put(1281,528){\rule{1pt}{1pt}}
\put(1325,485){\rule{1pt}{1pt}}
\put(1325,489){\rule{1pt}{1pt}}
\put(1325,493){\rule{1pt}{1pt}}
\put(1325,496){\rule{1pt}{1pt}}
\put(1325,500){\rule{1pt}{1pt}}
\put(1325,504){\rule{1pt}{1pt}}
\put(1325,507){\rule{1pt}{1pt}}
\put(1325,511){\rule{1pt}{1pt}}
\put(1325,516){\rule{1pt}{1pt}}
\put(1325,520){\rule{1pt}{1pt}}
\put(1325,525){\rule{1pt}{1pt}}
\put(1325,531){\rule{1pt}{1pt}}
\put(1370,488){\rule{1pt}{1pt}}
\put(1370,492){\rule{1pt}{1pt}}
\put(1370,495){\rule{1pt}{1pt}}
\put(1370,499){\rule{1pt}{1pt}}
\put(1370,503){\rule{1pt}{1pt}}
\put(1370,506){\rule{1pt}{1pt}}
\put(1370,510){\rule{1pt}{1pt}}
\put(1370,514){\rule{1pt}{1pt}}
\put(1370,518){\rule{1pt}{1pt}}
\put(1370,523){\rule{1pt}{1pt}}
\put(1370,528){\rule{1pt}{1pt}}
\put(1370,533){\rule{1pt}{1pt}}
\put(1414,491){\rule{1pt}{1pt}}
\put(1414,494){\rule{1pt}{1pt}}
\put(1414,498){\rule{1pt}{1pt}}
\put(1414,502){\rule{1pt}{1pt}}
\put(1414,505){\rule{1pt}{1pt}}
\put(1414,509){\rule{1pt}{1pt}}
\put(1414,513){\rule{1pt}{1pt}}
\put(1414,517){\rule{1pt}{1pt}}
\put(1414,521){\rule{1pt}{1pt}}
\put(1414,525){\rule{1pt}{1pt}}
\put(1414,530){\rule{1pt}{1pt}}
\put(1414,535){\rule{1pt}{1pt}}
\end{picture}



==> mt1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{50}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{100}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{150}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{200}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{250}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{300}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{350}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{400}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{450}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{500}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){250}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){300}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){350}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){400}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){450}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){500}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){550}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){600}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){650}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){700}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{t_1}$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,361){\rule{1pt}{1pt}}
\put(220,363){\rule{1pt}{1pt}}
\put(220,362){\rule{1pt}{1pt}}
\put(220,359){\rule{1pt}{1pt}}
\put(220,354){\rule{1pt}{1pt}}
\put(220,347){\rule{1pt}{1pt}}
\put(220,338){\rule{1pt}{1pt}}
\put(220,326){\rule{1pt}{1pt}}
\put(220,311){\rule{1pt}{1pt}}
\put(220,293){\rule{1pt}{1pt}}
\put(220,271){\rule{1pt}{1pt}}
\put(220,242){\rule{1pt}{1pt}}
\put(274,371){\rule{1pt}{1pt}}
\put(274,372){\rule{1pt}{1pt}}
\put(274,372){\rule{1pt}{1pt}}
\put(274,369){\rule{1pt}{1pt}}
\put(274,364){\rule{1pt}{1pt}}
\put(274,356){\rule{1pt}{1pt}}
\put(274,346){\rule{1pt}{1pt}}
\put(274,334){\rule{1pt}{1pt}}
\put(274,318){\rule{1pt}{1pt}}
\put(274,298){\rule{1pt}{1pt}}
\put(274,273){\rule{1pt}{1pt}}
\put(274,240){\rule{1pt}{1pt}}
\put(328,381){\rule{1pt}{1pt}}
\put(328,383){\rule{1pt}{1pt}}
\put(328,383){\rule{1pt}{1pt}}
\put(328,380){\rule{1pt}{1pt}}
\put(328,375){\rule{1pt}{1pt}}
\put(328,367){\rule{1pt}{1pt}}
\put(328,356){\rule{1pt}{1pt}}
\put(328,343){\rule{1pt}{1pt}}
\put(328,325){\rule{1pt}{1pt}}
\put(328,304){\rule{1pt}{1pt}}
\put(328,276){\rule{1pt}{1pt}}
\put(328,240){\rule{1pt}{1pt}}
\put(382,391){\rule{1pt}{1pt}}
\put(382,394){\rule{1pt}{1pt}}
\put(382,394){\rule{1pt}{1pt}}
\put(382,392){\rule{1pt}{1pt}}
\put(382,387){\rule{1pt}{1pt}}
\put(382,378){\rule{1pt}{1pt}}
\put(382,367){\rule{1pt}{1pt}}
\put(382,352){\rule{1pt}{1pt}}
\put(382,334){\rule{1pt}{1pt}}
\put(382,311){\rule{1pt}{1pt}}
\put(382,281){\rule{1pt}{1pt}}
\put(382,240){\rule{1pt}{1pt}}
\put(436,403){\rule{1pt}{1pt}}
\put(436,406){\rule{1pt}{1pt}}
\put(436,407){\rule{1pt}{1pt}}
\put(436,404){\rule{1pt}{1pt}}
\put(436,399){\rule{1pt}{1pt}}
\put(436,390){\rule{1pt}{1pt}}
\put(436,379){\rule{1pt}{1pt}}
\put(436,363){\rule{1pt}{1pt}}
\put(436,343){\rule{1pt}{1pt}}
\put(436,318){\rule{1pt}{1pt}}
\put(436,286){\rule{1pt}{1pt}}
\put(436,242){\rule{1pt}{1pt}}
\put(490,414){\rule{1pt}{1pt}}
\put(490,419){\rule{1pt}{1pt}}
\put(490,419){\rule{1pt}{1pt}}
\put(490,417){\rule{1pt}{1pt}}
\put(490,412){\rule{1pt}{1pt}}
\put(490,403){\rule{1pt}{1pt}}
\put(490,391){\rule{1pt}{1pt}}
\put(490,374){\rule{1pt}{1pt}}
\put(490,353){\rule{1pt}{1pt}}
\put(490,327){\rule{1pt}{1pt}}
\put(490,293){\rule{1pt}{1pt}}
\put(490,245){\rule{1pt}{1pt}}
\put(544,427){\rule{1pt}{1pt}}
\put(544,431){\rule{1pt}{1pt}}
\put(544,433){\rule{1pt}{1pt}}
\put(544,431){\rule{1pt}{1pt}}
\put(544,425){\rule{1pt}{1pt}}
\put(544,416){\rule{1pt}{1pt}}
\put(544,403){\rule{1pt}{1pt}}
\put(544,386){\rule{1pt}{1pt}}
\put(544,364){\rule{1pt}{1pt}}
\put(544,336){\rule{1pt}{1pt}}
\put(544,299){\rule{1pt}{1pt}}
\put(544,248){\rule{1pt}{1pt}}
\put(598,439){\rule{1pt}{1pt}}
\put(598,445){\rule{1pt}{1pt}}
\put(598,446){\rule{1pt}{1pt}}
\put(598,444){\rule{1pt}{1pt}}
\put(598,439){\rule{1pt}{1pt}}
\put(598,429){\rule{1pt}{1pt}}
\put(598,416){\rule{1pt}{1pt}}
\put(598,398){\rule{1pt}{1pt}}
\put(598,375){\rule{1pt}{1pt}}
\put(598,346){\rule{1pt}{1pt}}
\put(598,307){\rule{1pt}{1pt}}
\put(598,253){\rule{1pt}{1pt}}
\put(652,452){\rule{1pt}{1pt}}
\put(652,458){\rule{1pt}{1pt}}
\put(652,460){\rule{1pt}{1pt}}
\put(652,458){\rule{1pt}{1pt}}
\put(652,453){\rule{1pt}{1pt}}
\put(652,443){\rule{1pt}{1pt}}
\put(652,429){\rule{1pt}{1pt}}
\put(652,411){\rule{1pt}{1pt}}
\put(652,386){\rule{1pt}{1pt}}
\put(652,356){\rule{1pt}{1pt}}
\put(652,315){\rule{1pt}{1pt}}
\put(652,258){\rule{1pt}{1pt}}
\put(706,466){\rule{1pt}{1pt}}
\put(706,472){\rule{1pt}{1pt}}
\put(706,474){\rule{1pt}{1pt}}
\put(706,473){\rule{1pt}{1pt}}
\put(706,467){\rule{1pt}{1pt}}
\put(706,457){\rule{1pt}{1pt}}
\put(706,443){\rule{1pt}{1pt}}
\put(706,423){\rule{1pt}{1pt}}
\put(706,398){\rule{1pt}{1pt}}
\put(706,366){\rule{1pt}{1pt}}
\put(706,323){\rule{1pt}{1pt}}
\put(706,263){\rule{1pt}{1pt}}
\put(760,479){\rule{1pt}{1pt}}
\put(760,486){\rule{1pt}{1pt}}
\put(760,489){\rule{1pt}{1pt}}
\put(760,487){\rule{1pt}{1pt}}
\put(760,482){\rule{1pt}{1pt}}
\put(760,471){\rule{1pt}{1pt}}
\put(760,456){\rule{1pt}{1pt}}
\put(760,436){\rule{1pt}{1pt}}
\put(760,410){\rule{1pt}{1pt}}
\put(760,376){\rule{1pt}{1pt}}
\put(760,332){\rule{1pt}{1pt}}
\put(760,269){\rule{1pt}{1pt}}
\put(814,493){\rule{1pt}{1pt}}
\put(814,500){\rule{1pt}{1pt}}
\put(814,503){\rule{1pt}{1pt}}
\put(814,502){\rule{1pt}{1pt}}
\put(814,496){\rule{1pt}{1pt}}
\put(814,486){\rule{1pt}{1pt}}
\put(814,470){\rule{1pt}{1pt}}
\put(814,450){\rule{1pt}{1pt}}
\put(814,422){\rule{1pt}{1pt}}
\put(814,387){\rule{1pt}{1pt}}
\put(814,341){\rule{1pt}{1pt}}
\put(814,275){\rule{1pt}{1pt}}
\put(869,506){\rule{1pt}{1pt}}
\put(869,515){\rule{1pt}{1pt}}
\put(869,518){\rule{1pt}{1pt}}
\put(869,517){\rule{1pt}{1pt}}
\put(869,511){\rule{1pt}{1pt}}
\put(869,500){\rule{1pt}{1pt}}
\put(869,485){\rule{1pt}{1pt}}
\put(869,463){\rule{1pt}{1pt}}
\put(869,435){\rule{1pt}{1pt}}
\put(869,398){\rule{1pt}{1pt}}
\put(869,350){\rule{1pt}{1pt}}
\put(869,282){\rule{1pt}{1pt}}
\put(923,520){\rule{1pt}{1pt}}
\put(923,529){\rule{1pt}{1pt}}
\put(923,533){\rule{1pt}{1pt}}
\put(923,532){\rule{1pt}{1pt}}
\put(923,526){\rule{1pt}{1pt}}
\put(923,515){\rule{1pt}{1pt}}
\put(923,499){\rule{1pt}{1pt}}
\put(923,477){\rule{1pt}{1pt}}
\put(923,447){\rule{1pt}{1pt}}
\put(923,410){\rule{1pt}{1pt}}
\put(923,360){\rule{1pt}{1pt}}
\put(923,289){\rule{1pt}{1pt}}
\put(977,534){\rule{1pt}{1pt}}
\put(977,544){\rule{1pt}{1pt}}
\put(977,548){\rule{1pt}{1pt}}
\put(977,547){\rule{1pt}{1pt}}
\put(977,541){\rule{1pt}{1pt}}
\put(977,530){\rule{1pt}{1pt}}
\put(977,513){\rule{1pt}{1pt}}
\put(977,490){\rule{1pt}{1pt}}
\put(977,460){\rule{1pt}{1pt}}
\put(977,421){\rule{1pt}{1pt}}
\put(977,369){\rule{1pt}{1pt}}
\put(977,296){\rule{1pt}{1pt}}
\put(1031,549){\rule{1pt}{1pt}}
\put(1031,559){\rule{1pt}{1pt}}
\put(1031,563){\rule{1pt}{1pt}}
\put(1031,563){\rule{1pt}{1pt}}
\put(1031,557){\rule{1pt}{1pt}}
\put(1031,545){\rule{1pt}{1pt}}
\put(1031,528){\rule{1pt}{1pt}}
\put(1031,504){\rule{1pt}{1pt}}
\put(1031,473){\rule{1pt}{1pt}}
\put(1031,432){\rule{1pt}{1pt}}
\put(1031,379){\rule{1pt}{1pt}}
\put(1031,303){\rule{1pt}{1pt}}
\put(1085,563){\rule{1pt}{1pt}}
\put(1085,574){\rule{1pt}{1pt}}
\put(1085,579){\rule{1pt}{1pt}}
\put(1085,578){\rule{1pt}{1pt}}
\put(1085,572){\rule{1pt}{1pt}}
\put(1085,560){\rule{1pt}{1pt}}
\put(1085,542){\rule{1pt}{1pt}}
\put(1085,518){\rule{1pt}{1pt}}
\put(1085,486){\rule{1pt}{1pt}}
\put(1085,444){\rule{1pt}{1pt}}
\put(1085,389){\rule{1pt}{1pt}}
\put(1085,310){\rule{1pt}{1pt}}
\put(1139,577){\rule{1pt}{1pt}}
\put(1139,589){\rule{1pt}{1pt}}
\put(1139,594){\rule{1pt}{1pt}}
\put(1139,593){\rule{1pt}{1pt}}
\put(1139,587){\rule{1pt}{1pt}}
\put(1139,575){\rule{1pt}{1pt}}
\put(1139,557){\rule{1pt}{1pt}}
\put(1139,532){\rule{1pt}{1pt}}
\put(1139,499){\rule{1pt}{1pt}}
\put(1139,456){\rule{1pt}{1pt}}
\put(1139,399){\rule{1pt}{1pt}}
\put(1139,318){\rule{1pt}{1pt}}
\put(1193,592){\rule{1pt}{1pt}}
\put(1193,604){\rule{1pt}{1pt}}
\put(1193,609){\rule{1pt}{1pt}}
\put(1193,609){\rule{1pt}{1pt}}
\put(1193,603){\rule{1pt}{1pt}}
\put(1193,590){\rule{1pt}{1pt}}
\put(1193,572){\rule{1pt}{1pt}}
\put(1193,546){\rule{1pt}{1pt}}
\put(1193,512){\rule{1pt}{1pt}}
\put(1193,467){\rule{1pt}{1pt}}
\put(1193,409){\rule{1pt}{1pt}}
\put(1193,325){\rule{1pt}{1pt}}
\put(1247,606){\rule{1pt}{1pt}}
\put(1247,619){\rule{1pt}{1pt}}
\put(1247,625){\rule{1pt}{1pt}}
\put(1247,625){\rule{1pt}{1pt}}
\put(1247,618){\rule{1pt}{1pt}}
\put(1247,606){\rule{1pt}{1pt}}
\put(1247,586){\rule{1pt}{1pt}}
\put(1247,560){\rule{1pt}{1pt}}
\put(1247,525){\rule{1pt}{1pt}}
\put(1247,479){\rule{1pt}{1pt}}
\put(1247,419){\rule{1pt}{1pt}}
\put(1247,333){\rule{1pt}{1pt}}
\put(1301,621){\rule{1pt}{1pt}}
\put(1301,634){\rule{1pt}{1pt}}
\put(1301,640){\rule{1pt}{1pt}}
\put(1301,640){\rule{1pt}{1pt}}
\put(1301,634){\rule{1pt}{1pt}}
\put(1301,621){\rule{1pt}{1pt}}
\put(1301,601){\rule{1pt}{1pt}}
\put(1301,574){\rule{1pt}{1pt}}
\put(1301,538){\rule{1pt}{1pt}}
\put(1301,491){\rule{1pt}{1pt}}
\put(1301,429){\rule{1pt}{1pt}}
\put(1301,341){\rule{1pt}{1pt}}
\put(1355,636){\rule{1pt}{1pt}}
\put(1355,649){\rule{1pt}{1pt}}
\put(1355,656){\rule{1pt}{1pt}}
\put(1355,656){\rule{1pt}{1pt}}
\put(1355,650){\rule{1pt}{1pt}}
\put(1355,636){\rule{1pt}{1pt}}
\put(1355,616){\rule{1pt}{1pt}}
\put(1355,588){\rule{1pt}{1pt}}
\put(1355,551){\rule{1pt}{1pt}}
\put(1355,503){\rule{1pt}{1pt}}
\put(1355,439){\rule{1pt}{1pt}}
\put(1355,348){\rule{1pt}{1pt}}
\put(1409,650){\rule{1pt}{1pt}}
\put(1409,664){\rule{1pt}{1pt}}
\put(1409,671){\rule{1pt}{1pt}}
\put(1409,672){\rule{1pt}{1pt}}
\put(1409,665){\rule{1pt}{1pt}}
\put(1409,652){\rule{1pt}{1pt}}
\put(1409,631){\rule{1pt}{1pt}}
\put(1409,602){\rule{1pt}{1pt}}
\put(1409,564){\rule{1pt}{1pt}}
\put(1409,515){\rule{1pt}{1pt}}
\put(1409,449){\rule{1pt}{1pt}}
\put(1409,356){\rule{1pt}{1pt}}
\end{picture}


==> mu.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{200}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{400}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{600}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{800}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1000}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1200}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){300}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){400}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){500}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){600}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){700}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){800}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\vert \mu \vert$ [GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,143){\rule{1pt}{1pt}}
\put(220,144){\rule{1pt}{1pt}}
\put(220,147){\rule{1pt}{1pt}}
\put(220,150){\rule{1pt}{1pt}}
\put(220,155){\rule{1pt}{1pt}}
\put(220,160){\rule{1pt}{1pt}}
\put(220,165){\rule{1pt}{1pt}}
\put(220,172){\rule{1pt}{1pt}}
\put(220,178){\rule{1pt}{1pt}}
\put(220,185){\rule{1pt}{1pt}}
\put(220,192){\rule{1pt}{1pt}}
\put(220,200){\rule{1pt}{1pt}}
\put(220,207){\rule{1pt}{1pt}}
\put(264,158){\rule{1pt}{1pt}}
\put(264,160){\rule{1pt}{1pt}}
\put(264,163){\rule{1pt}{1pt}}
\put(264,167){\rule{1pt}{1pt}}
\put(264,171){\rule{1pt}{1pt}}
\put(264,177){\rule{1pt}{1pt}}
\put(264,183){\rule{1pt}{1pt}}
\put(264,189){\rule{1pt}{1pt}}
\put(264,197){\rule{1pt}{1pt}}
\put(264,204){\rule{1pt}{1pt}}
\put(264,212){\rule{1pt}{1pt}}
\put(264,220){\rule{1pt}{1pt}}
\put(264,228){\rule{1pt}{1pt}}
\put(308,174){\rule{1pt}{1pt}}
\put(308,176){\rule{1pt}{1pt}}
\put(308,179){\rule{1pt}{1pt}}
\put(308,183){\rule{1pt}{1pt}}
\put(308,188){\rule{1pt}{1pt}}
\put(308,194){\rule{1pt}{1pt}}
\put(308,200){\rule{1pt}{1pt}}
\put(308,207){\rule{1pt}{1pt}}
\put(308,215){\rule{1pt}{1pt}}
\put(308,223){\rule{1pt}{1pt}}
\put(308,231){\rule{1pt}{1pt}}
\put(308,240){\rule{1pt}{1pt}}
\put(308,248){\rule{1pt}{1pt}}
\put(353,190){\rule{1pt}{1pt}}
\put(353,191){\rule{1pt}{1pt}}
\put(353,195){\rule{1pt}{1pt}}
\put(353,199){\rule{1pt}{1pt}}
\put(353,204){\rule{1pt}{1pt}}
\put(353,210){\rule{1pt}{1pt}}
\put(353,217){\rule{1pt}{1pt}}
\put(353,225){\rule{1pt}{1pt}}
\put(353,233){\rule{1pt}{1pt}}
\put(353,242){\rule{1pt}{1pt}}
\put(353,250){\rule{1pt}{1pt}}
\put(353,259){\rule{1pt}{1pt}}
\put(353,268){\rule{1pt}{1pt}}
\put(397,205){\rule{1pt}{1pt}}
\put(397,207){\rule{1pt}{1pt}}
\put(397,210){\rule{1pt}{1pt}}
\put(397,215){\rule{1pt}{1pt}}
\put(397,221){\rule{1pt}{1pt}}
\put(397,227){\rule{1pt}{1pt}}
\put(397,234){\rule{1pt}{1pt}}
\put(397,243){\rule{1pt}{1pt}}
\put(397,251){\rule{1pt}{1pt}}
\put(397,260){\rule{1pt}{1pt}}
\put(397,270){\rule{1pt}{1pt}}
\put(397,279){\rule{1pt}{1pt}}
\put(397,289){\rule{1pt}{1pt}}
\put(441,220){\rule{1pt}{1pt}}
\put(441,223){\rule{1pt}{1pt}}
\put(441,226){\rule{1pt}{1pt}}
\put(441,231){\rule{1pt}{1pt}}
\put(441,237){\rule{1pt}{1pt}}
\put(441,244){\rule{1pt}{1pt}}
\put(441,252){\rule{1pt}{1pt}}
\put(441,260){\rule{1pt}{1pt}}
\put(441,269){\rule{1pt}{1pt}}
\put(441,279){\rule{1pt}{1pt}}
\put(441,289){\rule{1pt}{1pt}}
\put(441,299){\rule{1pt}{1pt}}
\put(441,309){\rule{1pt}{1pt}}
\put(485,236){\rule{1pt}{1pt}}
\put(485,238){\rule{1pt}{1pt}}
\put(485,242){\rule{1pt}{1pt}}
\put(485,247){\rule{1pt}{1pt}}
\put(485,253){\rule{1pt}{1pt}}
\put(485,260){\rule{1pt}{1pt}}
\put(485,269){\rule{1pt}{1pt}}
\put(485,278){\rule{1pt}{1pt}}
\put(485,287){\rule{1pt}{1pt}}
\put(485,298){\rule{1pt}{1pt}}
\put(485,308){\rule{1pt}{1pt}}
\put(485,319){\rule{1pt}{1pt}}
\put(485,329){\rule{1pt}{1pt}}
\put(530,251){\rule{1pt}{1pt}}
\put(530,254){\rule{1pt}{1pt}}
\put(530,257){\rule{1pt}{1pt}}
\put(530,263){\rule{1pt}{1pt}}
\put(530,269){\rule{1pt}{1pt}}
\put(530,277){\rule{1pt}{1pt}}
\put(530,286){\rule{1pt}{1pt}}
\put(530,295){\rule{1pt}{1pt}}
\put(530,305){\rule{1pt}{1pt}}
\put(530,316){\rule{1pt}{1pt}}
\put(530,327){\rule{1pt}{1pt}}
\put(530,338){\rule{1pt}{1pt}}
\put(530,350){\rule{1pt}{1pt}}
\put(574,266){\rule{1pt}{1pt}}
\put(574,269){\rule{1pt}{1pt}}
\put(574,273){\rule{1pt}{1pt}}
\put(574,279){\rule{1pt}{1pt}}
\put(574,286){\rule{1pt}{1pt}}
\put(574,294){\rule{1pt}{1pt}}
\put(574,303){\rule{1pt}{1pt}}
\put(574,313){\rule{1pt}{1pt}}
\put(574,324){\rule{1pt}{1pt}}
\put(574,335){\rule{1pt}{1pt}}
\put(574,346){\rule{1pt}{1pt}}
\put(574,358){\rule{1pt}{1pt}}
\put(574,370){\rule{1pt}{1pt}}
\put(618,282){\rule{1pt}{1pt}}
\put(618,284){\rule{1pt}{1pt}}
\put(618,289){\rule{1pt}{1pt}}
\put(618,295){\rule{1pt}{1pt}}
\put(618,302){\rule{1pt}{1pt}}
\put(618,310){\rule{1pt}{1pt}}
\put(618,320){\rule{1pt}{1pt}}
\put(618,330){\rule{1pt}{1pt}}
\put(618,342){\rule{1pt}{1pt}}
\put(618,353){\rule{1pt}{1pt}}
\put(618,365){\rule{1pt}{1pt}}
\put(618,378){\rule{1pt}{1pt}}
\put(618,390){\rule{1pt}{1pt}}
\put(662,297){\rule{1pt}{1pt}}
\put(662,300){\rule{1pt}{1pt}}
\put(662,304){\rule{1pt}{1pt}}
\put(662,311){\rule{1pt}{1pt}}
\put(662,318){\rule{1pt}{1pt}}
\put(662,327){\rule{1pt}{1pt}}
\put(662,337){\rule{1pt}{1pt}}
\put(662,348){\rule{1pt}{1pt}}
\put(662,360){\rule{1pt}{1pt}}
\put(662,372){\rule{1pt}{1pt}}
\put(662,385){\rule{1pt}{1pt}}
\put(662,398){\rule{1pt}{1pt}}
\put(662,411){\rule{1pt}{1pt}}
\put(706,312){\rule{1pt}{1pt}}
\put(706,315){\rule{1pt}{1pt}}
\put(706,320){\rule{1pt}{1pt}}
\put(706,326){\rule{1pt}{1pt}}
\put(706,334){\rule{1pt}{1pt}}
\put(706,344){\rule{1pt}{1pt}}
\put(706,354){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(706,378){\rule{1pt}{1pt}}
\put(706,390){\rule{1pt}{1pt}}
\put(706,404){\rule{1pt}{1pt}}
\put(706,417){\rule{1pt}{1pt}}
\put(706,431){\rule{1pt}{1pt}}
\put(751,328){\rule{1pt}{1pt}}
\put(751,331){\rule{1pt}{1pt}}
\put(751,336){\rule{1pt}{1pt}}
\put(751,342){\rule{1pt}{1pt}}
\put(751,350){\rule{1pt}{1pt}}
\put(751,360){\rule{1pt}{1pt}}
\put(751,371){\rule{1pt}{1pt}}
\put(751,383){\rule{1pt}{1pt}}
\put(751,396){\rule{1pt}{1pt}}
\put(751,409){\rule{1pt}{1pt}}
\put(751,423){\rule{1pt}{1pt}}
\put(751,437){\rule{1pt}{1pt}}
\put(751,451){\rule{1pt}{1pt}}
\put(795,343){\rule{1pt}{1pt}}
\put(795,346){\rule{1pt}{1pt}}
\put(795,351){\rule{1pt}{1pt}}
\put(795,358){\rule{1pt}{1pt}}
\put(795,367){\rule{1pt}{1pt}}
\put(795,377){\rule{1pt}{1pt}}
\put(795,388){\rule{1pt}{1pt}}
\put(795,400){\rule{1pt}{1pt}}
\put(795,414){\rule{1pt}{1pt}}
\put(795,428){\rule{1pt}{1pt}}
\put(795,442){\rule{1pt}{1pt}}
\put(795,457){\rule{1pt}{1pt}}
\put(795,471){\rule{1pt}{1pt}}
\put(839,358){\rule{1pt}{1pt}}
\put(839,361){\rule{1pt}{1pt}}
\put(839,367){\rule{1pt}{1pt}}
\put(839,374){\rule{1pt}{1pt}}
\put(839,383){\rule{1pt}{1pt}}
\put(839,393){\rule{1pt}{1pt}}
\put(839,405){\rule{1pt}{1pt}}
\put(839,418){\rule{1pt}{1pt}}
\put(839,432){\rule{1pt}{1pt}}
\put(839,446){\rule{1pt}{1pt}}
\put(839,461){\rule{1pt}{1pt}}
\put(839,476){\rule{1pt}{1pt}}
\put(839,492){\rule{1pt}{1pt}}
\put(883,373){\rule{1pt}{1pt}}
\put(883,377){\rule{1pt}{1pt}}
\put(883,382){\rule{1pt}{1pt}}
\put(883,390){\rule{1pt}{1pt}}
\put(883,399){\rule{1pt}{1pt}}
\put(883,410){\rule{1pt}{1pt}}
\put(883,422){\rule{1pt}{1pt}}
\put(883,435){\rule{1pt}{1pt}}
\put(883,450){\rule{1pt}{1pt}}
\put(883,465){\rule{1pt}{1pt}}
\put(883,480){\rule{1pt}{1pt}}
\put(883,496){\rule{1pt}{1pt}}
\put(883,512){\rule{1pt}{1pt}}
\put(927,389){\rule{1pt}{1pt}}
\put(927,392){\rule{1pt}{1pt}}
\put(927,398){\rule{1pt}{1pt}}
\put(927,406){\rule{1pt}{1pt}}
\put(927,415){\rule{1pt}{1pt}}
\put(927,426){\rule{1pt}{1pt}}
\put(927,439){\rule{1pt}{1pt}}
\put(927,453){\rule{1pt}{1pt}}
\put(927,468){\rule{1pt}{1pt}}
\put(927,483){\rule{1pt}{1pt}}
\put(927,499){\rule{1pt}{1pt}}
\put(927,515){\rule{1pt}{1pt}}
\put(927,532){\rule{1pt}{1pt}}
\put(972,404){\rule{1pt}{1pt}}
\put(972,407){\rule{1pt}{1pt}}
\put(972,413){\rule{1pt}{1pt}}
\put(972,421){\rule{1pt}{1pt}}
\put(972,431){\rule{1pt}{1pt}}
\put(972,443){\rule{1pt}{1pt}}
\put(972,456){\rule{1pt}{1pt}}
\put(972,470){\rule{1pt}{1pt}}
\put(972,486){\rule{1pt}{1pt}}
\put(972,502){\rule{1pt}{1pt}}
\put(972,518){\rule{1pt}{1pt}}
\put(972,535){\rule{1pt}{1pt}}
\put(972,552){\rule{1pt}{1pt}}
\put(1016,419){\rule{1pt}{1pt}}
\put(1016,423){\rule{1pt}{1pt}}
\put(1016,429){\rule{1pt}{1pt}}
\put(1016,437){\rule{1pt}{1pt}}
\put(1016,447){\rule{1pt}{1pt}}
\put(1016,459){\rule{1pt}{1pt}}
\put(1016,473){\rule{1pt}{1pt}}
\put(1016,488){\rule{1pt}{1pt}}
\put(1016,504){\rule{1pt}{1pt}}
\put(1016,520){\rule{1pt}{1pt}}
\put(1016,537){\rule{1pt}{1pt}}
\put(1016,555){\rule{1pt}{1pt}}
\put(1016,572){\rule{1pt}{1pt}}
\put(1060,434){\rule{1pt}{1pt}}
\put(1060,438){\rule{1pt}{1pt}}
\put(1060,444){\rule{1pt}{1pt}}
\put(1060,453){\rule{1pt}{1pt}}
\put(1060,464){\rule{1pt}{1pt}}
\put(1060,476){\rule{1pt}{1pt}}
\put(1060,490){\rule{1pt}{1pt}}
\put(1060,505){\rule{1pt}{1pt}}
\put(1060,521){\rule{1pt}{1pt}}
\put(1060,539){\rule{1pt}{1pt}}
\put(1060,556){\rule{1pt}{1pt}}
\put(1060,574){\rule{1pt}{1pt}}
\put(1060,593){\rule{1pt}{1pt}}
\put(1104,449){\rule{1pt}{1pt}}
\put(1104,454){\rule{1pt}{1pt}}
\put(1104,460){\rule{1pt}{1pt}}
\put(1104,469){\rule{1pt}{1pt}}
\put(1104,480){\rule{1pt}{1pt}}
\put(1104,492){\rule{1pt}{1pt}}
\put(1104,507){\rule{1pt}{1pt}}
\put(1104,523){\rule{1pt}{1pt}}
\put(1104,539){\rule{1pt}{1pt}}
\put(1104,557){\rule{1pt}{1pt}}
\put(1104,575){\rule{1pt}{1pt}}
\put(1104,594){\rule{1pt}{1pt}}
\put(1104,613){\rule{1pt}{1pt}}
\put(1149,465){\rule{1pt}{1pt}}
\put(1149,469){\rule{1pt}{1pt}}
\put(1149,476){\rule{1pt}{1pt}}
\put(1149,485){\rule{1pt}{1pt}}
\put(1149,496){\rule{1pt}{1pt}}
\put(1149,509){\rule{1pt}{1pt}}
\put(1149,524){\rule{1pt}{1pt}}
\put(1149,540){\rule{1pt}{1pt}}
\put(1149,557){\rule{1pt}{1pt}}
\put(1149,576){\rule{1pt}{1pt}}
\put(1149,594){\rule{1pt}{1pt}}
\put(1149,614){\rule{1pt}{1pt}}
\put(1149,633){\rule{1pt}{1pt}}
\put(1193,480){\rule{1pt}{1pt}}
\put(1193,484){\rule{1pt}{1pt}}
\put(1193,491){\rule{1pt}{1pt}}
\put(1193,500){\rule{1pt}{1pt}}
\put(1193,512){\rule{1pt}{1pt}}
\put(1193,525){\rule{1pt}{1pt}}
\put(1193,541){\rule{1pt}{1pt}}
\put(1193,557){\rule{1pt}{1pt}}
\put(1193,575){\rule{1pt}{1pt}}
\put(1193,594){\rule{1pt}{1pt}}
\put(1193,613){\rule{1pt}{1pt}}
\put(1193,633){\rule{1pt}{1pt}}
\put(1193,653){\rule{1pt}{1pt}}
\put(1237,495){\rule{1pt}{1pt}}
\put(1237,499){\rule{1pt}{1pt}}
\put(1237,507){\rule{1pt}{1pt}}
\put(1237,516){\rule{1pt}{1pt}}
\put(1237,528){\rule{1pt}{1pt}}
\put(1237,542){\rule{1pt}{1pt}}
\put(1237,558){\rule{1pt}{1pt}}
\put(1237,575){\rule{1pt}{1pt}}
\put(1237,593){\rule{1pt}{1pt}}
\put(1237,613){\rule{1pt}{1pt}}
\put(1237,632){\rule{1pt}{1pt}}
\put(1237,653){\rule{1pt}{1pt}}
\put(1237,673){\rule{1pt}{1pt}}
\put(1281,510){\rule{1pt}{1pt}}
\put(1281,515){\rule{1pt}{1pt}}
\put(1281,522){\rule{1pt}{1pt}}
\put(1281,532){\rule{1pt}{1pt}}
\put(1281,544){\rule{1pt}{1pt}}
\put(1281,559){\rule{1pt}{1pt}}
\put(1281,575){\rule{1pt}{1pt}}
\put(1281,592){\rule{1pt}{1pt}}
\put(1281,611){\rule{1pt}{1pt}}
\put(1281,631){\rule{1pt}{1pt}}
\put(1281,652){\rule{1pt}{1pt}}
\put(1281,672){\rule{1pt}{1pt}}
\put(1281,694){\rule{1pt}{1pt}}
\put(1325,525){\rule{1pt}{1pt}}
\put(1325,530){\rule{1pt}{1pt}}
\put(1325,538){\rule{1pt}{1pt}}
\put(1325,548){\rule{1pt}{1pt}}
\put(1325,560){\rule{1pt}{1pt}}
\put(1325,575){\rule{1pt}{1pt}}
\put(1325,592){\rule{1pt}{1pt}}
\put(1325,610){\rule{1pt}{1pt}}
\put(1325,629){\rule{1pt}{1pt}}
\put(1325,649){\rule{1pt}{1pt}}
\put(1325,671){\rule{1pt}{1pt}}
\put(1325,692){\rule{1pt}{1pt}}
\put(1325,714){\rule{1pt}{1pt}}
\put(1370,541){\rule{1pt}{1pt}}
\put(1370,545){\rule{1pt}{1pt}}
\put(1370,553){\rule{1pt}{1pt}}
\put(1370,563){\rule{1pt}{1pt}}
\put(1370,576){\rule{1pt}{1pt}}
\put(1370,592){\rule{1pt}{1pt}}
\put(1370,609){\rule{1pt}{1pt}}
\put(1370,627){\rule{1pt}{1pt}}
\put(1370,647){\rule{1pt}{1pt}}
\put(1370,668){\rule{1pt}{1pt}}
\put(1370,690){\rule{1pt}{1pt}}
\put(1370,712){\rule{1pt}{1pt}}
\put(1370,734){\rule{1pt}{1pt}}
\put(1414,556){\rule{1pt}{1pt}}
\put(1414,561){\rule{1pt}{1pt}}
\put(1414,569){\rule{1pt}{1pt}}
\put(1414,579){\rule{1pt}{1pt}}
\put(1414,593){\rule{1pt}{1pt}}
\put(1414,608){\rule{1pt}{1pt}}
\put(1414,625){\rule{1pt}{1pt}}
\put(1414,645){\rule{1pt}{1pt}}
\put(1414,665){\rule{1pt}{1pt}}
\put(1414,686){\rule{1pt}{1pt}}
\put(1414,709){\rule{1pt}{1pt}}
\put(1414,731){\rule{1pt}{1pt}}
\put(1414,754){\rule{1pt}{1pt}}
\end{picture}


==> relic.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,68){\makebox(0,0){400}}
\put(305.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,68){\makebox(0,0){600}}
\put(446.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,68){\makebox(0,0){800}}
\put(588.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,68){\makebox(0,0){1000}}
\put(729.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870,68){\makebox(0,0){1200}}
\put(870.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012,68){\makebox(0,0){1400}}
\put(1012.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,68){\makebox(0,0){1600}}
\put(1153.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295,68){\makebox(0,0){1800}}
\put(1295.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\Omega_{LSP}h^2$}}
\put(828,23){\makebox(0,0){$m_{3/2}$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,167){\usebox{\plotpoint}}
\multiput(220.00,165.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(220.00,166.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(227.00,158.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(227.00,159.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(234.59,150.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(233.17,151.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(241.00,143.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(241.00,144.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(248.00,139.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(248.00,140.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(255.00,136.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(255.00,137.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(262.00,132.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(262.00,133.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(269,128.17){\rule{1.700pt}{0.400pt}}
\multiput(269.00,129.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(277,126.17){\rule{1.500pt}{0.400pt}}
\multiput(277.00,127.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(284,124.17){\rule{1.500pt}{0.400pt}}
\multiput(284.00,125.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(291,122.67){\rule{1.686pt}{0.400pt}}
\multiput(291.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(298,121.67){\rule{1.686pt}{0.400pt}}
\multiput(298.00,122.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(305,120.67){\rule{1.686pt}{0.400pt}}
\multiput(305.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(319,119.67){\rule{1.686pt}{0.400pt}}
\multiput(319.00,120.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(312.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(354,119.67){\rule{1.686pt}{0.400pt}}
\multiput(354.00,119.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(326.0,120.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(376,120.67){\rule{1.686pt}{0.400pt}}
\multiput(376.00,120.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(361.0,121.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(390,121.67){\rule{1.686pt}{0.400pt}}
\multiput(390.00,121.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(397,122.67){\rule{1.686pt}{0.400pt}}
\multiput(397.00,122.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(404,123.67){\rule{1.686pt}{0.400pt}}
\multiput(404.00,123.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(383.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(418,124.67){\rule{1.686pt}{0.400pt}}
\multiput(418.00,124.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(425,125.67){\rule{1.686pt}{0.400pt}}
\multiput(425.00,125.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(432,126.67){\rule{1.686pt}{0.400pt}}
\multiput(432.00,126.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(439,128.17){\rule{1.500pt}{0.400pt}}
\multiput(439.00,127.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(446,129.67){\rule{1.686pt}{0.400pt}}
\multiput(446.00,129.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(453,130.67){\rule{1.686pt}{0.400pt}}
\multiput(453.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(460,132.17){\rule{1.500pt}{0.400pt}}
\multiput(460.00,131.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(467,133.67){\rule{1.927pt}{0.400pt}}
\multiput(467.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(475,135.17){\rule{1.500pt}{0.400pt}}
\multiput(475.00,134.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(482,137.17){\rule{1.500pt}{0.400pt}}
\multiput(482.00,136.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(489,138.67){\rule{1.686pt}{0.400pt}}
\multiput(489.00,138.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(496,140.17){\rule{1.500pt}{0.400pt}}
\multiput(496.00,139.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(503,142.17){\rule{1.500pt}{0.400pt}}
\multiput(503.00,141.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(510,144.17){\rule{1.500pt}{0.400pt}}
\multiput(510.00,143.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(517.00,146.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(517.00,145.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(524,149.17){\rule{1.500pt}{0.400pt}}
\multiput(524.00,148.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(531,151.17){\rule{1.500pt}{0.400pt}}
\multiput(531.00,150.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(538.00,153.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(538.00,152.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(545,156.17){\rule{1.500pt}{0.400pt}}
\multiput(545.00,155.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(552.00,158.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(552.00,157.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(559,161.17){\rule{1.500pt}{0.400pt}}
\multiput(559.00,160.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(566.00,163.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(566.00,162.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(573.00,166.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(573.00,165.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(581.00,169.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(581.00,168.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(588.00,172.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(588.00,171.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(595.00,175.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(595.00,174.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(602.00,178.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(602.00,177.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(609.00,181.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(609.00,180.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(616.00,185.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(616.00,184.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(623.00,188.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(623.00,187.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(630.00,192.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(630.00,191.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(637.00,195.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(637.00,194.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(644.00,199.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(644.00,198.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(651.00,202.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(651.00,201.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(658.00,206.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(658.00,205.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(665.00,210.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(665.00,209.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(672.00,214.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(672.00,213.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,218.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(680.00,217.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(687.00,222.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(687.00,221.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(694.00,226.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(694.00,225.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(701.00,230.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(701.00,229.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(708.00,234.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(708.00,233.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(715.00,239.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(715.00,238.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(722.00,243.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(722.00,242.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(729.00,248.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(729.00,247.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(736.00,252.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(736.00,251.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(743.00,257.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(743.00,256.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(750.00,261.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(750.00,260.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(757.00,266.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(757.00,265.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(764.00,271.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(764.00,270.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(771.00,276.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(771.00,275.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,280.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(779.00,279.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(786.00,285.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(786.00,284.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(793.00,290.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(793.00,289.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(800.00,295.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(800.00,294.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(807.00,301.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(807.00,300.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(814.00,306.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(814.00,305.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(821.00,311.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(821.00,310.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(828.00,316.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(828.00,315.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(835.00,322.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(835.00,321.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(842.00,327.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(842.00,326.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(849.00,332.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(849.00,331.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(856.00,338.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(856.00,337.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(863.00,344.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(863.00,343.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(870.00,349.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(870.00,348.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(877.00,355.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(877.00,354.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(885.00,361.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(885.00,360.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(892.00,366.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(892.00,365.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(899.00,372.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(899.00,371.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(906.00,378.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(906.00,377.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(913.00,384.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(913.00,383.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(920.00,390.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(920.00,389.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(927.00,396.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(927.00,395.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(934.00,402.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(934.00,401.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(941.00,408.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(941.00,407.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,415.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(948.00,414.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(955.00,421.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(955.00,420.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(962.00,427.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(962.00,426.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,434.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(969.00,433.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(976.00,440.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(976.00,439.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.00,446.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(984.00,445.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.00,453.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(991.00,452.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(998.00,460.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(998.00,459.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1005.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1005.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.00,473.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1012.00,472.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,480.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1019.00,479.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1026.00,486.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1026.00,485.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,493.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1033.00,492.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,500.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,499.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,507.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,506.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1054.00,514.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1054.00,513.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1061.00,521.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1061.00,520.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.00,528.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1068.00,527.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1075.00,535.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1075.00,534.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1083.00,542.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1083.00,541.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.59,549.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1089.17,549.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1097.00,557.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1097.00,556.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1104.00,564.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1104.00,563.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1111.59,571.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1110.17,571.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1118.00,579.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1118.00,578.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1125.00,586.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1125.00,585.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1132.59,593.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1131.17,593.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1139.59,601.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1138.17,601.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1146.00,609.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,608.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.59,616.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1152.17,616.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1160.59,624.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1159.17,624.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1167.00,632.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1167.00,631.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1174.59,639.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1173.17,639.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1181.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1181.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1189.59,655.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1188.17,655.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1196.59,663.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1195.17,663.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1203.59,671.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1202.17,671.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1210.59,679.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1209.17,679.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1217.59,687.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1216.17,687.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1224.59,695.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1223.17,695.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1231.59,703.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1230.17,703.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1238.59,711.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1237.17,711.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1245.59,719.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1244.17,719.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1252.59,728.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1251.17,728.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1259.59,736.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1258.17,736.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1266.59,744.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1265.17,744.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1273.59,753.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1272.17,753.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1280.59,761.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1279.17,761.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1288.59,770.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1287.17,770.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1295.59,778.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1294.17,778.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1302.59,787.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1301.17,787.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1309.59,795.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1308.17,795.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1316.59,804.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1315.17,804.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1323.59,813.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1322.17,813.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1330.59,822.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1329.17,822.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1337.59,830.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1336.17,830.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1344.59,839.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1343.17,839.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1351.59,848.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1350.17,848.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1358.59,857.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1357.17,857.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1365.59,866.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1364.17,866.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\put(1372,875.17){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,874.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(220,125){\usebox{\plotpoint}}
\put(220.00,125.00){\usebox{\plotpoint}}
\put(240.76,125.00){\usebox{\plotpoint}}
\multiput(245,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,125.00){\usebox{\plotpoint}}
\multiput(269,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,125.00){\usebox{\plotpoint}}
\put(303.02,125.00){\usebox{\plotpoint}}
\multiput(306,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,125.00){\usebox{\plotpoint}}
\multiput(331,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,125.00){\usebox{\plotpoint}}
\put(365.29,125.00){\usebox{\plotpoint}}
\multiput(367,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,125.00){\usebox{\plotpoint}}
\multiput(392,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,125.00){\usebox{\plotpoint}}
\put(427.55,125.00){\usebox{\plotpoint}}
\multiput(429,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,125.00){\usebox{\plotpoint}}
\multiput(453,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,125.00){\usebox{\plotpoint}}
\put(489.82,125.00){\usebox{\plotpoint}}
\multiput(490,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,125.00){\usebox{\plotpoint}}
\multiput(515,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,125.00){\usebox{\plotpoint}}
\multiput(539,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,125.00){\usebox{\plotpoint}}
\put(572.84,125.00){\usebox{\plotpoint}}
\multiput(576,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,125.00){\usebox{\plotpoint}}
\multiput(601,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,125.00){\usebox{\plotpoint}}
\put(635.11,125.00){\usebox{\plotpoint}}
\multiput(638,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,125.00){\usebox{\plotpoint}}
\multiput(662,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,125.00){\usebox{\plotpoint}}
\put(697.38,125.00){\usebox{\plotpoint}}
\multiput(699,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,125.00){\usebox{\plotpoint}}
\multiput(724,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,125.00){\usebox{\plotpoint}}
\put(759.64,125.00){\usebox{\plotpoint}}
\multiput(760,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,125.00){\usebox{\plotpoint}}
\multiput(785,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,125.00){\usebox{\plotpoint}}
\put(821.91,125.00){\usebox{\plotpoint}}
\multiput(822,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,125.00){\usebox{\plotpoint}}
\multiput(846,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,125.00){\usebox{\plotpoint}}
\multiput(871,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,125.00){\usebox{\plotpoint}}
\put(904.93,125.00){\usebox{\plotpoint}}
\multiput(908,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,125.00){\usebox{\plotpoint}}
\multiput(932,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,125.00){\usebox{\plotpoint}}
\put(967.20,125.00){\usebox{\plotpoint}}
\multiput(969,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,125.00){\usebox{\plotpoint}}
\multiput(994,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,125.00){\usebox{\plotpoint}}
\put(1029.46,125.00){\usebox{\plotpoint}}
\multiput(1031,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,125.00){\usebox{\plotpoint}}
\multiput(1055,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,125.00){\usebox{\plotpoint}}
\put(1091.73,125.00){\usebox{\plotpoint}}
\multiput(1092,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,125.00){\usebox{\plotpoint}}
\multiput(1117,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,125.00){\usebox{\plotpoint}}
\multiput(1141,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,125.00){\usebox{\plotpoint}}
\put(1174.75,125.00){\usebox{\plotpoint}}
\multiput(1178,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,125.00){\usebox{\plotpoint}}
\multiput(1203,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,125.00){\usebox{\plotpoint}}
\put(1237.02,125.00){\usebox{\plotpoint}}
\multiput(1239,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,125.00){\usebox{\plotpoint}}
\multiput(1264,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,125.00){\usebox{\plotpoint}}
\put(1299.29,125.00){\usebox{\plotpoint}}
\multiput(1301,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,125.00){\usebox{\plotpoint}}
\multiput(1325,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,125.00){\usebox{\plotpoint}}
\put(1361.55,125.00){\usebox{\plotpoint}}
\multiput(1362,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,125.00){\usebox{\plotpoint}}
\multiput(1387,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,125.00){\usebox{\plotpoint}}
\put(1423.82,125.00){\usebox{\plotpoint}}
\multiput(1424,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,125){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,553){\usebox{\plotpoint}}
\put(220.0,553.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> w1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,153){\makebox(0,0)[r]{20}}
\put(1416.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,234){\makebox(0,0)[r]{40}}
\put(1416.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,314){\makebox(0,0)[r]{60}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,394){\makebox(0,0)[r]{80}}
\put(1416.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,475){\makebox(0,0)[r]{100}}
\put(1416.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,555){\makebox(0,0)[r]{120}}
\put(1416.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{140}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,716){\makebox(0,0)[r]{160}}
\put(1416.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,797){\makebox(0,0)[r]{180}}
\put(1416.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{200}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){250}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){300}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){350}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){400}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){450}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){500}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){550}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){600}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){650}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){700}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $m_{\chi^{\pm}}$[GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(247,155){\rule{1pt}{1pt}}
\put(247,163){\rule{1pt}{1pt}}
\put(247,172){\rule{1pt}{1pt}}
\put(247,181){\rule{1pt}{1pt}}
\put(247,189){\rule{1pt}{1pt}}
\put(247,198){\rule{1pt}{1pt}}
\put(247,206){\rule{1pt}{1pt}}
\put(247,214){\rule{1pt}{1pt}}
\put(247,222){\rule{1pt}{1pt}}
\put(247,229){\rule{1pt}{1pt}}
\put(247,235){\rule{1pt}{1pt}}
\put(247,240){\rule{1pt}{1pt}}
\put(247,245){\rule{1pt}{1pt}}
\put(301,177){\rule{1pt}{1pt}}
\put(301,186){\rule{1pt}{1pt}}
\put(301,195){\rule{1pt}{1pt}}
\put(301,205){\rule{1pt}{1pt}}
\put(301,214){\rule{1pt}{1pt}}
\put(301,223){\rule{1pt}{1pt}}
\put(301,231){\rule{1pt}{1pt}}
\put(301,240){\rule{1pt}{1pt}}
\put(301,247){\rule{1pt}{1pt}}
\put(301,254){\rule{1pt}{1pt}}
\put(301,261){\rule{1pt}{1pt}}
\put(301,267){\rule{1pt}{1pt}}
\put(301,272){\rule{1pt}{1pt}}
\put(355,198){\rule{1pt}{1pt}}
\put(355,208){\rule{1pt}{1pt}}
\put(355,218){\rule{1pt}{1pt}}
\put(355,228){\rule{1pt}{1pt}}
\put(355,237){\rule{1pt}{1pt}}
\put(355,247){\rule{1pt}{1pt}}
\put(355,256){\rule{1pt}{1pt}}
\put(355,264){\rule{1pt}{1pt}}
\put(355,272){\rule{1pt}{1pt}}
\put(355,280){\rule{1pt}{1pt}}
\put(355,286){\rule{1pt}{1pt}}
\put(355,292){\rule{1pt}{1pt}}
\put(355,297){\rule{1pt}{1pt}}
\put(409,219){\rule{1pt}{1pt}}
\put(409,229){\rule{1pt}{1pt}}
\put(409,240){\rule{1pt}{1pt}}
\put(409,250){\rule{1pt}{1pt}}
\put(409,260){\rule{1pt}{1pt}}
\put(409,270){\rule{1pt}{1pt}}
\put(409,280){\rule{1pt}{1pt}}
\put(409,289){\rule{1pt}{1pt}}
\put(409,297){\rule{1pt}{1pt}}
\put(409,304){\rule{1pt}{1pt}}
\put(409,311){\rule{1pt}{1pt}}
\put(409,317){\rule{1pt}{1pt}}
\put(409,322){\rule{1pt}{1pt}}
\put(463,239){\rule{1pt}{1pt}}
\put(463,250){\rule{1pt}{1pt}}
\put(463,261){\rule{1pt}{1pt}}
\put(463,272){\rule{1pt}{1pt}}
\put(463,283){\rule{1pt}{1pt}}
\put(463,293){\rule{1pt}{1pt}}
\put(463,303){\rule{1pt}{1pt}}
\put(463,312){\rule{1pt}{1pt}}
\put(463,321){\rule{1pt}{1pt}}
\put(463,328){\rule{1pt}{1pt}}
\put(463,335){\rule{1pt}{1pt}}
\put(463,341){\rule{1pt}{1pt}}
\put(463,346){\rule{1pt}{1pt}}
\put(517,259){\rule{1pt}{1pt}}
\put(517,271){\rule{1pt}{1pt}}
\put(517,283){\rule{1pt}{1pt}}
\put(517,294){\rule{1pt}{1pt}}
\put(517,305){\rule{1pt}{1pt}}
\put(517,316){\rule{1pt}{1pt}}
\put(517,326){\rule{1pt}{1pt}}
\put(517,335){\rule{1pt}{1pt}}
\put(517,344){\rule{1pt}{1pt}}
\put(517,352){\rule{1pt}{1pt}}
\put(517,359){\rule{1pt}{1pt}}
\put(517,365){\rule{1pt}{1pt}}
\put(517,370){\rule{1pt}{1pt}}
\put(571,278){\rule{1pt}{1pt}}
\put(571,291){\rule{1pt}{1pt}}
\put(571,303){\rule{1pt}{1pt}}
\put(571,315){\rule{1pt}{1pt}}
\put(571,327){\rule{1pt}{1pt}}
\put(571,338){\rule{1pt}{1pt}}
\put(571,349){\rule{1pt}{1pt}}
\put(571,358){\rule{1pt}{1pt}}
\put(571,367){\rule{1pt}{1pt}}
\put(571,376){\rule{1pt}{1pt}}
\put(571,383){\rule{1pt}{1pt}}
\put(571,389){\rule{1pt}{1pt}}
\put(571,394){\rule{1pt}{1pt}}
\put(625,297){\rule{1pt}{1pt}}
\put(625,311){\rule{1pt}{1pt}}
\put(625,324){\rule{1pt}{1pt}}
\put(625,336){\rule{1pt}{1pt}}
\put(625,348){\rule{1pt}{1pt}}
\put(625,360){\rule{1pt}{1pt}}
\put(625,371){\rule{1pt}{1pt}}
\put(625,381){\rule{1pt}{1pt}}
\put(625,390){\rule{1pt}{1pt}}
\put(625,399){\rule{1pt}{1pt}}
\put(625,406){\rule{1pt}{1pt}}
\put(625,412){\rule{1pt}{1pt}}
\put(625,418){\rule{1pt}{1pt}}
\put(679,316){\rule{1pt}{1pt}}
\put(679,330){\rule{1pt}{1pt}}
\put(679,344){\rule{1pt}{1pt}}
\put(679,357){\rule{1pt}{1pt}}
\put(679,369){\rule{1pt}{1pt}}
\put(679,381){\rule{1pt}{1pt}}
\put(679,393){\rule{1pt}{1pt}}
\put(679,403){\rule{1pt}{1pt}}
\put(679,413){\rule{1pt}{1pt}}
\put(679,421){\rule{1pt}{1pt}}
\put(679,429){\rule{1pt}{1pt}}
\put(679,435){\rule{1pt}{1pt}}
\put(679,441){\rule{1pt}{1pt}}
\put(733,335){\rule{1pt}{1pt}}
\put(733,349){\rule{1pt}{1pt}}
\put(733,363){\rule{1pt}{1pt}}
\put(733,377){\rule{1pt}{1pt}}
\put(733,390){\rule{1pt}{1pt}}
\put(733,403){\rule{1pt}{1pt}}
\put(733,414){\rule{1pt}{1pt}}
\put(733,425){\rule{1pt}{1pt}}
\put(733,435){\rule{1pt}{1pt}}
\put(733,444){\rule{1pt}{1pt}}
\put(733,452){\rule{1pt}{1pt}}
\put(733,458){\rule{1pt}{1pt}}
\put(733,464){\rule{1pt}{1pt}}
\put(787,353){\rule{1pt}{1pt}}
\put(787,368){\rule{1pt}{1pt}}
\put(787,383){\rule{1pt}{1pt}}
\put(787,397){\rule{1pt}{1pt}}
\put(787,411){\rule{1pt}{1pt}}
\put(787,424){\rule{1pt}{1pt}}
\put(787,436){\rule{1pt}{1pt}}
\put(787,447){\rule{1pt}{1pt}}
\put(787,457){\rule{1pt}{1pt}}
\put(787,466){\rule{1pt}{1pt}}
\put(787,474){\rule{1pt}{1pt}}
\put(787,481){\rule{1pt}{1pt}}
\put(787,486){\rule{1pt}{1pt}}
\put(842,371){\rule{1pt}{1pt}}
\put(842,387){\rule{1pt}{1pt}}
\put(842,402){\rule{1pt}{1pt}}
\put(842,417){\rule{1pt}{1pt}}
\put(842,431){\rule{1pt}{1pt}}
\put(842,444){\rule{1pt}{1pt}}
\put(842,457){\rule{1pt}{1pt}}
\put(842,468){\rule{1pt}{1pt}}
\put(842,479){\rule{1pt}{1pt}}
\put(842,488){\rule{1pt}{1pt}}
\put(842,496){\rule{1pt}{1pt}}
\put(842,503){\rule{1pt}{1pt}}
\put(842,509){\rule{1pt}{1pt}}
\put(896,389){\rule{1pt}{1pt}}
\put(896,405){\rule{1pt}{1pt}}
\put(896,421){\rule{1pt}{1pt}}
\put(896,437){\rule{1pt}{1pt}}
\put(896,451){\rule{1pt}{1pt}}
\put(896,465){\rule{1pt}{1pt}}
\put(896,478){\rule{1pt}{1pt}}
\put(896,490){\rule{1pt}{1pt}}
\put(896,501){\rule{1pt}{1pt}}
\put(896,510){\rule{1pt}{1pt}}
\put(896,518){\rule{1pt}{1pt}}
\put(896,525){\rule{1pt}{1pt}}
\put(896,531){\rule{1pt}{1pt}}
\put(950,406){\rule{1pt}{1pt}}
\put(950,423){\rule{1pt}{1pt}}
\put(950,440){\rule{1pt}{1pt}}
\put(950,456){\rule{1pt}{1pt}}
\put(950,471){\rule{1pt}{1pt}}
\put(950,485){\rule{1pt}{1pt}}
\put(950,499){\rule{1pt}{1pt}}
\put(950,511){\rule{1pt}{1pt}}
\put(950,522){\rule{1pt}{1pt}}
\put(950,532){\rule{1pt}{1pt}}
\put(950,540){\rule{1pt}{1pt}}
\put(950,548){\rule{1pt}{1pt}}
\put(950,553){\rule{1pt}{1pt}}
\put(1004,424){\rule{1pt}{1pt}}
\put(1004,442){\rule{1pt}{1pt}}
\put(1004,459){\rule{1pt}{1pt}}
\put(1004,475){\rule{1pt}{1pt}}
\put(1004,491){\rule{1pt}{1pt}}
\put(1004,506){\rule{1pt}{1pt}}
\put(1004,519){\rule{1pt}{1pt}}
\put(1004,532){\rule{1pt}{1pt}}
\put(1004,543){\rule{1pt}{1pt}}
\put(1004,553){\rule{1pt}{1pt}}
\put(1004,562){\rule{1pt}{1pt}}
\put(1004,570){\rule{1pt}{1pt}}
\put(1004,575){\rule{1pt}{1pt}}
\put(1058,441){\rule{1pt}{1pt}}
\put(1058,460){\rule{1pt}{1pt}}
\put(1058,477){\rule{1pt}{1pt}}
\put(1058,495){\rule{1pt}{1pt}}
\put(1058,511){\rule{1pt}{1pt}}
\put(1058,526){\rule{1pt}{1pt}}
\put(1058,540){\rule{1pt}{1pt}}
\put(1058,553){\rule{1pt}{1pt}}
\put(1058,565){\rule{1pt}{1pt}}
\put(1058,575){\rule{1pt}{1pt}}
\put(1058,584){\rule{1pt}{1pt}}
\put(1058,591){\rule{1pt}{1pt}}
\put(1058,597){\rule{1pt}{1pt}}
\put(1112,458){\rule{1pt}{1pt}}
\put(1112,477){\rule{1pt}{1pt}}
\put(1112,496){\rule{1pt}{1pt}}
\put(1112,514){\rule{1pt}{1pt}}
\put(1112,530){\rule{1pt}{1pt}}
\put(1112,546){\rule{1pt}{1pt}}
\put(1112,560){\rule{1pt}{1pt}}
\put(1112,574){\rule{1pt}{1pt}}
\put(1112,586){\rule{1pt}{1pt}}
\put(1112,596){\rule{1pt}{1pt}}
\put(1112,605){\rule{1pt}{1pt}}
\put(1112,613){\rule{1pt}{1pt}}
\put(1112,619){\rule{1pt}{1pt}}
\put(1166,475){\rule{1pt}{1pt}}
\put(1166,495){\rule{1pt}{1pt}}
\put(1166,514){\rule{1pt}{1pt}}
\put(1166,533){\rule{1pt}{1pt}}
\put(1166,550){\rule{1pt}{1pt}}
\put(1166,566){\rule{1pt}{1pt}}
\put(1166,581){\rule{1pt}{1pt}}
\put(1166,594){\rule{1pt}{1pt}}
\put(1166,607){\rule{1pt}{1pt}}
\put(1166,618){\rule{1pt}{1pt}}
\put(1166,627){\rule{1pt}{1pt}}
\put(1166,635){\rule{1pt}{1pt}}
\put(1166,641){\rule{1pt}{1pt}}
\put(1220,492){\rule{1pt}{1pt}}
\put(1220,513){\rule{1pt}{1pt}}
\put(1220,533){\rule{1pt}{1pt}}
\put(1220,551){\rule{1pt}{1pt}}
\put(1220,569){\rule{1pt}{1pt}}
\put(1220,586){\rule{1pt}{1pt}}
\put(1220,601){\rule{1pt}{1pt}}
\put(1220,615){\rule{1pt}{1pt}}
\put(1220,628){\rule{1pt}{1pt}}
\put(1220,639){\rule{1pt}{1pt}}
\put(1220,648){\rule{1pt}{1pt}}
\put(1220,656){\rule{1pt}{1pt}}
\put(1220,663){\rule{1pt}{1pt}}
\put(1274,509){\rule{1pt}{1pt}}
\put(1274,530){\rule{1pt}{1pt}}
\put(1274,551){\rule{1pt}{1pt}}
\put(1274,570){\rule{1pt}{1pt}}
\put(1274,588){\rule{1pt}{1pt}}
\put(1274,605){\rule{1pt}{1pt}}
\put(1274,621){\rule{1pt}{1pt}}
\put(1274,635){\rule{1pt}{1pt}}
\put(1274,648){\rule{1pt}{1pt}}
\put(1274,660){\rule{1pt}{1pt}}
\put(1274,670){\rule{1pt}{1pt}}
\put(1274,678){\rule{1pt}{1pt}}
\put(1274,684){\rule{1pt}{1pt}}
\put(1328,526){\rule{1pt}{1pt}}
\put(1328,548){\rule{1pt}{1pt}}
\put(1328,569){\rule{1pt}{1pt}}
\put(1328,589){\rule{1pt}{1pt}}
\put(1328,607){\rule{1pt}{1pt}}
\put(1328,625){\rule{1pt}{1pt}}
\put(1328,641){\rule{1pt}{1pt}}
\put(1328,656){\rule{1pt}{1pt}}
\put(1328,669){\rule{1pt}{1pt}}
\put(1328,681){\rule{1pt}{1pt}}
\put(1328,691){\rule{1pt}{1pt}}
\put(1328,699){\rule{1pt}{1pt}}
\put(1328,706){\rule{1pt}{1pt}}
\put(1382,543){\rule{1pt}{1pt}}
\put(1382,565){\rule{1pt}{1pt}}
\put(1382,587){\rule{1pt}{1pt}}
\put(1382,607){\rule{1pt}{1pt}}
\put(1382,627){\rule{1pt}{1pt}}
\put(1382,645){\rule{1pt}{1pt}}
\put(1382,661){\rule{1pt}{1pt}}
\put(1382,676){\rule{1pt}{1pt}}
\put(1382,690){\rule{1pt}{1pt}}
\put(1382,702){\rule{1pt}{1pt}}
\put(1382,712){\rule{1pt}{1pt}}
\put(1382,721){\rule{1pt}{1pt}}
\put(1382,727){\rule{1pt}{1pt}}
\put(1436,559){\rule{1pt}{1pt}}
\put(1436,582){\rule{1pt}{1pt}}
\put(1436,605){\rule{1pt}{1pt}}
\put(1436,626){\rule{1pt}{1pt}}
\put(1436,646){\rule{1pt}{1pt}}
\put(1436,664){\rule{1pt}{1pt}}
\put(1436,681){\rule{1pt}{1pt}}
\put(1436,697){\rule{1pt}{1pt}}
\put(1436,710){\rule{1pt}{1pt}}
\put(1436,723){\rule{1pt}{1pt}}
\put(1436,733){\rule{1pt}{1pt}}
\put(1436,742){\rule{1pt}{1pt}}
\put(1436,749){\rule{1pt}{1pt}}
\put(220,411){\usebox{\plotpoint}}
\put(220.00,411.00){\usebox{\plotpoint}}
\put(240.76,411.00){\usebox{\plotpoint}}
\multiput(245,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,411.00){\usebox{\plotpoint}}
\multiput(269,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,411.00){\usebox{\plotpoint}}
\put(303.02,411.00){\usebox{\plotpoint}}
\multiput(306,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,411.00){\usebox{\plotpoint}}
\multiput(331,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,411.00){\usebox{\plotpoint}}
\put(365.29,411.00){\usebox{\plotpoint}}
\multiput(367,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,411.00){\usebox{\plotpoint}}
\multiput(392,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,411.00){\usebox{\plotpoint}}
\put(427.55,411.00){\usebox{\plotpoint}}
\multiput(429,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,411.00){\usebox{\plotpoint}}
\multiput(453,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,411.00){\usebox{\plotpoint}}
\put(489.82,411.00){\usebox{\plotpoint}}
\multiput(490,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,411.00){\usebox{\plotpoint}}
\multiput(515,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,411.00){\usebox{\plotpoint}}
\multiput(539,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,411.00){\usebox{\plotpoint}}
\put(572.84,411.00){\usebox{\plotpoint}}
\multiput(576,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,411.00){\usebox{\plotpoint}}
\multiput(601,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,411.00){\usebox{\plotpoint}}
\put(635.11,411.00){\usebox{\plotpoint}}
\multiput(638,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,411.00){\usebox{\plotpoint}}
\multiput(662,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,411.00){\usebox{\plotpoint}}
\put(697.38,411.00){\usebox{\plotpoint}}
\multiput(699,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,411.00){\usebox{\plotpoint}}
\multiput(724,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,411.00){\usebox{\plotpoint}}
\put(759.64,411.00){\usebox{\plotpoint}}
\multiput(760,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,411.00){\usebox{\plotpoint}}
\multiput(785,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,411.00){\usebox{\plotpoint}}
\put(821.91,411.00){\usebox{\plotpoint}}
\multiput(822,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,411.00){\usebox{\plotpoint}}
\multiput(846,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,411.00){\usebox{\plotpoint}}
\multiput(871,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,411.00){\usebox{\plotpoint}}
\put(904.93,411.00){\usebox{\plotpoint}}
\multiput(908,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,411.00){\usebox{\plotpoint}}
\multiput(932,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,411.00){\usebox{\plotpoint}}
\put(967.20,411.00){\usebox{\plotpoint}}
\multiput(969,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,411.00){\usebox{\plotpoint}}
\multiput(994,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,411.00){\usebox{\plotpoint}}
\put(1029.46,411.00){\usebox{\plotpoint}}
\multiput(1031,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,411.00){\usebox{\plotpoint}}
\multiput(1055,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,411.00){\usebox{\plotpoint}}
\put(1091.73,411.00){\usebox{\plotpoint}}
\multiput(1092,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,411.00){\usebox{\plotpoint}}
\multiput(1117,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,411.00){\usebox{\plotpoint}}
\multiput(1141,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,411.00){\usebox{\plotpoint}}
\put(1174.75,411.00){\usebox{\plotpoint}}
\multiput(1178,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,411.00){\usebox{\plotpoint}}
\multiput(1203,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,411.00){\usebox{\plotpoint}}
\put(1237.02,411.00){\usebox{\plotpoint}}
\multiput(1239,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,411.00){\usebox{\plotpoint}}
\multiput(1264,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,411.00){\usebox{\plotpoint}}
\put(1299.29,411.00){\usebox{\plotpoint}}
\multiput(1301,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,411.00){\usebox{\plotpoint}}
\multiput(1325,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,411.00){\usebox{\plotpoint}}
\put(1361.55,411.00){\usebox{\plotpoint}}
\multiput(1362,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,411.00){\usebox{\plotpoint}}
\multiput(1387,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,411.00){\usebox{\plotpoint}}
\put(1423.82,411.00){\usebox{\plotpoint}}
\multiput(1424,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,411){\usebox{\plotpoint}}
\end{picture}


==> w2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,153){\makebox(0,0)[r]{20}}
\put(1416.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,234){\makebox(0,0)[r]{40}}
\put(1416.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,314){\makebox(0,0)[r]{60}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,394){\makebox(0,0)[r]{80}}
\put(1416.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,475){\makebox(0,0)[r]{100}}
\put(1416.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,555){\makebox(0,0)[r]{120}}
\put(1416.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{140}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,716){\makebox(0,0)[r]{160}}
\put(1416.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,797){\makebox(0,0)[r]{180}}
\put(1416.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{200}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){100}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){200}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){300}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){400}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){500}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){600}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){700}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $m_{\chi^{\pm}}$[GeV]}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,303){\rule{1pt}{1pt}}
\put(220,305){\rule{1pt}{1pt}}
\put(220,306){\rule{1pt}{1pt}}
\put(220,307){\rule{1pt}{1pt}}
\put(220,308){\rule{1pt}{1pt}}
\put(220,308){\rule{1pt}{1pt}}
\put(220,308){\rule{1pt}{1pt}}
\put(220,308){\rule{1pt}{1pt}}
\put(220,307){\rule{1pt}{1pt}}
\put(220,307){\rule{1pt}{1pt}}
\put(220,306){\rule{1pt}{1pt}}
\put(220,305){\rule{1pt}{1pt}}
\put(220,303){\rule{1pt}{1pt}}
\put(261,302){\rule{1pt}{1pt}}
\put(261,305){\rule{1pt}{1pt}}
\put(261,307){\rule{1pt}{1pt}}
\put(261,308){\rule{1pt}{1pt}}
\put(261,309){\rule{1pt}{1pt}}
\put(261,310){\rule{1pt}{1pt}}
\put(261,310){\rule{1pt}{1pt}}
\put(261,311){\rule{1pt}{1pt}}
\put(261,311){\rule{1pt}{1pt}}
\put(261,310){\rule{1pt}{1pt}}
\put(261,310){\rule{1pt}{1pt}}
\put(261,309){\rule{1pt}{1pt}}
\put(261,308){\rule{1pt}{1pt}}
\put(301,304){\rule{1pt}{1pt}}
\put(301,307){\rule{1pt}{1pt}}
\put(301,310){\rule{1pt}{1pt}}
\put(301,312){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(342,308){\rule{1pt}{1pt}}
\put(342,312){\rule{1pt}{1pt}}
\put(342,315){\rule{1pt}{1pt}}
\put(342,318){\rule{1pt}{1pt}}
\put(342,320){\rule{1pt}{1pt}}
\put(342,322){\rule{1pt}{1pt}}
\put(342,323){\rule{1pt}{1pt}}
\put(342,325){\rule{1pt}{1pt}}
\put(342,325){\rule{1pt}{1pt}}
\put(342,326){\rule{1pt}{1pt}}
\put(342,326){\rule{1pt}{1pt}}
\put(342,326){\rule{1pt}{1pt}}
\put(342,325){\rule{1pt}{1pt}}
\put(382,313){\rule{1pt}{1pt}}
\put(382,318){\rule{1pt}{1pt}}
\put(382,322){\rule{1pt}{1pt}}
\put(382,325){\rule{1pt}{1pt}}
\put(382,328){\rule{1pt}{1pt}}
\put(382,331){\rule{1pt}{1pt}}
\put(382,333){\rule{1pt}{1pt}}
\put(382,334){\rule{1pt}{1pt}}
\put(382,336){\rule{1pt}{1pt}}
\put(382,337){\rule{1pt}{1pt}}
\put(382,337){\rule{1pt}{1pt}}
\put(382,337){\rule{1pt}{1pt}}
\put(382,337){\rule{1pt}{1pt}}
\put(423,320){\rule{1pt}{1pt}}
\put(423,325){\rule{1pt}{1pt}}
\put(423,330){\rule{1pt}{1pt}}
\put(423,334){\rule{1pt}{1pt}}
\put(423,338){\rule{1pt}{1pt}}
\put(423,341){\rule{1pt}{1pt}}
\put(423,344){\rule{1pt}{1pt}}
\put(423,346){\rule{1pt}{1pt}}
\put(423,348){\rule{1pt}{1pt}}
\put(423,349){\rule{1pt}{1pt}}
\put(423,350){\rule{1pt}{1pt}}
\put(423,350){\rule{1pt}{1pt}}
\put(423,350){\rule{1pt}{1pt}}
\put(463,328){\rule{1pt}{1pt}}
\put(463,334){\rule{1pt}{1pt}}
\put(463,339){\rule{1pt}{1pt}}
\put(463,344){\rule{1pt}{1pt}}
\put(463,349){\rule{1pt}{1pt}}
\put(463,352){\rule{1pt}{1pt}}
\put(463,356){\rule{1pt}{1pt}}
\put(463,358){\rule{1pt}{1pt}}
\put(463,360){\rule{1pt}{1pt}}
\put(463,362){\rule{1pt}{1pt}}
\put(463,363){\rule{1pt}{1pt}}
\put(463,364){\rule{1pt}{1pt}}
\put(463,365){\rule{1pt}{1pt}}
\put(504,337){\rule{1pt}{1pt}}
\put(504,344){\rule{1pt}{1pt}}
\put(504,350){\rule{1pt}{1pt}}
\put(504,355){\rule{1pt}{1pt}}
\put(504,360){\rule{1pt}{1pt}}
\put(504,365){\rule{1pt}{1pt}}
\put(504,368){\rule{1pt}{1pt}}
\put(504,372){\rule{1pt}{1pt}}
\put(504,374){\rule{1pt}{1pt}}
\put(504,376){\rule{1pt}{1pt}}
\put(504,378){\rule{1pt}{1pt}}
\put(504,379){\rule{1pt}{1pt}}
\put(504,380){\rule{1pt}{1pt}}
\put(544,347){\rule{1pt}{1pt}}
\put(544,354){\rule{1pt}{1pt}}
\put(544,361){\rule{1pt}{1pt}}
\put(544,367){\rule{1pt}{1pt}}
\put(544,373){\rule{1pt}{1pt}}
\put(544,378){\rule{1pt}{1pt}}
\put(544,382){\rule{1pt}{1pt}}
\put(544,386){\rule{1pt}{1pt}}
\put(544,389){\rule{1pt}{1pt}}
\put(544,391){\rule{1pt}{1pt}}
\put(544,393){\rule{1pt}{1pt}}
\put(544,395){\rule{1pt}{1pt}}
\put(544,396){\rule{1pt}{1pt}}
\put(585,357){\rule{1pt}{1pt}}
\put(585,365){\rule{1pt}{1pt}}
\put(585,373){\rule{1pt}{1pt}}
\put(585,380){\rule{1pt}{1pt}}
\put(585,386){\rule{1pt}{1pt}}
\put(585,391){\rule{1pt}{1pt}}
\put(585,396){\rule{1pt}{1pt}}
\put(585,400){\rule{1pt}{1pt}}
\put(585,404){\rule{1pt}{1pt}}
\put(585,407){\rule{1pt}{1pt}}
\put(585,409){\rule{1pt}{1pt}}
\put(585,411){\rule{1pt}{1pt}}
\put(585,412){\rule{1pt}{1pt}}
\put(625,368){\rule{1pt}{1pt}}
\put(625,377){\rule{1pt}{1pt}}
\put(625,385){\rule{1pt}{1pt}}
\put(625,393){\rule{1pt}{1pt}}
\put(625,400){\rule{1pt}{1pt}}
\put(625,406){\rule{1pt}{1pt}}
\put(625,411){\rule{1pt}{1pt}}
\put(625,416){\rule{1pt}{1pt}}
\put(625,420){\rule{1pt}{1pt}}
\put(625,423){\rule{1pt}{1pt}}
\put(625,426){\rule{1pt}{1pt}}
\put(625,428){\rule{1pt}{1pt}}
\put(625,429){\rule{1pt}{1pt}}
\put(666,379){\rule{1pt}{1pt}}
\put(666,389){\rule{1pt}{1pt}}
\put(666,398){\rule{1pt}{1pt}}
\put(666,406){\rule{1pt}{1pt}}
\put(666,414){\rule{1pt}{1pt}}
\put(666,420){\rule{1pt}{1pt}}
\put(666,426){\rule{1pt}{1pt}}
\put(666,431){\rule{1pt}{1pt}}
\put(666,436){\rule{1pt}{1pt}}
\put(666,440){\rule{1pt}{1pt}}
\put(666,443){\rule{1pt}{1pt}}
\put(666,445){\rule{1pt}{1pt}}
\put(666,446){\rule{1pt}{1pt}}
\put(706,391){\rule{1pt}{1pt}}
\put(706,402){\rule{1pt}{1pt}}
\put(706,411){\rule{1pt}{1pt}}
\put(706,420){\rule{1pt}{1pt}}
\put(706,428){\rule{1pt}{1pt}}
\put(706,435){\rule{1pt}{1pt}}
\put(706,442){\rule{1pt}{1pt}}
\put(706,447){\rule{1pt}{1pt}}
\put(706,452){\rule{1pt}{1pt}}
\put(706,456){\rule{1pt}{1pt}}
\put(706,460){\rule{1pt}{1pt}}
\put(706,462){\rule{1pt}{1pt}}
\put(706,464){\rule{1pt}{1pt}}
\put(747,404){\rule{1pt}{1pt}}
\put(747,415){\rule{1pt}{1pt}}
\put(747,425){\rule{1pt}{1pt}}
\put(747,434){\rule{1pt}{1pt}}
\put(747,443){\rule{1pt}{1pt}}
\put(747,451){\rule{1pt}{1pt}}
\put(747,458){\rule{1pt}{1pt}}
\put(747,464){\rule{1pt}{1pt}}
\put(747,469){\rule{1pt}{1pt}}
\put(747,474){\rule{1pt}{1pt}}
\put(747,477){\rule{1pt}{1pt}}
\put(747,480){\rule{1pt}{1pt}}
\put(747,482){\rule{1pt}{1pt}}
\put(787,416){\rule{1pt}{1pt}}
\put(787,428){\rule{1pt}{1pt}}
\put(787,439){\rule{1pt}{1pt}}
\put(787,449){\rule{1pt}{1pt}}
\put(787,458){\rule{1pt}{1pt}}
\put(787,466){\rule{1pt}{1pt}}
\put(787,474){\rule{1pt}{1pt}}
\put(787,480){\rule{1pt}{1pt}}
\put(787,486){\rule{1pt}{1pt}}
\put(787,491){\rule{1pt}{1pt}}
\put(787,495){\rule{1pt}{1pt}}
\put(787,498){\rule{1pt}{1pt}}
\put(787,500){\rule{1pt}{1pt}}
\put(828,429){\rule{1pt}{1pt}}
\put(828,441){\rule{1pt}{1pt}}
\put(828,453){\rule{1pt}{1pt}}
\put(828,464){\rule{1pt}{1pt}}
\put(828,473){\rule{1pt}{1pt}}
\put(828,482){\rule{1pt}{1pt}}
\put(828,490){\rule{1pt}{1pt}}
\put(828,497){\rule{1pt}{1pt}}
\put(828,503){\rule{1pt}{1pt}}
\put(828,509){\rule{1pt}{1pt}}
\put(828,513){\rule{1pt}{1pt}}
\put(828,516){\rule{1pt}{1pt}}
\put(828,518){\rule{1pt}{1pt}}
\put(869,442){\rule{1pt}{1pt}}
\put(869,455){\rule{1pt}{1pt}}
\put(869,467){\rule{1pt}{1pt}}
\put(869,479){\rule{1pt}{1pt}}
\put(869,489){\rule{1pt}{1pt}}
\put(869,498){\rule{1pt}{1pt}}
\put(869,507){\rule{1pt}{1pt}}
\put(869,514){\rule{1pt}{1pt}}
\put(869,521){\rule{1pt}{1pt}}
\put(869,526){\rule{1pt}{1pt}}
\put(869,531){\rule{1pt}{1pt}}
\put(869,534){\rule{1pt}{1pt}}
\put(869,537){\rule{1pt}{1pt}}
\put(909,455){\rule{1pt}{1pt}}
\put(909,469){\rule{1pt}{1pt}}
\put(909,482){\rule{1pt}{1pt}}
\put(909,494){\rule{1pt}{1pt}}
\put(909,505){\rule{1pt}{1pt}}
\put(909,515){\rule{1pt}{1pt}}
\put(909,524){\rule{1pt}{1pt}}
\put(909,531){\rule{1pt}{1pt}}
\put(909,538){\rule{1pt}{1pt}}
\put(909,544){\rule{1pt}{1pt}}
\put(909,549){\rule{1pt}{1pt}}
\put(909,553){\rule{1pt}{1pt}}
\put(909,556){\rule{1pt}{1pt}}
\put(950,468){\rule{1pt}{1pt}}
\put(950,483){\rule{1pt}{1pt}}
\put(950,496){\rule{1pt}{1pt}}
\put(950,509){\rule{1pt}{1pt}}
\put(950,521){\rule{1pt}{1pt}}
\put(950,531){\rule{1pt}{1pt}}
\put(950,540){\rule{1pt}{1pt}}
\put(950,549){\rule{1pt}{1pt}}
\put(950,556){\rule{1pt}{1pt}}
\put(950,562){\rule{1pt}{1pt}}
\put(950,568){\rule{1pt}{1pt}}
\put(950,572){\rule{1pt}{1pt}}
\put(950,574){\rule{1pt}{1pt}}
\put(990,482){\rule{1pt}{1pt}}
\put(990,497){\rule{1pt}{1pt}}
\put(990,511){\rule{1pt}{1pt}}
\put(990,524){\rule{1pt}{1pt}}
\put(990,537){\rule{1pt}{1pt}}
\put(990,548){\rule{1pt}{1pt}}
\put(990,558){\rule{1pt}{1pt}}
\put(990,566){\rule{1pt}{1pt}}
\put(990,574){\rule{1pt}{1pt}}
\put(990,581){\rule{1pt}{1pt}}
\put(990,586){\rule{1pt}{1pt}}
\put(990,590){\rule{1pt}{1pt}}
\put(990,593){\rule{1pt}{1pt}}
\put(1031,495){\rule{1pt}{1pt}}
\put(1031,511){\rule{1pt}{1pt}}
\put(1031,526){\rule{1pt}{1pt}}
\put(1031,540){\rule{1pt}{1pt}}
\put(1031,553){\rule{1pt}{1pt}}
\put(1031,564){\rule{1pt}{1pt}}
\put(1031,575){\rule{1pt}{1pt}}
\put(1031,584){\rule{1pt}{1pt}}
\put(1031,592){\rule{1pt}{1pt}}
\put(1031,599){\rule{1pt}{1pt}}
\put(1031,605){\rule{1pt}{1pt}}
\put(1031,609){\rule{1pt}{1pt}}
\put(1031,613){\rule{1pt}{1pt}}
\put(1071,509){\rule{1pt}{1pt}}
\put(1071,526){\rule{1pt}{1pt}}
\put(1071,541){\rule{1pt}{1pt}}
\put(1071,556){\rule{1pt}{1pt}}
\put(1071,569){\rule{1pt}{1pt}}
\put(1071,581){\rule{1pt}{1pt}}
\put(1071,592){\rule{1pt}{1pt}}
\put(1071,602){\rule{1pt}{1pt}}
\put(1071,610){\rule{1pt}{1pt}}
\put(1071,617){\rule{1pt}{1pt}}
\put(1071,623){\rule{1pt}{1pt}}
\put(1071,628){\rule{1pt}{1pt}}
\put(1071,632){\rule{1pt}{1pt}}
\put(1112,523){\rule{1pt}{1pt}}
\put(1112,540){\rule{1pt}{1pt}}
\put(1112,556){\rule{1pt}{1pt}}
\put(1112,571){\rule{1pt}{1pt}}
\put(1112,585){\rule{1pt}{1pt}}
\put(1112,598){\rule{1pt}{1pt}}
\put(1112,609){\rule{1pt}{1pt}}
\put(1112,619){\rule{1pt}{1pt}}
\put(1112,628){\rule{1pt}{1pt}}
\put(1112,636){\rule{1pt}{1pt}}
\put(1112,642){\rule{1pt}{1pt}}
\put(1112,647){\rule{1pt}{1pt}}
\put(1112,651){\rule{1pt}{1pt}}
\put(1152,537){\rule{1pt}{1pt}}
\put(1152,555){\rule{1pt}{1pt}}
\put(1152,572){\rule{1pt}{1pt}}
\put(1152,587){\rule{1pt}{1pt}}
\put(1152,602){\rule{1pt}{1pt}}
\put(1152,615){\rule{1pt}{1pt}}
\put(1152,627){\rule{1pt}{1pt}}
\put(1152,637){\rule{1pt}{1pt}}
\put(1152,647){\rule{1pt}{1pt}}
\put(1152,655){\rule{1pt}{1pt}}
\put(1152,661){\rule{1pt}{1pt}}
\put(1152,666){\rule{1pt}{1pt}}
\put(1152,670){\rule{1pt}{1pt}}
\put(1193,551){\rule{1pt}{1pt}}
\put(1193,570){\rule{1pt}{1pt}}
\put(1193,587){\rule{1pt}{1pt}}
\put(1193,603){\rule{1pt}{1pt}}
\put(1193,618){\rule{1pt}{1pt}}
\put(1193,632){\rule{1pt}{1pt}}
\put(1193,644){\rule{1pt}{1pt}}
\put(1193,655){\rule{1pt}{1pt}}
\put(1193,665){\rule{1pt}{1pt}}
\put(1193,673){\rule{1pt}{1pt}}
\put(1193,680){\rule{1pt}{1pt}}
\put(1193,686){\rule{1pt}{1pt}}
\put(1193,690){\rule{1pt}{1pt}}
\put(1233,565){\rule{1pt}{1pt}}
\put(1233,584){\rule{1pt}{1pt}}
\put(1233,602){\rule{1pt}{1pt}}
\put(1233,619){\rule{1pt}{1pt}}
\put(1233,635){\rule{1pt}{1pt}}
\put(1233,649){\rule{1pt}{1pt}}
\put(1233,662){\rule{1pt}{1pt}}
\put(1233,673){\rule{1pt}{1pt}}
\put(1233,683){\rule{1pt}{1pt}}
\put(1233,692){\rule{1pt}{1pt}}
\put(1233,699){\rule{1pt}{1pt}}
\put(1233,705){\rule{1pt}{1pt}}
\put(1233,709){\rule{1pt}{1pt}}
\put(1274,579){\rule{1pt}{1pt}}
\put(1274,599){\rule{1pt}{1pt}}
\put(1274,618){\rule{1pt}{1pt}}
\put(1274,635){\rule{1pt}{1pt}}
\put(1274,652){\rule{1pt}{1pt}}
\put(1274,666){\rule{1pt}{1pt}}
\put(1274,680){\rule{1pt}{1pt}}
\put(1274,692){\rule{1pt}{1pt}}
\put(1274,702){\rule{1pt}{1pt}}
\put(1274,711){\rule{1pt}{1pt}}
\put(1274,718){\rule{1pt}{1pt}}
\put(1274,724){\rule{1pt}{1pt}}
\put(1274,729){\rule{1pt}{1pt}}
\put(1314,593){\rule{1pt}{1pt}}
\put(1314,614){\rule{1pt}{1pt}}
\put(1314,634){\rule{1pt}{1pt}}
\put(1314,652){\rule{1pt}{1pt}}
\put(1314,668){\rule{1pt}{1pt}}
\put(1314,684){\rule{1pt}{1pt}}
\put(1314,697){\rule{1pt}{1pt}}
\put(1314,710){\rule{1pt}{1pt}}
\put(1314,720){\rule{1pt}{1pt}}
\put(1314,730){\rule{1pt}{1pt}}
\put(1314,737){\rule{1pt}{1pt}}
\put(1314,744){\rule{1pt}{1pt}}
\put(1314,748){\rule{1pt}{1pt}}
\put(1355,608){\rule{1pt}{1pt}}
\put(1355,629){\rule{1pt}{1pt}}
\put(1355,649){\rule{1pt}{1pt}}
\put(1355,668){\rule{1pt}{1pt}}
\put(1355,685){\rule{1pt}{1pt}}
\put(1355,701){\rule{1pt}{1pt}}
\put(1355,715){\rule{1pt}{1pt}}
\put(1355,728){\rule{1pt}{1pt}}
\put(1355,739){\rule{1pt}{1pt}}
\put(1355,749){\rule{1pt}{1pt}}
\put(1355,757){\rule{1pt}{1pt}}
\put(1355,763){\rule{1pt}{1pt}}
\put(1355,768){\rule{1pt}{1pt}}
\put(1395,622){\rule{1pt}{1pt}}
\put(1395,644){\rule{1pt}{1pt}}
\put(1395,665){\rule{1pt}{1pt}}
\put(1395,684){\rule{1pt}{1pt}}
\put(1395,702){\rule{1pt}{1pt}}
\put(1395,718){\rule{1pt}{1pt}}
\put(1395,733){\rule{1pt}{1pt}}
\put(1395,746){\rule{1pt}{1pt}}
\put(1395,758){\rule{1pt}{1pt}}
\put(1395,768){\rule{1pt}{1pt}}
\put(1395,776){\rule{1pt}{1pt}}
\put(1395,783){\rule{1pt}{1pt}}
\put(1395,788){\rule{1pt}{1pt}}
\put(1436,636){\rule{1pt}{1pt}}
\put(1436,659){\rule{1pt}{1pt}}
\put(1436,681){\rule{1pt}{1pt}}
\put(1436,701){\rule{1pt}{1pt}}
\put(1436,719){\rule{1pt}{1pt}}
\put(1436,736){\rule{1pt}{1pt}}
\put(1436,751){\rule{1pt}{1pt}}
\put(1436,764){\rule{1pt}{1pt}}
\put(1436,776){\rule{1pt}{1pt}}
\put(1436,787){\rule{1pt}{1pt}}
\put(1436,795){\rule{1pt}{1pt}}
\put(1436,802){\rule{1pt}{1pt}}
\put(1436,807){\rule{1pt}{1pt}}
\put(220,411){\usebox{\plotpoint}}
\put(220.00,411.00){\usebox{\plotpoint}}
\put(240.76,411.00){\usebox{\plotpoint}}
\multiput(245,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,411.00){\usebox{\plotpoint}}
\multiput(269,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,411.00){\usebox{\plotpoint}}
\put(303.02,411.00){\usebox{\plotpoint}}
\multiput(306,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,411.00){\usebox{\plotpoint}}
\multiput(331,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,411.00){\usebox{\plotpoint}}
\put(365.29,411.00){\usebox{\plotpoint}}
\multiput(367,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,411.00){\usebox{\plotpoint}}
\multiput(392,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,411.00){\usebox{\plotpoint}}
\put(427.55,411.00){\usebox{\plotpoint}}
\multiput(429,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,411.00){\usebox{\plotpoint}}
\multiput(453,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,411.00){\usebox{\plotpoint}}
\put(489.82,411.00){\usebox{\plotpoint}}
\multiput(490,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,411.00){\usebox{\plotpoint}}
\multiput(515,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,411.00){\usebox{\plotpoint}}
\multiput(539,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,411.00){\usebox{\plotpoint}}
\put(572.84,411.00){\usebox{\plotpoint}}
\multiput(576,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,411.00){\usebox{\plotpoint}}
\multiput(601,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,411.00){\usebox{\plotpoint}}
\put(635.11,411.00){\usebox{\plotpoint}}
\multiput(638,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,411.00){\usebox{\plotpoint}}
\multiput(662,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,411.00){\usebox{\plotpoint}}
\put(697.38,411.00){\usebox{\plotpoint}}
\multiput(699,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,411.00){\usebox{\plotpoint}}
\multiput(724,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,411.00){\usebox{\plotpoint}}
\put(759.64,411.00){\usebox{\plotpoint}}
\multiput(760,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,411.00){\usebox{\plotpoint}}
\multiput(785,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,411.00){\usebox{\plotpoint}}
\put(821.91,411.00){\usebox{\plotpoint}}
\multiput(822,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,411.00){\usebox{\plotpoint}}
\multiput(846,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,411.00){\usebox{\plotpoint}}
\multiput(871,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,411.00){\usebox{\plotpoint}}
\put(904.93,411.00){\usebox{\plotpoint}}
\multiput(908,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,411.00){\usebox{\plotpoint}}
\multiput(932,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,411.00){\usebox{\plotpoint}}
\put(967.20,411.00){\usebox{\plotpoint}}
\multiput(969,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,411.00){\usebox{\plotpoint}}
\multiput(994,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,411.00){\usebox{\plotpoint}}
\put(1029.46,411.00){\usebox{\plotpoint}}
\multiput(1031,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,411.00){\usebox{\plotpoint}}
\multiput(1055,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,411.00){\usebox{\plotpoint}}
\put(1091.73,411.00){\usebox{\plotpoint}}
\multiput(1092,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,411.00){\usebox{\plotpoint}}
\multiput(1117,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,411.00){\usebox{\plotpoint}}
\multiput(1141,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,411.00){\usebox{\plotpoint}}
\put(1174.75,411.00){\usebox{\plotpoint}}
\multiput(1178,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,411.00){\usebox{\plotpoint}}
\multiput(1203,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,411.00){\usebox{\plotpoint}}
\put(1237.02,411.00){\usebox{\plotpoint}}
\multiput(1239,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,411.00){\usebox{\plotpoint}}
\multiput(1264,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,411.00){\usebox{\plotpoint}}
\put(1299.29,411.00){\usebox{\plotpoint}}
\multiput(1301,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,411.00){\usebox{\plotpoint}}
\multiput(1325,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,411.00){\usebox{\plotpoint}}
\put(1361.55,411.00){\usebox{\plotpoint}}
\multiput(1362,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,411.00){\usebox{\plotpoint}}
\multiput(1387,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,411.00){\usebox{\plotpoint}}
\put(1423.82,411.00){\usebox{\plotpoint}}
\multiput(1424,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,411){\usebox{\plotpoint}}
\end{picture}

